Layered Monoidal Theories I: Diagrammatic Algebra and Applications

We develop layered monoidal theories -- a generalisation of monoidal theories combining formal descriptions of a system at different levels of abstraction. Via their representation as string diagrams, monoidal theories provide a graphical formalism to reason algebraically about information flow in models across different fields of science. Layered monoidal theories allow mixing several monoidal theories (together with translations between them) within the same string diagram, while retaining mathematical precision and semantic interpretability. We develop the mathematical foundations of layered monoidal theories, as well as providing several instances of our approach, including digital and electrical circuits, quantum processes, chemical reactions, concurrent processes, and probability theory.

==> figures/journal-figures/2cells-compose-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2.75, 0) {$\bullet$};
		\node [style=objectbox] (1) at (2.75, 0) {$\bullet$};
		\node [style=none] (4) at (0, 2.25) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0.5, 1.75) {$\alpha$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {$\beta$};
		\node [style=none] (10) at (0, -1.25) {};
		\node [style=none] (11) at (0, -2.25) {};
		\node [style=none] (12) at (0.5, -1.75) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend left=60, looseness=1.75] (0) to (1);
		\draw [style=morphism, bend left] (0) to (1);
		\draw [style=morphism] (4.center) to (5.center);
		\draw [style=morphism, bend right=60, looseness=1.75] (0) to (1);
		\draw [style=morphism, bend right] (0) to (1);
		\draw [style=morphism] (7.center) to (8.center);
		\draw [style=morphism] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/2cells-compose-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2.5, 0) {$\bullet$};
		\node [style=objectbox] (1) at (2.5, 0) {$\bullet$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, 0) {$\alpha$};
		\node [style=none] (5) at (0, 1.5) {$t$};
		\node [style=none] (6) at (0, -1.5) {$s$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend left] (0) to (1);
		\draw [style=morphism, bend right] (0) to (1);
		\draw [style=morphism] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/2cells-horizontal-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-7.5, 0) {$\bullet$};
		\node [style=none] (2) at (-5, 0.5) {};
		\node [style=none] (3) at (-5, -0.5) {};
		\node [style=none] (4) at (-4.5, 0) {$\alpha$};
		\node [style=objectbox] (5) at (-2.5, 0) {$\bullet$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {$\beta$};
		\node [style=objectbox] (10) at (2.5, 0) {$\bullet$};
		\node [style=objectbox] (11) at (7.5, 0) {$\bullet$};
		\node [style=none] (12) at (5, 0.5) {};
		\node [style=none] (13) at (5, -0.5) {};
		\node [style=none] (14) at (5.5, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (2.center) to (3.center);
		\draw [style=morphism] (7.center) to (8.center);
		\draw [style=morphism, bend left] (10) to (11);
		\draw [style=morphism, bend right] (10) to (11);
		\draw [style=morphism] (12.center) to (13.center);
		\draw [style=morphism, bend left] (0) to (5);
		\draw [style=morphism, bend right] (0) to (5);
		\draw [style=morphism, bend left] (5) to (10);
		\draw [style=morphism, bend right] (5) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/2cells-horizontal-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-5, 0) {$\bullet$};
		\node [style=none] (2) at (-2.5, 1.5) {};
		\node [style=none] (3) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-2, 0.75) {$\alpha$};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (-2.5, -1.5) {};
		\node [style=none] (7) at (-2, -0.75) {$\gamma$};
		\node [style=objectbox] (8) at (0, 0) {$\bullet$};
		\node [style=objectbox] (9) at (5, 0) {$\bullet$};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (3, 0.75) {$\beta$};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=none] (15) at (3, -0.75) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (2.center) to (3.center);
		\draw [style=morphism] (5.center) to (6.center);
		\draw [style=morphism, bend left=60, looseness=1.25] (8) to (9);
		\draw [style=morphism, bend right=60, looseness=1.25] (8) to (9);
		\draw [style=morphism] (10.center) to (11.center);
		\draw [style=morphism] (8) to (9);
		\draw [style=morphism] (13.center) to (14.center);
		\draw [style=morphism, bend left=60, looseness=1.25] (0) to (8);
		\draw [style=morphism, bend right=60, looseness=1.25] (0) to (8);
		\draw [style=morphism] (0) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/2cells-horizontal-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2.5, 0) {$T$};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, 0) {$\alpha$};
		\node [style=objectbox] (4) at (2.5, 0) {$S$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1.center) to (2.center);
		\draw [style=morphism, bend left] (0) to (4);
		\draw [style=morphism, bend right] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/2cells-tensor-assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-8.5, 0) {$\bullet$};
		\node [style=objectbox] (1) at (-3.5, 0) {$\bullet$};
		\node [style=none] (2) at (-6, 0.5) {};
		\node [style=none] (3) at (-6, -0.5) {};
		\node [style=none] (4) at (-5.5, 0) {$\alpha$};
		\node [style=objectbox] (5) at (-2.5, 0) {$\bullet$};
		\node [style=objectbox] (6) at (2.5, 0) {$\bullet$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (9) at (0.5, 0) {$\beta$};
		\node [style=objectbox] (10) at (3.5, 0) {$\bullet$};
		\node [style=objectbox] (11) at (8.5, 0) {$\bullet$};
		\node [style=none] (12) at (6, 0.5) {};
		\node [style=none] (13) at (6, -0.5) {};
		\node [style=none] (14) at (6.5, 0) {$\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend left] (0) to (1);
		\draw [style=morphism, bend right] (0) to (1);
		\draw [style=morphism] (2.center) to (3.center);
		\draw [style=morphism, bend left] (5) to (6);
		\draw [style=morphism, bend right] (5) to (6);
		\draw [style=morphism] (7.center) to (8.center);
		\draw [style=morphism, bend left] (10) to (11);
		\draw [style=morphism, bend right] (10) to (11);
		\draw [style=morphism] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/2cells-tensor-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-5.5, 0) {$\bullet$};
		\node [style=objectbox] (1) at (-0.5, 0) {$\bullet$};
		\node [style=none] (2) at (-3, 1.5) {};
		\node [style=none] (3) at (-3, 0.25) {};
		\node [style=none] (4) at (-2.5, 0.75) {$\alpha$};
		\node [style=none] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-3, -1.5) {};
		\node [style=none] (7) at (-2.5, -0.75) {$\gamma$};
		\node [style=objectbox] (8) at (0.5, 0) {$\bullet$};
		\node [style=objectbox] (9) at (5.5, 0) {$\bullet$};
		\node [style=none] (10) at (3, 1.5) {};
		\node [style=none] (11) at (3, 0.25) {};
		\node [style=none] (12) at (3.5, 0.75) {$\beta$};
		\node [style=none] (13) at (3, -0.25) {};
		\node [style=none] (14) at (3, -1.5) {};
		\node [style=none] (15) at (3.5, -0.75) {$\delta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend left=60, looseness=1.25] (0) to (1);
		\draw [style=morphism, bend right=60, looseness=1.25] (0) to (1);
		\draw [style=morphism] (2.center) to (3.center);
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (5.center) to (6.center);
		\draw [style=morphism, bend left=60, looseness=1.25] (8) to (9);
		\draw [style=morphism, bend right=60, looseness=1.25] (8) to (9);
		\draw [style=morphism] (10.center) to (11.center);
		\draw [style=morphism] (8) to (9);
		\draw [style=morphism] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/2cells-tensor-horizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-5, 1) {$\bullet$};
		\node [style=none] (1) at (-2.5, 1.5) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2, 1) {$\alpha$};
		\node [style=objectbox] (4) at (0, 1) {$\bullet$};
		\node [style=none] (5) at (2.5, 1.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (3, 1) {$\gamma$};
		\node [style=objectbox] (8) at (5, 1) {$\bullet$};
		\node [style=objectbox] (9) at (-5, -1) {$\bullet$};
		\node [style=none] (10) at (-2.5, -0.5) {};
		\node [style=none] (11) at (-2.5, -1.5) {};
		\node [style=none] (12) at (-2, -1) {$\beta$};
		\node [style=objectbox] (13) at (0, -1) {$\bullet$};
		\node [style=none] (14) at (2.5, -0.5) {};
		\node [style=none] (15) at (2.5, -1.5) {};
		\node [style=none] (16) at (3, -1) {$\delta$};
		\node [style=objectbox] (17) at (5, -1) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1.center) to (2.center);
		\draw [style=morphism] (5.center) to (6.center);
		\draw [style=morphism, bend left] (0) to (4);
		\draw [style=morphism, bend right] (0) to (4);
		\draw [style=morphism, bend left] (4) to (8);
		\draw [style=morphism, bend right] (4) to (8);
		\draw [style=morphism] (10.center) to (11.center);
		\draw [style=morphism] (14.center) to (15.center);
		\draw [style=morphism, bend left] (9) to (13);
		\draw [style=morphism, bend right] (9) to (13);
		\draw [style=morphism, bend left] (13) to (17);
		\draw [style=morphism, bend right] (13) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/2cells-tensor-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2.5, 0) {$\bullet$};
		\node [style=objectbox] (1) at (2.5, 0) {$\bullet$};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend left] (0) to (1);
		\draw [style=morphism, bend right] (0) to (1);
		\draw [style=morphism] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/2term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2, 0) {$T$};
		\node [style=objectbox] (1) at (2, 0) {$S$};
		\node [style=none] (2) at (0, 1) {$t$};
		\node [style=none] (3) at (0, -1) {$s$};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend left] (0) to (1);
		\draw [style=morphism, bend right] (0) to (1);
		\draw [style=morphism] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ADP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (10) at (2, -4) {\quad OH};
		\node [style=textbox] (9) at (0, -4) {\quad OH};
		\node [style=textbox] (1) at (1, -0.5) {O};
		\node [style=textbox] (7) at (-2, 1) {O};
		\node [style=none] (13) at (0, -2.75) {};
		\node [style=none] (14) at (2, -2.75) {};
		\node [style=none] (15) at (-0.75, -1.5) {};
		\node [style=none] (16) at (2.75, -1.5) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=textbox] (18) at (-3.5, 1) {P};
		\node [style=textbox] (19) at (-3.5, 2.5) {O};
		\node [style=textbox] (21) at (-3.5, -0.5) {\ \supmin O};
		\node [style=textbox] (22) at (-5, 1) {O};
		\node [style=textbox] (23) at (-6.5, 1) {P};
		\node [style=textbox] (24) at (-6.5, 2.5) {O};
		\node [style=textbox] (25) at (-6.5, -0.5) {\ \supmin O};
		\node [style=textbox] (30) at (-8, 1) {\supmin O};
		\node [style=textbox] (31) at (2.75, 0) {N};
		\node [style=none] (32) at (1.75, 1.25) {};
		\node [style=textbox] (33) at (2.75, 2.5) {N};
		\node [style=none] (34) at (4, 2) {};
		\node [style=none] (35) at (4, 0.5) {};
		\node [style=textbox] (36) at (5.5, -0.25) {N};
		\node [style=none] (37) at (7, 0.5) {};
		\node [style=textbox] (38) at (7, 2) {N};
		\node [style=none] (39) at (5.5, 2.75) {};
		\node [style=textbox] (40) at (5.5, 4.25) {\quad NH\textsubscript 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thedge] (7) to (17.center);
		\draw [style=thedge] (1) to (16.center);
		\draw [style=thedge] (16.center) to (14.center);
		\draw [style=thedge] (14.center) to (13.center);
		\draw [style=thedge] (13.center) to (15.center);
		\draw [style=thedge] (14.center) to (10);
		\draw [style=thedge] (9) to (13.center);
		\draw [style=thedge] (18) to (21);
		\draw [style=doubedge] (18) to (19);
		\draw [style=thedge] (18) to (7);
		\draw [style=thedge] (15.center) to (1);
		\draw [style=thedge] (17.center) to (15.center);
		\draw [style=thedge] (23) to (25);
		\draw [style=doubedge] (23) to (24);
		\draw [style=thedge] (23) to (22);
		\draw [style=thedge] (18) to (22);
		\draw [style=thedge] (31) to (16.center);
		\draw [style=thedge] (31) to (32.center);
		\draw [style=thedge] (31) to (35.center);
		\draw [style=thedge] (34.center) to (33);
		\draw [style=thedge] (34.center) to (39.center);
		\draw [style=thedge] (39.center) to (40);
		\draw [style=thedge] (38) to (37.center);
		\draw [style=thedge] (36) to (35.center);
		\draw [style=doubedge] (33) to (32.center);
		\draw [style=doubedge] (34.center) to (35.center);
		\draw [style=doubedge] (36) to (37.center);
		\draw [style=doubedge] (38) to (39.center);
		\draw [style=thedge] (30) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ALU-rewritten.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-5, 10) {};
		\node [style=none] (7) at (-5, 0.25) {};
		\node [style=none] (10) at (-5, 10.5) {$\coarsen$};
		\node [style=none] (15) at (-14, 4.5) {};
		\node [style=vertex] (18) at (-12.5, 4.5) {};
		\node [style=vertex] (22) at (-10.5, 7) {};
		\node [style=vertex] (26) at (-10.5, 2) {};
		\node [style=none] (43) at (-5, 2) {};
		\node [style=none] (72) at (-12.25, 8.25) {$1$};
		\node [style=vertex] (77) at (-9, 8.5) {};
		\node [style=vertex] (82) at (-9, 5.5) {};
		\node [style=not] (94) at (-7, 9.25) {};
		\node [style=none] (95) at (-5, 9.25) {};
		\node [style=not] (97) at (-7, 7.75) {};
		\node [style=none] (98) at (-5, 7.75) {};
		\node [style=not] (100) at (-7, 6.25) {};
		\node [style=none] (101) at (-5, 6.25) {};
		\node [style=not] (103) at (-7, 4.75) {};
		\node [style=none] (104) at (-5, 4.75) {};
		\node [style=none] (105) at (-5, 3.25) {};
		\node [style=none] (106) at (-5, 2.25) {};
		\node [style=none] (107) at (-5, 1.75) {};
		\node [style=none] (108) at (-5, 0.75) {};
		\node [style=none] (109) at (-5, 7) {};
		\node [style=vertex] (110) at (-9, 2.75) {};
		\node [style=vertex] (111) at (-9, 1.25) {};
		\node [style=none] (116) at (-7, 3.25) {};
		\node [style=none] (117) at (-7, 2.25) {};
		\node [style=none] (118) at (-7, 1.75) {};
		\node [style=none] (119) at (-7, 0.75) {};
		\node [style=none] (120) at (8.5, 1.5) {};
		\node [style=none] (121) at (8.5, 3.5) {};
		\node [style=none] (126) at (-14, -0.75) {};
		\node [style=none] (127) at (-14, -4.75) {};
		\node [style=none] (128) at (-4, -0.75) {};
		\node [style=none] (129) at (-3.5, -4.75) {};
		\node [style=and] (130) at (2, 3.5) {};
		\node [style=none] (131) at (2, 4) {};
		\node [style=none] (132) at (2, 3) {};
		\node [style=none] (133) at (1, 3) {};
		\node [style=and] (134) at (2, 1.5) {};
		\node [style=none] (135) at (2, 2) {};
		\node [style=none] (136) at (2, 1) {};
		\node [style=none] (137) at (1, 1) {};
		\node [style=none] (138) at (5.5, 3) {};
		\node [style=none] (139) at (5.5, 2) {};
		\node [style=none] (140) at (8.5, 2.5) {};
		\node [style=or] (141) at (5.5, 2.5) {};
		\node [style=and] (142) at (-6, -1.75) {};
		\node [style=none] (143) at (-6, -1.25) {};
		\node [style=none] (144) at (-6, -2.25) {};
		\node [style=none] (145) at (-4.75, -1.75) {};
		\node [style=none] (146) at (-14, -2) {};
		\node [style=vertex] (147) at (-8.5, -2) {};
		\node [style=none] (148) at (-14, -3.5) {};
		\node [style=vertex] (149) at (-8.5, -3.5) {};
		\node [style=none] (150) at (-6, -3.25) {};
		\node [style=none] (151) at (-6, -4.25) {};
		\node [style=none] (152) at (-4.75, -3.75) {};
		\node [style=medium box comb] (153) at (-6, -3.75) {$+$};
		\node [style=none] (154) at (-2, 8) {$4$};
		\node [style=none] (155) at (-14, 10) {};
		\node [style=none] (156) at (-3.5, 10) {};
		\node [style=none] (157) at (-14, 0.25) {};
		\node [style=none] (158) at (-4, 0.25) {};
		\node [style=none] (159) at (1, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=wire] (15.center) to (18);
		\draw [style=wire] (94) to (95.center);
		\draw [style=wire] (97) to (98.center);
		\draw [style=wire] (100) to (101.center);
		\draw [style=wire] (103) to (104.center);
		\draw [style=wire, in=-180, out=90] (77) to (94);
		\draw [style=wire, in=-180, out=-90] (77) to (97);
		\draw [style=wire, in=180, out=90] (82) to (100);
		\draw [style=wire, in=180, out=-90] (82) to (103);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (18) to (22);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (18) to (26);
		\draw [style=wire, in=180, out=90] (22) to (77);
		\draw [style=wire, in=-180, out=-90] (22) to (82);
		\draw [style=wire, in=-180, out=90, looseness=0.50] (110) to (116.center);
		\draw [style=wire, in=-180, out=-90, looseness=0.50] (110) to (117.center);
		\draw [style=wire, in=180, out=90, looseness=0.50] (111) to (118.center);
		\draw [style=wire, in=180, out=-90, looseness=0.50] (111) to (119.center);
		\draw [style=wire, in=-180, out=90] (26) to (110);
		\draw [style=wire, in=-180, out=-90] (26) to (111);
		\draw [style=wire] (116.center) to (105.center);
		\draw [style=wire] (117.center) to (106.center);
		\draw [style=wire] (118.center) to (107.center);
		\draw [style=wire] (119.center) to (108.center);
		\draw [style=dashed edge] (121.center) to (120.center);
		\draw [style=edge] (126.center) to (128.center);
		\draw [style=edge] (127.center) to (129.center);
		\draw [style=dashed edge] (126.center) to (127.center);
		\draw [style=wire] (133.center) to (132.center);
		\draw [style=wire] (137.center) to (136.center);
		\draw [style=wire] (141) to (140.center);
		\draw [style=wire] (142) to (145.center);
		\draw [style=wire] (146.center) to (147);
		\draw [style=wire] (148.center) to (149);
		\draw [style=wire] (153) to (152.center);
		\draw [style=wire, in=-180, out=0] (145.center) to (133.center);
		\draw [style=wire, in=-180, out=0] (152.center) to (137.center);
		\draw [style=edge, in=-180, out=0] (129.center) to (120.center);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (147) to (143.center);
		\draw [style=wire, in=-180, out=-90, looseness=0.75] (147) to (150.center);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (149) to (144.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (149) to (151.center);
		\draw [style=wire, in=180, out=0, looseness=1.75] (130) to (138.center);
		\draw [style=wire, in=180, out=0, looseness=1.75] (134) to (139.center);
		\draw [style=wire] (43.center) to (135.center);
		\draw [style=edge] (155.center) to (156.center);
		\draw [style=edge, in=180, out=0] (156.center) to (121.center);
		\draw [style=edge] (157.center) to (158.center);
		\draw [style=edge, bend left=90, looseness=2.00] (158.center) to (128.center);
		\draw [style=dashed edge] (155.center) to (157.center);
		\draw [style=wire] (131.center) to (159.center);
		\draw [style=wire, in=0, out=180] (159.center) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ALU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-19.5, 2.5) {};
		\node [style=none] (5) at (-19.5, -1.5) {};
		\node [style=none] (6) at (-15, 2.5) {};
		\node [style=none] (7) at (-15, -1.5) {};
		\node [style=none] (8) at (-7.5, 2.5) {};
		\node [style=none] (9) at (-14, -1.5) {};
		\node [style=none] (10) at (-15, 3) {$\coarsen$};
		\node [style=none] (11) at (-19.5, -2.5) {};
		\node [style=none] (12) at (-19.5, -6.5) {};
		\node [style=none] (13) at (-14, -2.5) {};
		\node [style=none] (14) at (-13.5, -6.5) {};
		\node [style=none] (15) at (-19.5, 0.5) {};
		\node [style=vertex] (18) at (-18.5, 0.5) {};
		\node [style=none] (20) at (-15, 2) {};
		\node [style=none] (21) at (-15, 1) {};
		\node [style=vertex] (22) at (-16.5, 1.5) {};
		\node [style=none] (27) at (-15, 0.5) {};
		\node [style=vertex] (30) at (-13, 0.5) {};
		\node [style=not] (33) at (-11, 1.5) {};
		\node [style=and] (34) at (-7.5, 1) {};
		\node [style=none] (35) at (-7.5, 1.5) {};
		\node [style=none] (36) at (-7.5, 0.5) {};
		\node [style=none] (38) at (-8.5, 0.5) {};
		\node [style=and] (40) at (-7.5, -1) {};
		\node [style=none] (41) at (-7.5, -0.5) {};
		\node [style=none] (42) at (-7.5, -1.5) {};
		\node [style=none] (43) at (-11, -0.5) {};
		\node [style=none] (44) at (-8.5, -1.5) {};
		\node [style=none] (46) at (-4, 0.5) {};
		\node [style=none] (47) at (-4, -0.5) {};
		\node [style=none] (50) at (-1, 0) {};
		\node [style=or] (51) at (-4, 0) {};
		\node [style=and] (52) at (-16, -3.5) {};
		\node [style=none] (53) at (-16, -3) {};
		\node [style=none] (54) at (-16, -4) {};
		\node [style=none] (57) at (-14.75, -3.5) {};
		\node [style=none] (58) at (-19.5, -3.75) {};
		\node [style=vertex] (61) at (-18.5, -3.75) {};
		\node [style=none] (62) at (-19.5, -5.25) {};
		\node [style=vertex] (65) at (-18.5, -5.25) {};
		\node [style=none] (66) at (-16, -5) {};
		\node [style=none] (67) at (-16, -6) {};
		\node [style=none] (70) at (-14.75, -5.5) {};
		\node [style=medium box comb] (71) at (-16, -5.5) {$+$};
		\node [style=none] (72) at (-18.5, 1.75) {$1$};
		\node [style=none] (73) at (-14, 1.75) {$4$};
		\node [style=none] (74) at (-15, 0) {};
		\node [style=none] (75) at (-15, -1) {};
		\node [style=vertex] (76) at (-16.5, -0.5) {};
		\node [style=none] (77) at (10, 7.5) {};
		\node [style=none] (78) at (10, -2.25) {};
		\node [style=none] (79) at (10, 8) {$\coarsen$};
		\node [style=none] (80) at (1, 2) {};
		\node [style=vertex] (81) at (2.5, 2) {};
		\node [style=vertex] (82) at (4.5, 4.5) {};
		\node [style=vertex] (83) at (4.5, -0.5) {};
		\node [style=none] (84) at (10, -0.5) {};
		\node [style=none] (85) at (2.75, 5.75) {$1$};
		\node [style=vertex] (86) at (6, 6) {};
		\node [style=vertex] (87) at (6, 3) {};
		\node [style=not] (88) at (8, 6.75) {};
		\node [style=none] (89) at (10, 6.75) {};
		\node [style=not] (90) at (8, 5.25) {};
		\node [style=none] (91) at (10, 5.25) {};
		\node [style=not] (92) at (8, 3.75) {};
		\node [style=none] (93) at (10, 3.75) {};
		\node [style=not] (94) at (8, 2.25) {};
		\node [style=none] (95) at (10, 2.25) {};
		\node [style=none] (96) at (10, 0.75) {};
		\node [style=none] (97) at (10, -0.25) {};
		\node [style=none] (98) at (10, -0.75) {};
		\node [style=none] (99) at (10, -1.75) {};
		\node [style=none] (100) at (10, 4.5) {};
		\node [style=vertex] (101) at (6, 0.25) {};
		\node [style=vertex] (102) at (6, -1.25) {};
		\node [style=none] (103) at (8, 0.75) {};
		\node [style=none] (104) at (8, -0.25) {};
		\node [style=none] (105) at (8, -0.75) {};
		\node [style=none] (106) at (8, -1.75) {};
		\node [style=none] (107) at (23.5, -1) {};
		\node [style=none] (108) at (23.5, 1) {};
		\node [style=none] (109) at (1, -3.25) {};
		\node [style=none] (110) at (1, -7.25) {};
		\node [style=none] (111) at (11, -3.25) {};
		\node [style=none] (112) at (11.5, -7.25) {};
		\node [style=and] (113) at (17, 1) {};
		\node [style=none] (114) at (17, 1.5) {};
		\node [style=none] (115) at (17, 0.5) {};
		\node [style=none] (116) at (16, 0.5) {};
		\node [style=and] (117) at (17, -1) {};
		\node [style=none] (118) at (17, -0.5) {};
		\node [style=none] (119) at (17, -1.5) {};
		\node [style=none] (120) at (16, -1.5) {};
		\node [style=none] (121) at (20.5, 0.5) {};
		\node [style=none] (122) at (20.5, -0.5) {};
		\node [style=none] (123) at (23.5, 0) {};
		\node [style=or] (124) at (20.5, 0) {};
		\node [style=and] (125) at (9, -4.25) {};
		\node [style=none] (126) at (9, -3.75) {};
		\node [style=none] (127) at (9, -4.75) {};
		\node [style=none] (128) at (10.25, -4.25) {};
		\node [style=none] (129) at (1, -4.5) {};
		\node [style=vertex] (130) at (6.5, -4.5) {};
		\node [style=none] (131) at (1, -6) {};
		\node [style=vertex] (132) at (6.5, -6) {};
		\node [style=none] (133) at (9, -5.75) {};
		\node [style=none] (134) at (9, -6.75) {};
		\node [style=none] (135) at (10.25, -6.25) {};
		\node [style=medium box comb] (136) at (9, -6.25) {$+$};
		\node [style=none] (137) at (13, 5.5) {$4$};
		\node [style=none] (138) at (1, 7.5) {};
		\node [style=none] (139) at (11.5, 7.5) {};
		\node [style=none] (140) at (1, -2.25) {};
		\node [style=none] (141) at (11, -2.25) {};
		\node [style=none] (142) at (16, 1.5) {};
		\node [style=none] (143) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=edge] (4.center) to (8.center);
		\draw [style=edge] (5.center) to (9.center);
		\draw [style=edge] (11.center) to (13.center);
		\draw [style=edge] (12.center) to (14.center);
		\draw [style=edge, bend left=90, looseness=2.00] (9.center) to (13.center);
		\draw [style=wire] (15.center) to (18);
		\draw [style=wire, in=180, out=90, looseness=0.75] (22) to (20.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (22) to (21.center);
		\draw [style=wire] (27.center) to (30);
		\draw [style=wire] (38.center) to (36.center);
		\draw [style=wire] (43.center) to (41.center);
		\draw [style=wire] (44.center) to (42.center);
		\draw [style=wire, in=180, out=-90] (30) to (43.center);
		\draw [style=wire] (51) to (50.center);
		\draw [style=wire] (52) to (57.center);
		\draw [style=wire] (58.center) to (61);
		\draw [style=wire] (62.center) to (65);
		\draw [style=wire] (71) to (70.center);
		\draw [style=wire, in=-180, out=0] (57.center) to (38.center);
		\draw [style=wire, in=-180, out=0] (70.center) to (44.center);
		\draw [style=edge, in=180, out=0, looseness=1.75] (8.center) to (3.center);
		\draw [style=edge, in=-180, out=0] (14.center) to (2.center);
		\draw [style=wire, in=-180, out=90] (18) to (22);
		\draw [style=wire, in=180, out=90, looseness=0.75] (76) to (74.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (76) to (75.center);
		\draw [style=wire, in=180, out=-90] (18) to (76);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (61) to (53.center);
		\draw [style=wire, in=-180, out=-90, looseness=0.75] (61) to (66.center);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (65) to (54.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (65) to (67.center);
		\draw [style=wire, in=-180, out=90] (30) to (33);
		\draw [style=wire, in=180, out=0, looseness=1.75] (34) to (46.center);
		\draw [style=wire, in=180, out=0, looseness=1.75] (40) to (47.center);
		\draw [style=wire] (33) to (35.center);
		\draw [style=edge] (77.center) to (78.center);
		\draw [style=wire] (80.center) to (81);
		\draw [style=wire] (88) to (89.center);
		\draw [style=wire] (90) to (91.center);
		\draw [style=wire] (92) to (93.center);
		\draw [style=wire] (94) to (95.center);
		\draw [style=wire, in=-180, out=90] (86) to (88);
		\draw [style=wire, in=-180, out=-90] (86) to (90);
		\draw [style=wire, in=180, out=90] (87) to (92);
		\draw [style=wire, in=180, out=-90] (87) to (94);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (81) to (82);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (81) to (83);
		\draw [style=wire, in=180, out=90] (82) to (86);
		\draw [style=wire, in=-180, out=-90] (82) to (87);
		\draw [style=wire, in=-180, out=90, looseness=0.50] (101) to (103.center);
		\draw [style=wire, in=-180, out=-90, looseness=0.50] (101) to (104.center);
		\draw [style=wire, in=180, out=90, looseness=0.50] (102) to (105.center);
		\draw [style=wire, in=180, out=-90, looseness=0.50] (102) to (106.center);
		\draw [style=wire, in=-180, out=90] (83) to (101);
		\draw [style=wire, in=-180, out=-90] (83) to (102);
		\draw [style=wire] (103.center) to (96.center);
		\draw [style=wire] (104.center) to (97.center);
		\draw [style=wire] (105.center) to (98.center);
		\draw [style=wire] (106.center) to (99.center);
		\draw [style=edge] (109.center) to (111.center);
		\draw [style=edge] (110.center) to (112.center);
		\draw [style=wire] (116.center) to (115.center);
		\draw [style=wire] (120.center) to (119.center);
		\draw [style=wire] (124) to (123.center);
		\draw [style=wire] (125) to (128.center);
		\draw [style=wire] (129.center) to (130);
		\draw [style=wire] (131.center) to (132);
		\draw [style=wire] (136) to (135.center);
		\draw [style=wire, in=-180, out=0] (128.center) to (116.center);
		\draw [style=wire, in=-180, out=0] (135.center) to (120.center);
		\draw [style=edge, in=-180, out=0] (112.center) to (107.center);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (130) to (126.center);
		\draw [style=wire, in=-180, out=-90, looseness=0.75] (130) to (133.center);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (132) to (127.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (132) to (134.center);
		\draw [style=wire, in=180, out=0, looseness=1.75] (113) to (121.center);
		\draw [style=wire, in=180, out=0, looseness=1.75] (117) to (122.center);
		\draw [style=wire] (84.center) to (118.center);
		\draw [style=edge] (138.center) to (139.center);
		\draw [style=edge, in=180, out=0] (139.center) to (108.center);
		\draw [style=edge] (140.center) to (141.center);
		\draw [style=edge, bend left=90, looseness=2.00] (141.center) to (111.center);
		\draw [style=wire] (114.center) to (142.center);
		\draw [style=wire, in=0, out=180] (142.center) to (100.center);
		\draw [style=loosedash] (4.center) to (5.center);
		\draw [style=loosedash] (11.center) to (12.center);
		\draw [style=loosedash] (3.center) to (2.center);
		\draw [style=loosedash] (138.center) to (140.center);
		\draw [style=loosedash] (109.center) to (110.center);
		\draw [style=loosedash] (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ATP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (10) at (3.25, -3.25) {\quad OH};
		\node [style=textbox] (9) at (1.25, -3.25) {\quad OH};
		\node [style=textbox] (1) at (2.25, 0.25) {O};
		\node [style=textbox] (7) at (-0.75, 1.75) {O};
		\node [style=none] (13) at (1.25, -2) {};
		\node [style=none] (14) at (3.25, -2) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (16) at (4, -0.75) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=textbox] (18) at (-2.25, 1.75) {P};
		\node [style=textbox] (19) at (-2.25, 3.25) {O};
		\node [style=textbox] (21) at (-2.25, 0.25) {\ \supmin O};
		\node [style=textbox] (22) at (-3.75, 1.75) {O};
		\node [style=textbox] (23) at (-5.25, 1.75) {P};
		\node [style=textbox] (24) at (-5.25, 3.25) {O};
		\node [style=textbox] (25) at (-5.25, 0.25) {\ \supmin O};
		\node [style=textbox] (26) at (-6.75, 1.75) {O};
		\node [style=textbox] (27) at (-8.25, 1.75) {P};
		\node [style=textbox] (28) at (-8.25, 3.25) {O};
		\node [style=textbox] (29) at (-8.25, 0.25) {\ \supmin O};
		\node [style=textbox] (30) at (-9.75, 1.75) {\supmin O};
		\node [style=textbox] (31) at (4, 0.75) {N};
		\node [style=none] (32) at (3, 2) {};
		\node [style=textbox] (33) at (4, 3.25) {N};
		\node [style=none] (34) at (5.25, 2.75) {};
		\node [style=none] (35) at (5.25, 1.25) {};
		\node [style=textbox] (36) at (6.75, 0.5) {N};
		\node [style=none] (37) at (8.25, 1.25) {};
		\node [style=textbox] (38) at (8.25, 2.75) {N};
		\node [style=none] (39) at (6.75, 3.5) {};
		\node [style=textbox] (40) at (6.75, 5) {\quad NH\textsubscript 2};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thedge] (7) to (17.center);
		\draw [style=thedge] (1) to (16.center);
		\draw [style=thedge] (16.center) to (14.center);
		\draw [style=thedge] (14.center) to (13.center);
		\draw [style=thedge] (13.center) to (15.center);
		\draw [style=thedge] (14.center) to (10);
		\draw [style=thedge] (9) to (13.center);
		\draw [style=thedge] (18) to (21);
		\draw [style=doubedge] (18) to (19);
		\draw [style=thedge] (18) to (7);
		\draw [style=thedge] (15.center) to (1);
		\draw [style=thedge] (17.center) to (15.center);
		\draw [style=thedge] (23) to (25);
		\draw [style=doubedge] (23) to (24);
		\draw [style=thedge] (23) to (22);
		\draw [style=thedge] (27) to (29);
		\draw [style=doubedge] (27) to (28);
		\draw [style=thedge] (27) to (26);
		\draw [style=thedge] (18) to (22);
		\draw [style=thedge] (23) to (26);
		\draw [style=thedge] (27) to (30);
		\draw [style=thedge] (31) to (16.center);
		\draw [style=thedge] (31) to (32.center);
		\draw [style=thedge] (31) to (35.center);
		\draw [style=thedge] (34.center) to (33);
		\draw [style=thedge] (34.center) to (39.center);
		\draw [style=thedge] (39.center) to (40);
		\draw [style=thedge] (38) to (37.center);
		\draw [style=thedge] (36) to (35.center);
		\draw [style=doubedge] (33) to (32.center);
		\draw [style=doubedge] (34.center) to (35.center);
		\draw [style=doubedge] (36) to (37.center);
		\draw [style=doubedge] (38) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/CSS-red.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rednode] (17) at (3.5, 2.5) {};
		\node [style=rednode] (18) at (4.5, 3) {};
		\node [style=none] (22) at (7.5, 3.5) {};
		\node [style=none] (0) at (-11.25, 2.75) {$a.0\parallel(x.0\parallel\bar a.0)$};
		\node [style=rednode] (1) at (-7.75, 2.75) {};
		\node [style=rednode] (2) at (-6.75, 2.25) {};
		\node [style=none] (3) at (-3.75, 3.75) {};
		\node [style=none] (6) at (-8.75, 2.75) {};
		\node [style=none] (7) at (-5.75, 2.75) {};
		\node [style=none] (8) at (-5.75, 1.75) {};
		\node [style=none] (9) at (-3.75, 2.75) {};
		\node [style=none] (10) at (-3.75, 1.75) {};
		\node [style=none] (11) at (-2.25, 3.5) {};
		\node [style=none] (12) at (-2.25, 3) {};
		\node [style=redbox] (13) at (-2.25, 3.25) {$\Rgen$};
		\node [style=none] (14) at (-0.5, 3.25) {};
		\node [style=none] (15) at (-0.5, 1.75) {};
		\node [style=none] (25) at (5.5, 1.5) {};
		\node [style=none] (26) at (5.5, 2.5) {};
		\node [style=none] (27) at (7.5, 1.5) {};
		\node [style=none] (28) at (7.5, 2.5) {};
		\node [style=rednode] (29) at (9.5, 2.5) {};
		\node [style=rednode] (30) at (8.5, 2) {};
		\node [style=none] (31) at (7.5, 1.5) {};
		\node [style=none] (34) at (7.5, 2.5) {};
		\node [style=none] (35) at (10.5, 2.5) {};
		\node [style=none] (36) at (12.75, 2.5) {$0\parallel(x.0\parallel 0)\uparrow$};
		\node [style=none] (37) at (-4.25, 4.25) {$a.0$};
		\node [style=none] (38) at (-3.25, 1.25) {$x.0$};
		\node [style=none] (39) at (-5.75, 1.25) {$\bar a.0$};
		\node [style=none] (40) at (-0.25, 3.75) {$0\parallel 0\uparrow$};
		\node [style=none] (41) at (6.75, 4) {$0\uparrow$};
		\node [style=none] (42) at (5.25, 1) {$x.0\quest$};
		\node [style=none] (43) at (7.75, 1) {$0\quest$};
		\node [style=rednode] (45) at (6, -3.75) {};
		\node [style=rednode] (46) at (7, -3.25) {};
		\node [style=none] (47) at (10, -2.75) {};
		\node [style=none] (48) at (-13.5, -3.5) {$a.0\parallel(x.0\parallel\bar a.0)$};
		\node [style=rednode] (49) at (-10, -3.5) {};
		\node [style=rednode] (50) at (-9, -4) {};
		\node [style=none] (52) at (-11, -3.5) {};
		\node [style=none] (53) at (-8, -3.5) {};
		\node [style=none] (54) at (-8, -4.5) {};
		\node [style=none] (55) at (-6, -3.5) {};
		\node [style=none] (56) at (-6, -4.5) {};
		\node [style=none] (61) at (1.75, -4.5) {};
		\node [style=none] (63) at (8, -4.75) {};
		\node [style=none] (64) at (8, -3.75) {};
		\node [style=none] (65) at (10, -4.75) {};
		\node [style=none] (66) at (10, -3.75) {};
		\node [style=rednode] (67) at (12, -3.75) {};
		\node [style=rednode] (68) at (11, -4.25) {};
		\node [style=none] (69) at (10, -4.75) {};
		\node [style=none] (70) at (10, -3.75) {};
		\node [style=none] (71) at (13, -3.75) {};
		\node [style=none] (72) at (15.25, -3.75) {$0\parallel(x.0\parallel 0)\uparrow$};
		\node [style=none] (73) at (-8, -2) {$a.0$};
		\node [style=none] (74) at (-5.5, -5) {$x.0$};
		\node [style=none] (75) at (-8, -5) {$\bar a.0$};
		\node [style=none] (76) at (2.75, -2.5) {${0\parallel 0}\uparrow\tau$};
		\node [style=none] (77) at (9.25, -2.25) {$0\uparrow$};
		\node [style=none] (78) at (7.75, -5.25) {$x.0\quest$};
		\node [style=none] (79) at (10.25, -5.25) {$0\quest$};
		\node [style=redbox] (80) at (-3.25, -2) {$\Agen$};
		\node [style=none] (81) at (-4.75, -2) {};
		\node [style=none] (82) at (-1.25, -1.75) {$0\uparrow a$};
		\node [style=redbox] (83) at (-3.25, -3.5) {$\Agen$};
		\node [style=none] (85) at (-1.25, -3.75) {$0\uparrow{\bar a}$};
		\node [style=none] (87) at (0.25, -2.5) {};
		\node [style=none] (88) at (0.25, -3) {};
		\node [style=none] (91) at (-4.25, -4.75) {};
		\node [style=none] (92) at (-4, -5) {};
		\node [style=none] (93) at (5.25, -4.75) {};
		\node [style=none] (94) at (5, -5) {};
		\node [style=none] (95) at (-4.25, -1.25) {};
		\node [style=none] (96) at (-4, -1) {};
		\node [style=none] (97) at (5.25, -1.25) {};
		\node [style=none] (98) at (5, -1) {};
		\node [style=none] (99) at (1.25, -0.25) {};
		\node [style=none] (100) at (1.75, -0.25) {};
		\node [style=none] (101) at (1.25, 0.75) {};
		\node [style=none] (102) at (1.75, 0.75) {};
		\node [style=redbox] (86) at (0.25, -2.75) {$\Rgenone$};
		\node [style=redbox] (103) at (1.5, 2.5) {$\Pgen$};
		\node [style=redbox] (104) at (3.75, -3.75) {$\Pgenr$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, bend right, looseness=0.75] (1) to (2);
		\draw [style=rededge, in=-180, out=45] (1) to (3.center);
		\draw [style=rededge] (6.center) to (1);
		\draw [style=rededge, in=-180, out=45] (2) to (7.center);
		\draw [style=rededge, in=180, out=-45] (2) to (8.center);
		\draw [style=rededge, in=180, out=0] (7.center) to (10.center);
		\draw [style=rededge, in=-180, out=0] (8.center) to (9.center);
		\draw [style=rededge, in=180, out=0] (3.center) to (11.center);
		\draw [style=rededge, in=180, out=0] (9.center) to (12.center);
		\draw [style=rededge] (13) to (14.center);
		\draw [style=rededge] (10.center) to (15.center);
		\draw [style=rededge, bend left, looseness=0.75] (17) to (18);
		\draw [style=rededge, in=180, out=30] (18) to (22.center);
		\draw [style=rededge, in=-180, out=0] (25.center) to (28.center);
		\draw [style=rededge, in=180, out=0] (26.center) to (27.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (17) to (25.center);
		\draw [style=rededge, in=-180, out=-45] (18) to (26.center);
		\draw [style=rededge, bend left, looseness=0.75] (29) to (30);
		\draw [style=rededge, in=0, out=-135] (30) to (31.center);
		\draw [style=rededge, in=0, out=135] (30) to (34.center);
		\draw [style=rededge] (35.center) to (29);
		\draw [style=rededge, in=0, out=120, looseness=0.75] (29) to (22.center);
		\draw [style=rededge, bend right, looseness=0.75] (49) to (50);
		\draw [style=rededge] (52.center) to (49);
		\draw [style=rededge, in=-180, out=45] (50) to (53.center);
		\draw [style=rededge, in=180, out=-45] (50) to (54.center);
		\draw [style=rededge, in=180, out=0] (53.center) to (56.center);
		\draw [style=rededge, in=-180, out=0] (54.center) to (55.center);
		\draw [style=rededge] (56.center) to (61.center);
		\draw [style=rededge, bend left, looseness=0.75] (45) to (46);
		\draw [style=rededge, in=180, out=30] (46) to (47.center);
		\draw [style=rededge, in=-180, out=0] (63.center) to (66.center);
		\draw [style=rededge, in=180, out=0] (64.center) to (65.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (45) to (63.center);
		\draw [style=rededge, in=-180, out=-45] (46) to (64.center);
		\draw [style=rededge, bend left, looseness=0.75] (67) to (68);
		\draw [style=rededge, in=0, out=-135] (68) to (69.center);
		\draw [style=rededge, in=0, out=135] (68) to (70.center);
		\draw [style=rededge] (71.center) to (67);
		\draw [style=rededge, in=0, out=120, looseness=0.75] (67) to (47.center);
		\draw [style=rededge] (81.center) to (80);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (80) to (87.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (83) to (88.center);
		\draw [style=edge, bend left=45, looseness=0.75] (92.center) to (91.center);
		\draw [style=edge, bend right=45, looseness=0.75] (94.center) to (93.center);
		\draw [style=edge, bend right=45, looseness=0.75] (96.center) to (95.center);
		\draw [style=edge, bend left=45, looseness=0.75] (98.center) to (97.center);
		\draw [style=edge] (96.center) to (98.center);
		\draw [style=edge] (92.center) to (94.center);
		\draw [style=edge] (95.center) to (91.center);
		\draw [style=edge] (97.center) to (93.center);
		\draw [style=diredge] (101.center) to (99.center);
		\draw [style=diredge] (100.center) to (102.center);
		\draw [style=rededge, in=165, out=0] (14.center) to (103);
		\draw [style=rededge, in=-165, out=0] (15.center) to (103);
		\draw [style=rededge] (103) to (17);
		\draw [style=rededge, in=-165, out=0, looseness=1.25] (61.center) to (104);
		\draw [style=rededge] (104) to (45);
		\draw [style=rededge, in=165, out=0, looseness=1.50] (86) to (104);
		\draw [style=rededge, in=180, out=45, looseness=0.75] (49) to (81.center);
		\draw [style=rededge] (55.center) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/H.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (0, 0) {\supplus H};
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/Pauli-X.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (2) at (0, 0) {$\pi$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.5, 0) {$n$};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/Pauli-Z.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\pi$};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (-1.5, 0) {$n$};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (1.5, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/XY-effect-uncorrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=Z phase dot] (1) at (-0.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/XY-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=Z phase dot] (1) at (0, 0) {$\alpha$};
		\node [style=none] (2) at (-1.5, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/XZ-effect-uncorrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=Z phase dot] (1) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (2) at (-1.5, 0) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/XZ-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=Z phase dot] (1) at (-0.25, 0) {$\frac{\pi}{2}$};
		\node [style=X phase dot] (2) at (1, 0) {$\alpha$};
		\node [style=none] (3) at (-1.75, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/YZ-effect-uncorrected.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (2) at (-0.5, 0) {$\alpha$};
		\node [style=none] (3) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/YZ-effect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (2) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (-1.5, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/Z-zero.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0.75, 0) {$j$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ZX-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-8.5, 1.5) {$\beta$};
		\node [style=none] (1) at (-7.5, 2) {};
		\node [style=none] (3) at (-10.25, 1) {};
		\node [style=none] (4) at (-7.5, 1) {};
		\node [style=none] (6) at (-10.25, 2) {};
		\node [style=none, rotate=90] (7) at (-10.75, 1.5) {...};
		\node [style=none, rotate=90] (8) at (-7.75, 1.5) {...};
		\node [style=Z phase dot] (10) at (-10, 3.25) {$\alpha$};
		\node [style=none] (11) at (-8, 3.75) {};
		\node [style=none] (12) at (-11, 3.75) {};
		\node [style=none] (13) at (-8, 2.75) {};
		\node [style=none, rotate=90] (14) at (-7.75, 3.25) {...};
		\node [style=none] (16) at (-11, 2.75) {};
		\node [style=none, rotate=90] (17) at (-10.75, 3.25) {...};
		\node [style=none] (18) at (-7.5, 2.75) {};
		\node [style=none] (19) at (-7.5, 3.75) {};
		\node [style=none] (21) at (-11, 2) {};
		\node [style=none] (22) at (-11, 1) {};
		\node [style=none] (24) at (-6.5, 2.5) {$=$};
		\node [style=none, rotate=90] (25) at (-9.25, 2.5) {...};
		\node [style=none] (26) at (-5.5, 3.75) {};
		\node [style=none, rotate=90] (28) at (-5, 2.25) {...};
		\node [style=none] (29) at (-2, 1) {};
		\node [style=none, rotate=90] (30) at (-2.25, 2.25) {...};
		\node [style=Z phase dot] (32) at (-3.75, 2.25) {$\ \alpha\!+\!\beta\ $};
		\node [style=none] (33) at (-2, 3.75) {};
		\node [style=none] (34) at (-5.5, 1) {};
		\node [style=none] (35) at (-6.5, 3.25) {\spiderrule};
		\node [style=Z phase dot] (36) at (-4.25, -2.25) {$\ -\alpha\ $};
		\node [style=none] (37) at (-2, -0.625) {};
		\node [style=none] (38) at (-6.5, -2.25) {$=$};
		\node [style=none] (39) at (-5.5, -2.25) {};
		\node [style=none] (40) at (-2, -3.625) {};
		\node [style=X phase dot] (41) at (-2.75, -1.625) {$\pi$};
		\node [style=X phase dot] (42) at (-2.75, -3.625) {$\pi$};
		\node [style=X phase dot] (43) at (-9.75, -2.25) {$\pi$};
		\node [style=none] (44) at (-7.25, -0.875) {};
		\node [style=Z phase dot] (45) at (-8.75, -2.25) {$\alpha$};
		\node [style=none, rotate=90] (46) at (-7.5, -2.625) {...};
		\node [style=none] (47) at (-2, -1.625) {};
		\node [style=none, rotate=90] (48) at (-2.75, -2.625) {...};
		\node [style=none] (49) at (-7.25, -1.625) {};
		\node [style=none] (50) at (-10.5, -2.25) {};
		\node [style=none] (51) at (-7.25, -3.625) {};
		\node [style=X phase dot] (52) at (-2.75, -0.625) {$\pi$};
		\node [style=none] (53) at (-6.5, -1.5) {\pirule};
		\node [style=X dot] (54) at (4.5, -0.625) {};
		\node [style=none, rotate=90] (55) at (5.25, -2.375) {...};
		\node [style=X dot] (56) at (4.5, -1.625) {};
		\node [style=Z phase dot] (57) at (0.75, -2) {$\alpha$};
		\node [style=none] (58) at (2, -3.125) {};
		\node [style=none] (59) at (3, -2) {$=$};
		\node [style=none] (60) at (5.5, -3.125) {};
		\node [style=none] (61) at (2, -1.375) {};
		\node [style=none] (62) at (5.5, -0.625) {};
		\node [style=none, rotate=90] (63) at (1.75, -2.375) {...};
		\node [style=none] (64) at (5.5, -1.625) {};
		\node [style=X dot] (65) at (4.5, -3.125) {};
		\node [style=none] (66) at (3, -1.25) {\copyrule};
		\node [style=none] (67) at (2, -0.625) {};
		\node [style=X dot] (68) at (-0.25, -2) {};
		\node [style=hadamard] (69) at (0, 3.5) {};
		\node [style=none, rotate=90] (72) at (0, 2) {...};
		\node [style=none] (73) at (3.25, 2.25) {$=$};
		\node [style=hadamard] (74) at (0, 1.25) {};
		\node [style=none] (77) at (-0.5, 3.5) {};
		\node [style=none] (79) at (-0.5, 2.75) {};
		\node [style=hadamard] (80) at (0, 2.75) {};
		\node [style=none] (81) at (4.25, 1.25) {};
		\node [style=none] (82) at (-0.5, 1.25) {};
		\node [style=none, rotate=90] (83) at (4.5, 2) {...};
		\node [style=none] (84) at (4.25, 3.5) {};
		\node [style=none] (85) at (4.25, 2.75) {};
		\node [style=none] (86) at (3.25, 3) {\hadamardrule};
		\node [style=Z dot] (87) at (9, 4.25) {};
		\node [style=none] (88) at (8.25, 4.25) {};
		\node [style=none] (89) at (9.75, 4.25) {};
		\node [style=none] (90) at (11.75, 4.25) {};
		\node [style=none] (91) at (12.75, 4.25) {};
		\node [style=none] (92) at (10.75, 5) {\identityrule};
		\node [style=none] (93) at (10.75, 4.25) {$=$};
		\node [style=none] (102) at (10.75, -2.25) {\bialgrule};
		\node [style=X dot] (103) at (13.75, -3.75) {};
		\node [style=none] (104) at (14.5, -2.25) {};
		\node [style=X dot] (105) at (8, -3) {};
		\node [style=Z dot] (106) at (9.25, -3) {};
		\node [style=none] (107) at (11.5, -3.75) {};
		\node [style=none] (108) at (7.25, -2.25) {};
		\node [style=none] (109) at (11.5, -2.25) {};
		\node [style=Z dot] (110) at (12.25, -2.25) {};
		\node [style=none] (111) at (10, -2.25) {};
		\node [style=none] (112) at (10.75, -3) {$=$};
		\node [style=none] (113) at (7.25, -3.75) {};
		\node [style=X dot] (114) at (13.75, -2.25) {};
		\node [style=none] (115) at (14.5, -3.75) {};
		\node [style=Z dot] (116) at (12.25, -3.75) {};
		\node [style=none] (117) at (10, -3.75) {};
		\node [style=hadamard] (118) at (2, 3.5) {};
		\node [style=none, rotate=90] (120) at (2, 2) {...};
		\node [style=hadamard] (121) at (2, 1.25) {};
		\node [style=Z phase dot] (122) at (1, 2.25) {$\alpha$};
		\node [style=none] (123) at (2.5, 3.5) {};
		\node [style=none] (124) at (2.5, 2.75) {};
		\node [style=hadamard] (125) at (2, 2.75) {};
		\node [style=none] (126) at (2.5, 1.25) {};
		\node [style=X phase dot] (127) at (5.5, 2.25) {$\alpha$};
		\node [style=none] (128) at (6.75, 1.25) {};
		\node [style=none, rotate=90] (129) at (6.5, 2) {...};
		\node [style=none] (130) at (6.75, 3.5) {};
		\node [style=none] (131) at (6.75, 2.75) {};
		\node [style=none] (132) at (8.25, -0.5) {};
		\node [style=none] (133) at (9.75, -0.5) {};
		\node [style=hadamard] (134) at (9, -0.5) {};
		\node [style=none] (135) at (10.75, -0.5) {$=$};
		\node [style=none] (136) at (11.75, -0.5) {};
		\node [style=Z phase dot] (137) at (12.5, -0.5) {$\frac\pi2$};
		\node [style=X phase dot] (138) at (13.5, -0.5) {$\frac\pi2$};
		\node [style=Z phase dot] (139) at (14.5, -0.5) {$\frac\pi2$};
		\node [style=none] (140) at (15.25, -0.5) {};
		\node [style=Z dot] (141) at (9, 2.25) {};
		\node [style=none] (142) at (9.75, 3) {};
		\node [style=none] (143) at (9.75, 1.5) {};
		\node [style=none] (144) at (10.75, 2.25) {$=$};
		\node [style=none] (146) at (12.5, 3) {};
		\node [style=none] (147) at (12.5, 1.5) {};
		\node [style=X dot] (148) at (11.75, 2.25) {};
		\node [style=none] (149) at (10.75, 0.25) {\hadamarddef};
		\node [style=none] (150) at (10.75, 3) {\cuprule};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-141, out=0, looseness=0.75] (3.center) to (0);
		\draw [in=180, out=-39, looseness=0.75] (0) to (4.center);
		\draw [in=180, out=39, looseness=0.75] (0) to (1.center);
		\draw [in=0, out=165] (0) to (6.center);
		\draw [in=-141, out=0, looseness=0.75] (16.center) to (10);
		\draw [in=180, out=-15] (10) to (13.center);
		\draw [in=180, out=39, looseness=0.75] (10) to (11.center);
		\draw [in=141, out=0, looseness=0.75] (12.center) to (10);
		\draw [bend left] (10) to (0);
		\draw (11.center) to (19.center);
		\draw (13.center) to (18.center);
		\draw (21.center) to (6.center);
		\draw (22.center) to (3.center);
		\draw [bend left] (0) to (10);
		\draw [in=-120, out=0] (34.center) to (32);
		\draw [in=180, out=-60] (32) to (29.center);
		\draw [in=180, out=60] (32) to (33.center);
		\draw [in=120, out=0] (26.center) to (32);
		\draw [in=180, out=-75, looseness=0.75] (45) to (51.center);
		\draw [in=180, out=45, looseness=0.75] (45) to (49.center);
		\draw [in=180, out=75, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (45);
		\draw (50.center) to (43);
		\draw [in=-60, out=180, looseness=0.75] (42) to (36);
		\draw [in=0, out=180, looseness=0.75] (36) to (39.center);
		\draw [in=180, out=30] (36) to (41);
		\draw [in=60, out=180, looseness=0.75] (52) to (36);
		\draw (37.center) to (52);
		\draw (47.center) to (41);
		\draw (40.center) to (42);
		\draw [in=180, out=-75, looseness=0.75] (57) to (58.center);
		\draw [in=180, out=45, looseness=0.75] (57) to (61.center);
		\draw [in=180, out=75, looseness=0.75] (57) to (67.center);
		\draw [in=180, out=0, looseness=0.50] (68) to (57);
		\draw (62.center) to (54);
		\draw (64.center) to (56);
		\draw (60.center) to (65);
		\draw (77.center) to (69);
		\draw (79.center) to (80);
		\draw (82.center) to (74);
		\draw (88.center) to (89.center);
		\draw (90.center) to (91.center);
		\draw (116) to (114);
		\draw (103) to (110);
		\draw (110) to (114);
		\draw (116) to (103);
		\draw (115.center) to (103);
		\draw (107.center) to (116);
		\draw (110) to (109.center);
		\draw (114) to (104.center);
		\draw [bend right] (113.center) to (105);
		\draw [bend right] (105) to (108.center);
		\draw (105) to (106);
		\draw [bend right] (106) to (117.center);
		\draw [bend left] (106) to (111.center);
		\draw [in=-60, out=180, looseness=0.75] (121) to (122);
		\draw [in=180, out=45, looseness=0.75] (122) to (125);
		\draw [in=75, out=180, looseness=0.75] (118) to (122);
		\draw (123.center) to (118);
		\draw (124.center) to (125);
		\draw (126.center) to (121);
		\draw [in=-120, out=0, looseness=0.75] (74) to (122);
		\draw [in=0, out=135, looseness=0.75] (122) to (80);
		\draw [in=105, out=0, looseness=0.75] (69) to (122);
		\draw [in=180, out=-60, looseness=0.75] (127) to (128.center);
		\draw [in=180, out=45, looseness=0.75] (127) to (131.center);
		\draw [in=180, out=75, looseness=0.75] (127) to (130.center);
		\draw [in=0, out=-120, looseness=0.75] (127) to (81.center);
		\draw [in=0, out=135, looseness=0.75] (127) to (85.center);
		\draw [in=0, out=105, looseness=0.75] (127) to (84.center);
		\draw [bend right=15] (10) to (0);
		\draw (132.center) to (134);
		\draw (134) to (133.center);
		\draw (136.center) to (140.center);
		\draw [bend right] (141) to (143.center);
		\draw [bend left] (141) to (142.center);
		\draw [bend right] (148) to (147.center);
		\draw [bend left] (148) to (146.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/a-cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0.5, 0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (-0.75, -0.75) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=rednode] (13) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend left=75, looseness=1.25] (9.center) to (10.center);
		\draw [style=edge] (10.center) to (11.center);
		\draw [style=edge] (12.center) to (9.center);
		\draw [style=rededge] (13) to (8.center);
		\draw [style=loosedash] (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/a-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-0.5, 0.75) {};
		\node [style=none] (16) at (-0.5, -0.75) {};
		\node [style=none] (17) at (0.75, -0.75) {};
		\node [style=none] (18) at (0.75, 0.75) {};
		\node [style=rednode] (19) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend right=75, looseness=1.25] (15.center) to (16.center);
		\draw [style=edge] (16.center) to (17.center);
		\draw [style=edge] (18.center) to (15.center);
		\draw [style=rededge] (19) to (14.center);
		\draw [style=loosedash] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/and-nolabel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=and] (7) at (0, 0) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=180, out=0, looseness=1.25] (11.center) to (14.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (10.center) to (13.center);
		\draw [style=wire] (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/and.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (13) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, 0) {$n$};
		\node [style=none] (5) at (-2.5, 0.5) {$n$};
		\node [style=none] (6) at (-2.5, -0.5) {$n$};
		\node [style=and] (7) at (0, 0) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=180, out=0, looseness=1.25] (11.center) to (14.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (10.center) to (13.center);
		\draw [style=wire] (7) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/b-embeddings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=object] (0) at (0, -1.5) {$\Chan$};
		\node [style=objectbox] (1) at (-6, 0.5) {$\Mfs$};
		\node [style=objectbox] (2) at (5, 0.5) {$\ParaSwap(\Chan)$};
		\node [style=none] (3) at (-0.75, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (2);
		\draw [style=hookarrow] (0) to (2);
		\draw [style=hookarrowmirror] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/bialgebra-eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wnode] (0) at (-12, 2) {};
		\node [style=none] (1) at (-14, 3) {};
		\node [style=none] (2) at (-14, 1) {};
		\node [style=none] (4) at (-9, 2) {$=$};
		\node [style=node] (5) at (-10, 2) {};
		\node [style=node] (6) at (-6, 3) {};
		\node [style=none] (7) at (-8, 3) {};
		\node [style=node] (8) at (-6, 1) {};
		\node [style=none] (9) at (-8, 1) {};
		\node [style=node] (10) at (-12, -3.5) {};
		\node [style=none] (11) at (-10, -2.5) {};
		\node [style=none] (12) at (-10, -4.5) {};
		\node [style=wnode] (14) at (-14, -3.5) {};
		\node [style=none] (15) at (-9, -3.5) {$=$};
		\node [style=wnode] (16) at (-8, -2.5) {};
		\node [style=none] (17) at (-6, -2.5) {};
		\node [style=wnode] (18) at (-8, -4.5) {};
		\node [style=none] (19) at (-6, -4.5) {};
		\node [style=wnode] (20) at (0, 2) {};
		\node [style=none] (21) at (-2, 3) {};
		\node [style=none] (22) at (-2, 1) {};
		\node [style=node] (23) at (2, 2) {};
		\node [style=none] (24) at (4, 3) {};
		\node [style=none] (25) at (4, 1) {};
		\node [style=none] (26) at (5, 2) {$=$};
		\node [style=node] (27) at (8, 3.5) {};
		\node [style=none] (28) at (10, 4.5) {};
		\node [style=none] (30) at (6, 3.5) {};
		\node [style=node] (31) at (8, 0.5) {};
		\node [style=none] (33) at (10, -0.5) {};
		\node [style=none] (34) at (6, 0.5) {};
		\node [style=wnode] (35) at (14, 3.5) {};
		\node [style=none] (36) at (12, 4.5) {};
		\node [style=none] (38) at (16, 3.5) {};
		\node [style=wnode] (39) at (14, 0.5) {};
		\node [style=none] (41) at (12, -0.5) {};
		\node [style=none] (42) at (16, 0.5) {};
		\node [style=node] (44) at (4, -3.5) {};
		\node [style=wnode] (46) at (2, -3.5) {};
		\node [style=none] (47) at (5, -3.5) {$=$};
		\node [style=none] (48) at (6, -2.5) {};
		\node [style=none] (49) at (8, -2.5) {};
		\node [style=none] (50) at (6, -4.5) {};
		\node [style=none] (51) at (8, -4.5) {};
		\node [style=none] (52) at (10, 2.5) {};
		\node [style=none] (53) at (10, 1.5) {};
		\node [style=none] (54) at (12, 2.5) {};
		\node [style=none] (55) at (12, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=120, out=0] (1.center) to (0);
		\draw [style=edge, in=240, out=0] (2.center) to (0);
		\draw [style=edge] (0) to (5);
		\draw [style=edge] (6) to (7.center);
		\draw [style=edge] (8) to (9.center);
		\draw [style=edge, in=60, out=-180] (11.center) to (10);
		\draw [style=edge, in=300, out=180] (12.center) to (10);
		\draw [style=edge] (10) to (14);
		\draw [style=edge] (16) to (17.center);
		\draw [style=edge] (18) to (19.center);
		\draw [style=edge, in=120, out=0] (21.center) to (20);
		\draw [style=edge, in=240, out=0] (22.center) to (20);
		\draw [style=edge, in=60, out=-180] (24.center) to (23);
		\draw [style=edge, in=300, out=180] (25.center) to (23);
		\draw [style=edge] (20) to (23);
		\draw [style=edge, in=60, out=-180] (28.center) to (27);
		\draw [style=edge] (27) to (30.center);
		\draw [style=edge] (31) to (34.center);
		\draw [style=edge, in=300, out=180] (33.center) to (31);
		\draw [style=edge, in=120, out=0] (36.center) to (35);
		\draw [style=edge] (35) to (38.center);
		\draw [style=edge] (39) to (42.center);
		\draw [style=edge, in=240, out=0] (41.center) to (39);
		\draw [style=edge] (28.center) to (36.center);
		\draw [style=edge] (33.center) to (41.center);
		\draw [style=edge] (44) to (46);
		\draw [style=loosedash] (48.center) to (49.center);
		\draw [style=loosedash] (49.center) to (51.center);
		\draw [style=loosedash] (51.center) to (50.center);
		\draw [style=loosedash] (50.center) to (48.center);
		\draw [style=edge, in=180, out=0, looseness=1.50] (52.center) to (55.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (53.center) to (54.center);
		\draw [style=edge, in=300, out=180] (52.center) to (27);
		\draw [style=edge, in=60, out=-180] (53.center) to (31);
		\draw [style=edge, in=240, out=0] (54.center) to (35);
		\draw [style=edge, in=120, out=0] (55.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/bitflip-correction-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.5) {$s_2=0$};
		\node [style=none] (1) at (2.5, -1.5) {$s_2=1$};
		\node [style=Z dot] (2) at (-3, 1.5) {};
		\node [style=Z dot] (3) at (-3, 0) {};
		\node [style=hadamard] (4) at (-3, 0.75) {};
		\node [style=none] (5) at (-4.25, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=Z dot] (9) at (-4.25, 0) {};
		\node [style=Z dot] (10) at (-1.75, 0) {};
		\node [style=Z dot] (11) at (2.75, 1.5) {};
		\node [style=Z dot] (12) at (2.75, 0) {};
		\node [style=hadamard] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=Z dot] (16) at (1.5, 0) {};
		\node [style=Z phase dot] (18) at (4, 0) {$\pi$};
		\node [style=X phase dot] (19) at (4, 1.5) {$\pi$};
		\node [style=none] (20) at (5.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (5.center) to (2);
		\draw (2) to (6.center);
		\draw (9) to (3);
		\draw (3) to (10);
		\draw (11) to (13);
		\draw (13) to (12);
		\draw (14.center) to (11);
		\draw (16) to (12);
		\draw (12) to (18);
		\draw (11) to (19);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/bitflip-correction-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1.5) {$s_2=0$};
		\node [style=none] (1) at (3.5, -1.5) {$s_2=1$};
		\node [style=none] (18) at (-5.5, 0) {};
		\node [style=none] (20) at (-1.5, 0) {};
		\node [style=X dot] (21) at (-4.25, 0) {};
		\node [style=X dot] (22) at (-2.75, 0) {};
		\node [style=none] (24) at (1.75, 0) {};
		\node [style=none] (25) at (5.75, 0) {};
		\node [style=X dot] (27) at (4.5, 0) {};
		\node [style=X phase dot] (23) at (3, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (21);
		\draw (22) to (20.center);
		\draw (27) to (25.center);
		\draw (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/box-term-faithfulness-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.5, 0) {};
		\node [style=redbox] (1) at (-16.5, 0) {$x$};
		\node [style=none] (2) at (-17.5, 0) {};
		\node [style=none] (3) at (-15.5, 0.75) {};
		\node [style=none] (4) at (-15.5, -0.75) {};
		\node [style=none] (5) at (-17.5, 0.75) {};
		\node [style=none] (6) at (-17.5, -0.75) {};
		\node [style=none] (8) at (-13.5, 0) {};
		\node [style=none] (10) at (-13.5, 1.5) {};
		\node [style=none] (11) at (-13.5, -1.5) {};
		\node [style=none] (14) at (-13, -0.75) {};
		\node [style=none] (15) at (-12.75, -1) {};
		\node [style=none] (16) at (-10.5, -0.75) {};
		\node [style=none] (17) at (-10.75, -1) {};
		\node [style=none] (18) at (-13, 0.75) {};
		\node [style=none] (19) at (-12.75, 1) {};
		\node [style=none] (20) at (-10.5, 0.75) {};
		\node [style=none] (21) at (-10.75, 1) {};
		\node [style=none] (22) at (-12.5, -0.5) {$f$};
		\node [style=none] (23) at (-8.5, 0) {};
		\node [style=none] (26) at (-8.5, 1.5) {};
		\node [style=none] (27) at (-8.5, -1.5) {};
		\node [style=none] (28) at (-9.5, 1.5) {};
		\node [style=none] (29) at (-9.5, -1.5) {};
		\node [style=none] (46) at (-7.5, 0) {$=$};
		\node [style=none] (82) at (7.5, 0) {$=$};
		\node [style=none] (83) at (8.5, 0) {};
		\node [style=none] (84) at (8.5, 1.5) {};
		\node [style=none] (85) at (8.5, -1.5) {};
		\node [style=none] (86) at (9, -0.75) {};
		\node [style=none] (87) at (9.25, -1) {};
		\node [style=none] (88) at (11.5, -0.75) {};
		\node [style=none] (89) at (11.25, -1) {};
		\node [style=none] (90) at (9, 0.75) {};
		\node [style=none] (91) at (9.25, 1) {};
		\node [style=none] (92) at (11.5, 0.75) {};
		\node [style=none] (93) at (11.25, 1) {};
		\node [style=none] (94) at (9.5, -0.5) {$f$};
		\node [style=none] (95) at (13.5, 0) {};
		\node [style=none] (98) at (13.5, 1.5) {};
		\node [style=none] (99) at (13.5, -1.5) {};
		\node [style=none] (100) at (12.5, 1.5) {};
		\node [style=none] (101) at (12.5, -1.5) {};
		\node [style=none] (103) at (17.5, 0) {};
		\node [style=redbox] (104) at (16.5, 0) {$y$};
		\node [style=none] (105) at (15.5, 0) {};
		\node [style=none] (106) at (17.5, 0.75) {};
		\node [style=none] (107) at (17.5, -0.75) {};
		\node [style=none] (108) at (15.5, 0.75) {};
		\node [style=none] (109) at (15.5, -0.75) {};
		\node [style=none] (110) at (-14, -0.25) {};
		\node [style=none] (111) at (-15, -0.25) {};
		\node [style=none] (112) at (-15, 0.25) {};
		\node [style=none] (113) at (-14, 0.25) {};
		\node [style=none] (114) at (0.5, -0.25) {};
		\node [style=none] (115) at (-0.5, -0.25) {};
		\node [style=none] (116) at (-0.5, 0.25) {};
		\node [style=none] (117) at (0.5, 0.25) {};
		\node [style=none] (118) at (15, -0.25) {};
		\node [style=none] (119) at (14, -0.25) {};
		\node [style=none] (120) at (14, 0.25) {};
		\node [style=none] (121) at (15, 0.25) {};
		\node [style=redbox] (24) at (-9.5, 0) {$x$};
		\node [style=redbox] (96) at (12.5, 0) {$y$};
		\node [style=none] (180) at (-1, 0) {};
		\node [style=redbox] (181) at (-3.75, 0) {$x$};
		\node [style=none] (182) at (-6.5, 0) {};
		\node [style=none] (183) at (-1, 2) {};
		\node [style=none] (184) at (-1, -2.5) {};
		\node [style=none] (185) at (-5, 0.75) {};
		\node [style=none] (186) at (-4.75, 1) {};
		\node [style=none] (187) at (-2.5, 0.75) {};
		\node [style=none] (188) at (-2.75, 1) {};
		\node [style=none] (189) at (-5, -0.75) {};
		\node [style=none] (190) at (-4.75, -1) {};
		\node [style=none] (191) at (-2.5, -0.75) {};
		\node [style=none] (192) at (-2.75, -1) {};
		\node [style=none] (193) at (-4.5, -0.5) {$f$};
		\node [style=none] (194) at (-6.5, 2) {};
		\node [style=none] (195) at (-6.5, -2.5) {};
		\node [style=none] (196) at (-6, -1.75) {};
		\node [style=none] (197) at (-5.75, -2) {};
		\node [style=none] (198) at (-1.5, -1.75) {};
		\node [style=none] (199) at (-1.75, -2) {};
		\node [style=none] (200) at (-6, 1.25) {};
		\node [style=none] (201) at (-5.75, 1.5) {};
		\node [style=none] (202) at (-1.5, 1.25) {};
		\node [style=none] (203) at (-1.75, 1.5) {};
		\node [style=none] (204) at (-5.5, -1.5) {$f$};
		\node [style=none] (230) at (6.5, 0) {};
		\node [style=redbox] (231) at (3.75, 0) {$y$};
		\node [style=none] (232) at (1, 0) {};
		\node [style=none] (233) at (6.5, 2) {};
		\node [style=none] (234) at (6.5, -2.5) {};
		\node [style=none] (235) at (2.5, 0.75) {};
		\node [style=none] (236) at (2.75, 1) {};
		\node [style=none] (237) at (5, 0.75) {};
		\node [style=none] (238) at (4.75, 1) {};
		\node [style=none] (239) at (2.5, -0.75) {};
		\node [style=none] (240) at (2.75, -1) {};
		\node [style=none] (241) at (5, -0.75) {};
		\node [style=none] (242) at (4.75, -1) {};
		\node [style=none] (243) at (3, -0.5) {$f$};
		\node [style=none] (244) at (1, 2) {};
		\node [style=none] (245) at (1, -2.5) {};
		\node [style=none] (246) at (1.5, -1.75) {};
		\node [style=none] (247) at (1.75, -2) {};
		\node [style=none] (248) at (6, -1.75) {};
		\node [style=none] (249) at (5.75, -2) {};
		\node [style=none] (250) at (1.5, 1.25) {};
		\node [style=none] (251) at (1.75, 1.5) {};
		\node [style=none] (252) at (6, 1.25) {};
		\node [style=none] (253) at (5.75, 1.5) {};
		\node [style=none] (254) at (2, -1.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1) to (0.center);
		\draw [style=rededge] (2.center) to (1);
		\draw [style=loosedash] (3.center) to (4.center);
		\draw [style=loosedash] (5.center) to (6.center);
		\draw [style=edge] (5.center) to (3.center);
		\draw [style=edge] (6.center) to (4.center);
		\draw [style=loosedash] (10.center) to (11.center);
		\draw [style=edge, bend left=45, looseness=0.75] (15.center) to (14.center);
		\draw [style=edge, bend right=45, looseness=0.75] (17.center) to (16.center);
		\draw [style=edge, bend right=45, looseness=0.75] (19.center) to (18.center);
		\draw [style=edge, bend left=45, looseness=0.75] (21.center) to (20.center);
		\draw [style=edge] (19.center) to (21.center);
		\draw [style=edge] (15.center) to (17.center);
		\draw [style=edge] (18.center) to (14.center);
		\draw [style=edge] (20.center) to (16.center);
		\draw [style=rededge] (24) to (23.center);
		\draw [style=loosedash] (26.center) to (27.center);
		\draw [style=edge] (28.center) to (26.center);
		\draw [style=edge] (29.center) to (27.center);
		\draw [style=edge] (10.center) to (28.center);
		\draw [style=edge] (11.center) to (29.center);
		\draw [style=loosedash] (84.center) to (85.center);
		\draw [style=edge, bend left=45, looseness=0.75] (87.center) to (86.center);
		\draw [style=edge, bend right=45, looseness=0.75] (89.center) to (88.center);
		\draw [style=edge, bend right=45, looseness=0.75] (91.center) to (90.center);
		\draw [style=edge, bend left=45, looseness=0.75] (93.center) to (92.center);
		\draw [style=edge] (91.center) to (93.center);
		\draw [style=edge] (87.center) to (89.center);
		\draw [style=edge] (90.center) to (86.center);
		\draw [style=edge] (92.center) to (88.center);
		\draw [style=rededge] (96) to (95.center);
		\draw [style=loosedash] (98.center) to (99.center);
		\draw [style=edge] (100.center) to (98.center);
		\draw [style=edge] (101.center) to (99.center);
		\draw [style=edge] (84.center) to (100.center);
		\draw [style=edge] (85.center) to (101.center);
		\draw [style=rededge] (104) to (103.center);
		\draw [style=rededge] (105.center) to (104);
		\draw [style=loosedash] (106.center) to (107.center);
		\draw [style=loosedash] (108.center) to (109.center);
		\draw [style=edge] (108.center) to (106.center);
		\draw [style=edge] (109.center) to (107.center);
		\draw [style=diredge] (110.center) to (111.center);
		\draw [style=diredge] (112.center) to (113.center);
		\draw [style=diredge] (114.center) to (115.center);
		\draw [style=diredge] (116.center) to (117.center);
		\draw [style=diredge] (118.center) to (119.center);
		\draw [style=diredge] (120.center) to (121.center);
		\draw [style=rededge] (8.center) to (24);
		\draw [style=rededge] (83.center) to (96);
		\draw [style=rededge] (181) to (180.center);
		\draw [style=rededge] (182.center) to (181);
		\draw [style=loosedash] (183.center) to (184.center);
		\draw [style=gray dashed, bend left=45] (185.center) to (186.center);
		\draw [style=gray dashed, bend right=45] (187.center) to (188.center);
		\draw [style=gray dashed] (186.center) to (188.center);
		\draw [style=gray dashed, bend right=45] (189.center) to (190.center);
		\draw [style=gray dashed] (185.center) to (189.center);
		\draw [style=gray dashed, bend left=45] (191.center) to (192.center);
		\draw [style=gray dashed] (187.center) to (191.center);
		\draw [style=gray dashed] (190.center) to (192.center);
		\draw [style=loosedash] (194.center) to (195.center);
		\draw [style=edge] (194.center) to (183.center);
		\draw [style=edge] (195.center) to (184.center);
		\draw [style=edge, bend left=45, looseness=0.75] (197.center) to (196.center);
		\draw [style=edge, bend right=45, looseness=0.75] (199.center) to (198.center);
		\draw [style=edge, bend right=45, looseness=0.75] (201.center) to (200.center);
		\draw [style=edge, bend left=45, looseness=0.75] (203.center) to (202.center);
		\draw [style=edge] (201.center) to (203.center);
		\draw [style=edge] (197.center) to (199.center);
		\draw [style=edge] (200.center) to (196.center);
		\draw [style=edge] (202.center) to (198.center);
		\draw [style=rededge] (231) to (230.center);
		\draw [style=rededge] (232.center) to (231);
		\draw [style=loosedash] (233.center) to (234.center);
		\draw [style=gray dashed, bend left=45] (235.center) to (236.center);
		\draw [style=gray dashed, bend right=45] (237.center) to (238.center);
		\draw [style=gray dashed] (236.center) to (238.center);
		\draw [style=gray dashed, bend right=45] (239.center) to (240.center);
		\draw [style=gray dashed] (235.center) to (239.center);
		\draw [style=gray dashed, bend left=45] (241.center) to (242.center);
		\draw [style=gray dashed] (237.center) to (241.center);
		\draw [style=gray dashed] (240.center) to (242.center);
		\draw [style=loosedash] (244.center) to (245.center);
		\draw [style=edge] (244.center) to (233.center);
		\draw [style=edge] (245.center) to (234.center);
		\draw [style=edge, bend left=45, looseness=0.75] (247.center) to (246.center);
		\draw [style=edge, bend right=45, looseness=0.75] (249.center) to (248.center);
		\draw [style=edge, bend right=45, looseness=0.75] (251.center) to (250.center);
		\draw [style=edge, bend left=45, looseness=0.75] (253.center) to (252.center);
		\draw [style=edge] (251.center) to (253.center);
		\draw [style=edge] (247.center) to (249.center);
		\draw [style=edge] (250.center) to (246.center);
		\draw [style=edge] (252.center) to (248.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/box-term-faithfulness-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (-8.75, 0) {};
		\node [style=none] (67) at (-4, 0) {};
		\node [style=none] (36) at (1.75, 0) {$=$};
		\node [style=none] (37) at (2.5, 0) {};
		\node [style=none] (38) at (5.5, 0) {};
		\node [style=none] (39) at (2.5, 1.5) {};
		\node [style=none] (40) at (2.5, -1.5) {};
		\node [style=none] (41) at (5.5, 1.5) {};
		\node [style=none] (42) at (5.5, -1.5) {};
		\node [style=none] (52) at (3, 0.75) {};
		\node [style=none] (53) at (3.25, 1) {};
		\node [style=none] (54) at (5, 0.75) {};
		\node [style=none] (55) at (4.75, 1) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (3.25, -1) {};
		\node [style=none] (58) at (5, -0.75) {};
		\node [style=none] (59) at (4.75, -1) {};
		\node [style=none] (60) at (3.5, -0.5) {$f$};
		\node [style=none] (61) at (-2.5, -0.25) {};
		\node [style=none] (62) at (-3.5, -0.25) {};
		\node [style=none] (63) at (-3.5, 0.25) {};
		\node [style=none] (64) at (-2.5, 0.25) {};
		\node [style=none] (72) at (-8.75, 2) {};
		\node [style=none] (73) at (-8.75, -2.25) {};
		\node [style=none] (74) at (-4, 2) {};
		\node [style=none] (75) at (-4, -2.25) {};
		\node [style=none] (76) at (-7.25, -0.75) {};
		\node [style=none] (77) at (-7, -1) {};
		\node [style=none] (78) at (-5, -0.75) {};
		\node [style=none] (79) at (-5.25, -1) {};
		\node [style=none] (80) at (-7.25, 0.75) {};
		\node [style=none] (81) at (-7, 1) {};
		\node [style=none] (82) at (-5, 0.75) {};
		\node [style=none] (83) at (-5.25, 1) {};
		\node [style=none] (84) at (-6.75, -0.5) {$f$};
		\node [style=none] (85) at (-8.25, 1.25) {};
		\node [style=none] (86) at (-8, 1.5) {};
		\node [style=none] (87) at (-4.5, 1.25) {};
		\node [style=none] (88) at (-4.75, 1.5) {};
		\node [style=none] (89) at (-8.25, -1.5) {};
		\node [style=none] (90) at (-8, -1.75) {};
		\node [style=none] (91) at (-4.5, -1.5) {};
		\node [style=none] (92) at (-4.75, -1.75) {};
		\node [style=none] (93) at (-7.75, -1.25) {$f$};
		\node [style=none] (94) at (-2, 0) {};
		\node [style=none] (95) at (1, 0) {};
		\node [style=none] (96) at (-2, 1) {};
		\node [style=none] (97) at (-2, -1) {};
		\node [style=none] (98) at (1, 1) {};
		\node [style=none] (99) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (66.center) to (67.center);
		\draw [style=rededge] (37.center) to (38.center);
		\draw [style=loosedash] (39.center) to (40.center);
		\draw [style=loosedash] (41.center) to (42.center);
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (40.center) to (42.center);
		\draw [style=gray dashed, bend left=45] (52.center) to (53.center);
		\draw [style=gray dashed, bend right=45] (54.center) to (55.center);
		\draw [style=gray dashed] (53.center) to (55.center);
		\draw [style=gray dashed, bend right=45] (56.center) to (57.center);
		\draw [style=gray dashed] (52.center) to (56.center);
		\draw [style=gray dashed, bend left=45] (58.center) to (59.center);
		\draw [style=gray dashed] (54.center) to (58.center);
		\draw [style=gray dashed] (57.center) to (59.center);
		\draw [style=diredge] (61.center) to (62.center);
		\draw [style=diredge] (63.center) to (64.center);
		\draw [style=loosedash] (72.center) to (73.center);
		\draw [style=loosedash] (74.center) to (75.center);
		\draw [style=edge] (72.center) to (74.center);
		\draw [style=edge] (73.center) to (75.center);
		\draw [style=edge, bend left=45, looseness=0.75] (77.center) to (76.center);
		\draw [style=edge, bend right=45, looseness=0.75] (79.center) to (78.center);
		\draw [style=edge, bend right=45, looseness=0.75] (81.center) to (80.center);
		\draw [style=edge, bend left=45, looseness=0.75] (83.center) to (82.center);
		\draw [style=edge] (81.center) to (83.center);
		\draw [style=edge] (77.center) to (79.center);
		\draw [style=edge] (80.center) to (76.center);
		\draw [style=edge] (82.center) to (78.center);
		\draw [style=gray dashed, bend left=45] (85.center) to (86.center);
		\draw [style=gray dashed, bend right=45] (87.center) to (88.center);
		\draw [style=gray dashed] (86.center) to (88.center);
		\draw [style=gray dashed, bend right=45] (89.center) to (90.center);
		\draw [style=gray dashed] (85.center) to (89.center);
		\draw [style=gray dashed, bend left=45] (91.center) to (92.center);
		\draw [style=gray dashed] (87.center) to (91.center);
		\draw [style=gray dashed] (90.center) to (92.center);
		\draw [style=rededge] (94.center) to (95.center);
		\draw [style=loosedash] (96.center) to (97.center);
		\draw [style=loosedash] (98.center) to (99.center);
		\draw [style=edge] (96.center) to (98.center);
		\draw [style=edge] (97.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/box-term-faithfulness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {};
		\node [style=redbox] (1) at (-8.5, 0) {$x$};
		\node [style=none] (2) at (-10.25, 0) {};
		\node [style=none] (3) at (-6.75, 1.25) {};
		\node [style=none] (4) at (-6.75, -1.25) {};
		\node [style=none] (5) at (-9.75, 0.75) {};
		\node [style=none] (6) at (-9.5, 1) {};
		\node [style=none] (7) at (-7.25, 0.75) {};
		\node [style=none] (8) at (-7.5, 1) {};
		\node [style=none] (9) at (-9.75, -0.75) {};
		\node [style=none] (10) at (-9.5, -1) {};
		\node [style=none] (11) at (-7.25, -0.75) {};
		\node [style=none] (12) at (-7.5, -1) {};
		\node [style=none] (13) at (-9.25, -0.5) {$f$};
		\node [style=none] (14) at (-10.25, 1.25) {};
		\node [style=none] (15) at (-10.25, -1.25) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=redbox] (18) at (-3, 0) {$y$};
		\node [style=none] (19) at (-4.75, 0) {};
		\node [style=none] (20) at (-1.25, 1.25) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=none] (22) at (-4.25, 0.75) {};
		\node [style=none] (23) at (-4, 1) {};
		\node [style=none] (24) at (-1.75, 0.75) {};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=none] (26) at (-4.25, -0.75) {};
		\node [style=none] (27) at (-4, -1) {};
		\node [style=none] (28) at (-1.75, -0.75) {};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-3.75, -0.5) {$f$};
		\node [style=none] (31) at (-4.75, 1.25) {};
		\node [style=none] (32) at (-4.75, -1.25) {};
		\node [style=none] (33) at (0, 0) {$\Rightarrow$};
		\node [style=none] (34) at (3.25, 0) {};
		\node [style=redbox] (35) at (2.25, 0) {$x$};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (3.25, 0.75) {};
		\node [style=none] (38) at (3.25, -0.75) {};
		\node [style=none] (48) at (1.25, 0.75) {};
		\node [style=none] (49) at (1.25, -0.75) {};
		\node [style=none] (51) at (7.25, 0) {};
		\node [style=redbox] (52) at (6.25, 0) {$y$};
		\node [style=none] (53) at (5.25, 0) {};
		\node [style=none] (54) at (7.25, 0.75) {};
		\node [style=none] (55) at (7.25, -0.75) {};
		\node [style=none] (65) at (5.25, 0.75) {};
		\node [style=none] (66) at (5.25, -0.75) {};
		\node [style=none] (75) at (-5.25, -0.25) {};
		\node [style=none] (76) at (-6.25, -0.25) {};
		\node [style=none] (77) at (-6.25, 0.25) {};
		\node [style=none] (78) at (-5.25, 0.25) {};
		\node [style=none] (79) at (4.75, -0.25) {};
		\node [style=none] (80) at (3.75, -0.25) {};
		\node [style=none] (81) at (3.75, 0.25) {};
		\node [style=none] (82) at (4.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1) to (0.center);
		\draw [style=rededge] (2.center) to (1);
		\draw [style=loosedash] (3.center) to (4.center);
		\draw [style=gray dashed, bend left=45] (5.center) to (6.center);
		\draw [style=gray dashed, bend right=45] (7.center) to (8.center);
		\draw [style=gray dashed] (6.center) to (8.center);
		\draw [style=gray dashed, bend right=45] (9.center) to (10.center);
		\draw [style=gray dashed] (5.center) to (9.center);
		\draw [style=gray dashed, bend left=45] (11.center) to (12.center);
		\draw [style=gray dashed] (7.center) to (11.center);
		\draw [style=gray dashed] (10.center) to (12.center);
		\draw [style=loosedash] (14.center) to (15.center);
		\draw [style=edge] (14.center) to (3.center);
		\draw [style=edge] (15.center) to (4.center);
		\draw [style=rededge] (18) to (17.center);
		\draw [style=rededge] (19.center) to (18);
		\draw [style=loosedash] (20.center) to (21.center);
		\draw [style=gray dashed, bend left=45] (22.center) to (23.center);
		\draw [style=gray dashed, bend right=45] (24.center) to (25.center);
		\draw [style=gray dashed] (23.center) to (25.center);
		\draw [style=gray dashed, bend right=45] (26.center) to (27.center);
		\draw [style=gray dashed] (22.center) to (26.center);
		\draw [style=gray dashed, bend left=45] (28.center) to (29.center);
		\draw [style=gray dashed] (24.center) to (28.center);
		\draw [style=gray dashed] (27.center) to (29.center);
		\draw [style=loosedash] (31.center) to (32.center);
		\draw [style=edge] (31.center) to (20.center);
		\draw [style=edge] (32.center) to (21.center);
		\draw [style=rededge] (35) to (34.center);
		\draw [style=rededge] (36.center) to (35);
		\draw [style=loosedash] (37.center) to (38.center);
		\draw [style=loosedash] (48.center) to (49.center);
		\draw [style=edge] (48.center) to (37.center);
		\draw [style=edge] (49.center) to (38.center);
		\draw [style=rededge] (52) to (51.center);
		\draw [style=rededge] (53.center) to (52);
		\draw [style=loosedash] (54.center) to (55.center);
		\draw [style=loosedash] (65.center) to (66.center);
		\draw [style=edge] (65.center) to (54.center);
		\draw [style=edge] (66.center) to (55.center);
		\draw [style=diredge] (75.center) to (76.center);
		\draw [style=diredge] (77.center) to (78.center);
		\draw [style=diredge] (79.center) to (80.center);
		\draw [style=diredge] (81.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (-0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend left=75, looseness=1.25] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (3.center) to (0.center);
		\draw [style=loosedash] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/category-deflational-models-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (4.75, 1.5) {$\cat Y_2(ix,iy)$};
		\node [style=objectbox] (1) at (-4, 1.5) {$\eta_{\mathcal T}(x,y)$};
		\node [style=none] (2) at (0, 2) {$i_{x,y}$};
		\node [style=objectbox] (3) at (4.75, -1.5) {$\cat Y'_2\left(jFx,jFy\right)$};
		\node [style=objectbox] (4) at (-4, -1.5) {$\eta_{\mathcal K}(Fx,Fy)$};
		\node [style=none] (5) at (0, -1) {$j_{Fx,Fy}$};
		\node [style=none] (6) at (5.5, 0) {$Q^2$};
		\node [style=none] (7) at (-5, 0) {$F^2_{x,y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (4);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (3);
		\draw [style=morphism] (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ccs-associativity-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {$(P\parallel Q)\parallel R\uparrow$};
		\node [style=none] (7) at (2, 1.5) {$P\quest$};
		\node [style=none] (8) at (0.5, 0.5) {$Q\quest$};
		\node [style=none] (9) at (-1, -1.25) {$R\uparrow$};
		\node [style=none] (13) at (7, 0) {$P\parallel (Q\parallel R)\uparrow$};
		\node [style=rednode] (16) at (-2.75, 0) {};
		\node [style=none] (17) at (-4, 0) {};
		\node [style=rednode] (20) at (-1.5, 0.75) {};
		\node [style=rednode] (22) at (3.75, 0) {};
		\node [style=none] (23) at (5, 0) {};
		\node [style=rednode] (26) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (16) to (17.center);
		\draw [style=rededge, in=60, out=180] (20) to (16);
		\draw [style=rededge] (22) to (23.center);
		\draw [style=rededge, in=-120, out=0] (26) to (22);
		\draw [style=rededge, in=120, out=60, looseness=0.50] (20) to (22);
		\draw [style=rededge, in=-135, out=-45, looseness=0.50] (16) to (26);
		\draw [style=rededge, in=120, out=-60, looseness=0.50] (20) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ccs-congruence-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 0) {$(P\parallel Q)\parallel R$};
		\node [style=none] (7) at (-1.75, 1) {$P$};
		\node [style=none] (8) at (-2.5, 0.25) {$Q$};
		\node [style=none] (9) at (-3.75, -1) {$R$};
		\node [style=none] (13) at (1.75, 0) {$P\parallel (Q\parallel R)$};
		\node [style=rednode] (16) at (-5.25, 0) {};
		\node [style=none] (17) at (-6, 0) {};
		\node [style=rednode] (20) at (-4, 0.5) {};
		\node [style=rednode] (22) at (-0.75, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=rednode] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-14.5, 0.75) {$P$};
		\node [style=none] (28) at (-16.75, 0) {$P\parallel Q$};
		\node [style=none] (29) at (-13.5, 0.75) {$Q$};
		\node [style=rednode] (32) at (-15, 0) {};
		\node [style=none] (33) at (-15.75, 0) {};
		\node [style=none] (34) at (-11.25, 0) {$Q\parallel P$};
		\node [style=rednode] (35) at (-13, 0) {};
		\node [style=none] (36) at (-12.25, 0) {};
		\node [style=none] (37) at (7.25, 0.75) {$0$};
		\node [style=none] (38) at (5.25, 0) {$0\parallel P$};
		\node [style=none] (39) at (8.75, -0.5) {$P$};
		\node [style=none] (41) at (8.25, -0.5) {};
		\node [style=rednode] (42) at (7, 0) {};
		\node [style=none] (43) at (6.25, 0) {};
		\node [style=rednode] (44) at (8, 0.5) {};
		\node [style=rednode] (46) at (12.75, 0) {};
		\node [style=none] (47) at (12, 0) {};
		\node [style=none] (49) at (11, 0) {$P\parallel Q$};
		\node [style=bdytextbox] (50) at (14.5, 0.5) {$\mathtt t$};
		\node [style=rednode] (51) at (16.25, 0) {};
		\node [style=none] (52) at (17, 0) {};
		\node [style=bdytextbox] (53) at (14.5, -0.5) {$\mathtt s$};
		\node [style=none] (54) at (18, 0) {$P'\parallel Q'$};
		\node [style=none] (55) at (13.25, 0.75) {$P$};
		\node [style=none] (56) at (13.25, -0.75) {$Q$};
		\node [style=none] (57) at (15.75, 0.75) {$P'$};
		\node [style=none] (58) at (15.75, -0.75) {$Q'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (16) to (17.center);
		\draw [style=rededge, in=60, out=180] (20) to (16);
		\draw [style=rededge] (22) to (23.center);
		\draw [style=rededge, in=-120, out=0] (26) to (22);
		\draw [style=rededge, in=120, out=60, looseness=0.50] (20) to (22);
		\draw [style=rededge, in=-135, out=-45, looseness=0.50] (16) to (26);
		\draw [style=rededge, in=120, out=-60, looseness=0.50] (20) to (26);
		\draw [style=rededge] (32) to (33.center);
		\draw [style=rededge] (35) to (36.center);
		\draw [style=rededge, in=60, out=-120, looseness=1.50] (35) to (32);
		\draw [style=rededge, in=120, out=-60, looseness=1.50] (32) to (35);
		\draw [style=rededge, in=180, out=-60] (42) to (41.center);
		\draw [style=rededge] (42) to (43.center);
		\draw [style=rededge, in=60, out=180] (44) to (42);
		\draw [style=rededge] (47.center) to (46);
		\draw [style=rededge] (52.center) to (51);
		\draw [style=rededge, in=0, out=135] (51) to (50);
		\draw [style=rededge, in=0, out=-135] (51) to (53);
		\draw [style=rededge, in=180, out=45] (46) to (50);
		\draw [style=rededge, in=180, out=-45] (46) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ccs-layered-theory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rednode] (4) at (-7, 10.25) {};
		\node [style=rednode] (5) at (-5, 10.25) {};
		\node [style=none] (6) at (-4.25, 10.25) {$=$};
		\node [style=none] (7) at (-3.75, 10.75) {};
		\node [style=none] (8) at (-2.75, 10.75) {};
		\node [style=none] (9) at (-3.75, 9.75) {};
		\node [style=none] (10) at (-2.75, 9.75) {};
		\node [style=rednode] (11) at (11, 10.25) {};
		\node [style=none] (12) at (12.25, 10.25) {};
		\node [style=rednode] (13) at (10, 10.25) {};
		\node [style=none] (14) at (8.75, 10.25) {};
		\node [style=none] (15) at (12.75, 10.25) {$=$};
		\node [style=none] (16) at (13.25, 10.25) {};
		\node [style=none] (17) at (15.75, 10.25) {};
		\node [style=none] (34) at (-11.5, 10.25) {$=$};
		\node [style=none] (35) at (-11, 10.75) {};
		\node [style=none] (36) at (-11, 9.75) {};
		\node [style=none] (37) at (-8.5, 10.75) {};
		\node [style=none] (38) at (-8.5, 9.75) {};
		\node [style=none] (39) at (4.25, 10.25) {$=$};
		\node [style=none] (40) at (4.75, 10.25) {};
		\node [style=none] (41) at (7.25, 10.25) {};
		\node [style=none] (83) at (-0.75, -4) {};
		\node [style=none] (84) at (-0.75, -5) {};
		\node [style=none] (85) at (1, -4.25) {};
		\node [style=none] (86) at (1, -4.75) {};
		\node [style=none] (87) at (-1.5, -4) {$a.P$};
		\node [style=none] (88) at (-1.5, -5) {$\bar a.Q$};
		\node [style=redbox] (91) at (1, -4.5) {$\Rgen$};
		\node [style=none] (92) at (6, -4.5) {$=$};
		\node [style=none] (93) at (2, -3.75) {};
		\node [style=none] (94) at (1.75, -3.5) {};
		\node [style=none] (95) at (0, -3.75) {};
		\node [style=none] (96) at (0.25, -3.5) {};
		\node [style=none] (97) at (2, -5.25) {};
		\node [style=none] (98) at (1.75, -5.5) {};
		\node [style=none] (99) at (0, -5.25) {};
		\node [style=none] (100) at (0.25, -5.5) {};
		\node [style=redbox] (102) at (9, -3.75) {$\Agen$};
		\node [style=none] (103) at (7.75, -3.75) {};
		\node [style=none] (105) at (7, -3.75) {$a.P$};
		\node [style=none] (106) at (10.75, -3.25) {$P\uparrow a$};
		\node [style=redbox] (107) at (9, -5.25) {$\Agen$};
		\node [style=none] (108) at (7.75, -5.25) {};
		\node [style=none] (109) at (7, -5.25) {$\bar a.Q$};
		\node [style=none] (110) at (10.75, -5.75) {$Q\uparrow{\bar a}$};
		\node [style=none] (112) at (12.5, -4.25) {};
		\node [style=none] (113) at (12.5, -4.75) {};
		\node [style=none] (118) at (-4.5, 1.25) {$P\mapsto P$};
		\node [style=none] (120) at (4.75, 1.25) {${P\uparrow} \mapsto P\uparrow\tau$};
		\node [style=none] (121) at (2.75, -4.5) {};
		\node [style=none] (123) at (13.75, -4.5) {};
		\node [style=none] (124) at (15.25, -4.5) {$P\parallel Q \uparrow\tau$};
		\node [style=none] (125) at (4.25, -4.5) {$P\parallel Q \uparrow\tau$};
		\node [style=none] (131) at (-1.5, -0.5) {$P\uparrow\tau$};
		\node [style=none] (132) at (-1.25, -1.5) {$Q$};
		\node [style=none] (133) at (4.25, -1) {$P\parallel Q \uparrow\tau$};
		\node [style=none] (143) at (6, -1) {$=$};
		\node [style=redbox] (207) at (-13.25, -4.5) {$\Sgen$};
		\node [style=none] (208) at (-15, -4.5) {};
		\node [style=none] (209) at (-11.5, -4.5) {};
		\node [style=none] (210) at (-15.75, -4.5) {$\tau.P$};
		\node [style=none] (211) at (-10.75, -4.5) {$P\uparrow\tau$};
		\node [style=none] (212) at (-9.5, -4.5) {$=$};
		\node [style=none] (213) at (-12.25, -3.75) {};
		\node [style=none] (214) at (-12.5, -3.5) {};
		\node [style=none] (215) at (-14.25, -3.75) {};
		\node [style=none] (216) at (-14, -3.5) {};
		\node [style=none] (217) at (-12.25, -5.25) {};
		\node [style=none] (218) at (-12.5, -5.5) {};
		\node [style=none] (219) at (-14.25, -5.25) {};
		\node [style=none] (220) at (-14, -5.5) {};
		\node [style=redbox] (221) at (-6.5, -4.5) {$\Agen$};
		\node [style=none] (222) at (-7.75, -4.5) {};
		\node [style=none] (223) at (-5.25, -4.5) {};
		\node [style=none] (224) at (-8.5, -4.5) {$\tau.P$};
		\node [style=none] (225) at (-4.5, -4.5) {$P\uparrow\tau$};
		\node [style=none] (229) at (-10.25, -0.5) {$P$};
		\node [style=none] (230) at (-15, -1) {$P\parallel Q$};
		\node [style=none] (232) at (-10.25, -1.5) {$Q$};
		\node [style=none] (234) at (-11.5, -0.5) {};
		\node [style=none] (235) at (-11.75, -0.25) {};
		\node [style=none] (236) at (-13, -0.5) {};
		\node [style=none] (237) at (-12.75, -0.25) {};
		\node [style=none] (238) at (-11.5, -1.5) {};
		\node [style=none] (239) at (-11.75, -1.75) {};
		\node [style=none] (240) at (-13, -1.5) {};
		\node [style=none] (241) at (-12.75, -1.75) {};
		\node [style=none] (242) at (-9.5, -1) {$=$};
		\node [style=none] (250) at (-0.75, -0.5) {};
		\node [style=none] (251) at (-0.75, -1.5) {};
		\node [style=none] (252) at (1, -0.75) {};
		\node [style=none] (253) at (1, -1.25) {};
		\node [style=redbox] (254) at (1, -1) {$\Pgen$};
		\node [style=none] (255) at (2, -0.25) {};
		\node [style=none] (256) at (1.75, 0) {};
		\node [style=none] (257) at (0, -0.25) {};
		\node [style=none] (258) at (0.25, 0) {};
		\node [style=none] (259) at (2, -1.75) {};
		\node [style=none] (260) at (1.75, -2) {};
		\node [style=none] (261) at (0, -1.75) {};
		\node [style=none] (262) at (0.25, -2) {};
		\node [style=none] (263) at (2.75, -1) {};
		\node [style=none] (265) at (8, -0.5) {};
		\node [style=none] (266) at (8, -1.5) {};
		\node [style=none] (267) at (9.25, -0.75) {};
		\node [style=none] (268) at (9.25, -1.25) {};
		\node [style=redbox] (269) at (9.25, -1) {$\Pgenr$};
		\node [style=none] (270) at (10.5, -1) {};
		\node [style=none] (273) at (-2.25, 8.5) {};
		\node [style=rednode] (275) at (1, 7.75) {};
		\node [style=none] (279) at (2.25, 6) {};
		\node [style=rednode] (280) at (-1, 6.75) {};
		\node [style=none] (281) at (-2.25, 6.75) {};
		\node [style=none] (282) at (2.25, 7.75) {};
		\node [style=none] (283) at (3, 7.25) {$=$};
		\node [style=none] (284) at (3.75, 8.25) {};
		\node [style=none] (285) at (3.75, 7.25) {};
		\node [style=rednode] (287) at (5, 7.75) {};
		\node [style=rednode] (290) at (6.25, 7.75) {};
		\node [style=none] (292) at (11.5, 6) {};
		\node [style=rednode] (293) at (8.25, 6.75) {};
		\node [style=rednode] (294) at (10.25, 7.75) {};
		\node [style=none] (295) at (11.5, 7.75) {};
		\node [style=none] (296) at (-3.75, 6.25) {};
		\node [style=none] (297) at (-3.75, 7.25) {};
		\node [style=rednode] (298) at (-5, 6.75) {};
		\node [style=rednode] (299) at (-6.25, 6.75) {};
		\node [style=none] (300) at (-11.5, 8.5) {};
		\node [style=rednode] (301) at (-8.25, 7.75) {};
		\node [style=rednode] (302) at (-10.25, 6.75) {};
		\node [style=none] (303) at (-11.5, 6.75) {};
		\node [style=none] (304) at (-3, 7.25) {$=$};
		\node [style=none] (329) at (7.25, -0.5) {$P\uparrow\tau$};
		\node [style=none] (330) at (7.5, -1.5) {$Q$};
		\node [style=none] (331) at (12, -1) {$P\parallel Q \uparrow\tau$};
		\node [style=redbox] (111) at (12.5, -4.5) {$\Rgenone$};
		\node [style=none] (345) at (-12, 10.75) {};
		\node [style=none] (346) at (-12, 9.75) {};
		\node [style=rednode] (347) at (-13.25, 10.25) {};
		\node [style=none] (341) at (-15.75, 10.75) {};
		\node [style=none] (342) at (-15.75, 9.75) {};
		\node [style=rednode] (343) at (-14.5, 10.25) {};
		\node [style=rednode] (350) at (2.5, 10.25) {};
		\node [style=none] (351) at (3.75, 10.25) {};
		\node [style=none] (352) at (1.25, 10.75) {};
		\node [style=none] (353) at (1.25, 9.75) {};
		\node [style=rednode] (354) at (0, 10.25) {};
		\node [style=none] (355) at (-1.25, 10.25) {};
		\node [style=none] (356) at (-2.25, 2.5) {};
		\node [style=rednode] (357) at (1, 3.25) {};
		\node [style=none] (358) at (2.25, 5) {};
		\node [style=rednode] (359) at (-1, 4.25) {};
		\node [style=none] (360) at (-2.25, 4.25) {};
		\node [style=none] (361) at (2.25, 3.25) {};
		\node [style=none] (362) at (3, 3.75) {$=$};
		\node [style=none] (363) at (3.75, 2.75) {};
		\node [style=none] (364) at (3.75, 3.75) {};
		\node [style=rednode] (365) at (5, 3.25) {};
		\node [style=rednode] (366) at (6.25, 3.25) {};
		\node [style=none] (367) at (11.5, 5) {};
		\node [style=rednode] (368) at (8.25, 4.25) {};
		\node [style=rednode] (369) at (10.25, 3.25) {};
		\node [style=none] (370) at (11.5, 3.25) {};
		\node [style=none] (371) at (-3.75, 4.75) {};
		\node [style=none] (372) at (-3.75, 3.75) {};
		\node [style=rednode] (373) at (-5, 4.25) {};
		\node [style=rednode] (374) at (-6.25, 4.25) {};
		\node [style=none] (375) at (-11.5, 2.5) {};
		\node [style=rednode] (376) at (-8.25, 3.25) {};
		\node [style=rednode] (377) at (-10.25, 4.25) {};
		\node [style=none] (378) at (-11.5, 4.25) {};
		\node [style=none] (379) at (-3, 3.75) {$=$};
		\node [style=none] (380) at (-10.75, -0.5) {};
		\node [style=none] (381) at (-10.75, -1.5) {};
		\node [style=rednode] (382) at (-12.25, -1) {};
		\node [style=none] (383) at (-13.75, -1) {};
		\node [style=none] (384) at (-4.5, -0.5) {$P$};
		\node [style=none] (385) at (-8.25, -1) {$P\parallel Q$};
		\node [style=none] (386) at (-4.5, -1.5) {$Q$};
		\node [style=none] (387) at (-5, -0.5) {};
		\node [style=none] (388) at (-5, -1.5) {};
		\node [style=rednode] (389) at (-6.25, -1) {};
		\node [style=none] (390) at (-7.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4) to (5);
		\draw [style=rededge] (11) to (12.center);
		\draw [style=rededge] (13) to (14.center);
		\draw [style=rededge] (16.center) to (17.center);
		\draw [style=rededge] (35.center) to (37.center);
		\draw [style=rededge] (36.center) to (38.center);
		\draw [style=rededge] (40.center) to (41.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (83.center) to (85.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (84.center) to (86.center);
		\draw [style=gray dashed, bend right=45] (93.center) to (94.center);
		\draw [style=gray dashed, bend left=45] (95.center) to (96.center);
		\draw [style=gray dashed] (94.center) to (96.center);
		\draw [style=gray dashed, bend left=45] (97.center) to (98.center);
		\draw [style=gray dashed] (93.center) to (97.center);
		\draw [style=gray dashed, bend right=45] (99.center) to (100.center);
		\draw [style=gray dashed] (95.center) to (99.center);
		\draw [style=gray dashed] (98.center) to (100.center);
		\draw [style=rededge] (103.center) to (102);
		\draw [style=rededge] (108.center) to (107);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (102) to (112.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (107) to (113.center);
		\draw [style=rededge] (91) to (121.center);
		\draw [style=rededge] (111) to (123.center);
		\draw [style=rededge] (208.center) to (207);
		\draw [style=rededge] (207) to (209.center);
		\draw [style=gray dashed, bend right=45] (213.center) to (214.center);
		\draw [style=gray dashed, bend left=45] (215.center) to (216.center);
		\draw [style=gray dashed] (214.center) to (216.center);
		\draw [style=gray dashed, bend left=45] (217.center) to (218.center);
		\draw [style=gray dashed] (213.center) to (217.center);
		\draw [style=gray dashed, bend right=45] (219.center) to (220.center);
		\draw [style=gray dashed] (215.center) to (219.center);
		\draw [style=gray dashed] (218.center) to (220.center);
		\draw [style=rededge] (222.center) to (221);
		\draw [style=rededge] (221) to (223.center);
		\draw [style=loosedash] (7.center) to (9.center);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (8.center) to (10.center);
		\draw [style=loosedash] (9.center) to (10.center);
		\draw [style=gray dashed, bend right=45] (234.center) to (235.center);
		\draw [style=gray dashed, bend left=45] (236.center) to (237.center);
		\draw [style=gray dashed] (235.center) to (237.center);
		\draw [style=gray dashed, bend left=45] (238.center) to (239.center);
		\draw [style=gray dashed] (234.center) to (238.center);
		\draw [style=gray dashed, bend right=45] (240.center) to (241.center);
		\draw [style=gray dashed] (236.center) to (240.center);
		\draw [style=gray dashed] (239.center) to (241.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (250.center) to (252.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (251.center) to (253.center);
		\draw [style=gray dashed, bend right=45] (255.center) to (256.center);
		\draw [style=gray dashed, bend left=45] (257.center) to (258.center);
		\draw [style=gray dashed] (256.center) to (258.center);
		\draw [style=gray dashed, bend left=45] (259.center) to (260.center);
		\draw [style=gray dashed] (255.center) to (259.center);
		\draw [style=gray dashed, bend right=45] (261.center) to (262.center);
		\draw [style=gray dashed] (257.center) to (261.center);
		\draw [style=gray dashed] (260.center) to (262.center);
		\draw [style=rededge] (254) to (263.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (265.center) to (267.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (266.center) to (268.center);
		\draw [style=rededge] (269) to (270.center);
		\draw [style=rededge, in=120, out=0, looseness=0.50] (273.center) to (275);
		\draw [style=rededge, in=180, out=-60, looseness=0.50] (280) to (279.center);
		\draw [style=rededge] (275) to (282.center);
		\draw [style=rededge] (281.center) to (280);
		\draw [style=rededge, in=-120, out=60, looseness=0.75] (280) to (275);
		\draw [style=rededge] (287) to (290);
		\draw [style=rededge, in=120, out=0, looseness=0.75] (284.center) to (287);
		\draw [style=rededge, in=0, out=-120, looseness=0.75] (287) to (285.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.50] (293) to (292.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (290) to (293);
		\draw [style=rededge, in=60, out=-120, looseness=0.75] (294) to (293);
		\draw [style=rededge, in=60, out=120, looseness=0.50] (294) to (290);
		\draw [style=rededge] (294) to (295.center);
		\draw [style=rededge] (298) to (299);
		\draw [style=rededge, in=-60, out=-180, looseness=0.75] (296.center) to (298);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (298) to (297.center);
		\draw [style=rededge, in=0, out=120, looseness=0.50] (301) to (300.center);
		\draw [style=rededge, in=0, out=120, looseness=0.75] (299) to (301);
		\draw [style=rededge, in=-120, out=60, looseness=0.75] (302) to (301);
		\draw [style=rededge, in=-120, out=-60, looseness=0.50] (302) to (299);
		\draw [style=rededge] (302) to (303.center);
		\draw [style=rededge, in=120, out=0] (341.center) to (343);
		\draw [style=rededge, in=0, out=-120] (343) to (342.center);
		\draw [style=rededge, in=60, out=180] (345.center) to (347);
		\draw [style=rededge, in=180, out=-60] (347) to (346.center);
		\draw [style=rededge] (347) to (343);
		\draw [style=rededge] (350) to (351.center);
		\draw [style=rededge, in=60, out=180] (352.center) to (354);
		\draw [style=rededge, in=180, out=-60] (354) to (353.center);
		\draw [style=rededge] (354) to (355.center);
		\draw [style=rededge, in=120, out=0] (352.center) to (350);
		\draw [style=rededge, in=0, out=-120] (350) to (353.center);
		\draw [style=rededge, in=-120, out=0, looseness=0.50] (356.center) to (357);
		\draw [style=rededge, in=-180, out=60, looseness=0.50] (359) to (358.center);
		\draw [style=rededge] (357) to (361.center);
		\draw [style=rededge] (360.center) to (359);
		\draw [style=rededge, in=120, out=-60, looseness=0.75] (359) to (357);
		\draw [style=rededge] (365) to (366);
		\draw [style=rededge, in=-120, out=0, looseness=0.75] (363.center) to (365);
		\draw [style=rededge, in=0, out=120, looseness=0.75] (365) to (364.center);
		\draw [style=rededge, in=-180, out=60, looseness=0.50] (368) to (367.center);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (366) to (368);
		\draw [style=rededge, in=-60, out=120, looseness=0.75] (369) to (368);
		\draw [style=rededge, in=-60, out=-120, looseness=0.50] (369) to (366);
		\draw [style=rededge] (369) to (370.center);
		\draw [style=rededge] (373) to (374);
		\draw [style=rededge, in=60, out=180, looseness=0.75] (371.center) to (373);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (373) to (372.center);
		\draw [style=rededge, in=0, out=-120, looseness=0.50] (376) to (375.center);
		\draw [style=rededge, in=0, out=-120, looseness=0.75] (374) to (376);
		\draw [style=rededge, in=120, out=-60, looseness=0.75] (377) to (376);
		\draw [style=rededge, in=120, out=60, looseness=0.50] (377) to (374);
		\draw [style=rededge] (377) to (378.center);
		\draw [style=rededge, in=60, out=180] (380.center) to (382);
		\draw [style=rededge, in=180, out=-60] (382) to (381.center);
		\draw [style=rededge] (382) to (383.center);
		\draw [style=rededge, in=60, out=180] (387.center) to (389);
		\draw [style=rededge, in=180, out=-60] (389) to (388.center);
		\draw [style=rededge] (389) to (390.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ccs-normal-form-base-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-4.25, 0) {$P$};
		\node [style=none] (3) at (-1.25, 0) {$P$};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (0.5, 0) {$x.P$};
		\node [style=none] (7) at (4.75, 0) {$P\uparrow x$};
		\node [style=redbox] (8) at (2.5, 0) {$\Agen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (0.center) to (1.center);
		\draw [style=rededge] (4.center) to (8);
		\draw [style=rededge] (8) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ccs-normal-form-recursive-case.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (0) at (0, 0.5) {$\mathtt t$};
		\node [style=rednode] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=bdytextbox] (7) at (0, -0.5) {$\mathtt s$};
		\node [style=redbox] (4) at (2.5, 0) {$\mathtt G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge, in=180, out=45] (1) to (0);
		\draw [style=rededge] (3.center) to (4);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (0) to (5.center);
		\draw [style=rededge, in=180, out=-45] (1) to (7);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ccs-structural-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-0.75, 0.5) {$P\quest$};
		\node [style=none] (4) at (3.75, 0) {$P\parallel Q\quest$};
		\node [style=rednode] (6) at (-10.5, 0) {};
		\node [style=none] (7) at (-9.25, 0) {};
		\node [style=none] (8) at (-8.5, 0) {$0\quest$};
		\node [style=rednode] (9) at (-3.5, 0) {};
		\node [style=none] (10) at (-4.75, 0) {};
		\node [style=none] (11) at (-5.5, 0) {$0\quest$};
		\node [style=none] (12) at (-0.75, -0.5) {$Q\quest$};
		\node [style=none] (16) at (12.25, 0.5) {$P\quest$};
		\node [style=none] (17) at (7.75, 0) {$P\parallel Q\quest$};
		\node [style=none] (19) at (12.25, -0.5) {$Q\quest$};
		\node [style=none] (23) at (-9, -2) {$P\uparrow$};
		\node [style=none] (24) at (-13.5, -2.5) {$P\parallel Q\uparrow$};
		\node [style=none] (26) at (-9, -3) {$Q\quest$};
		\node [style=none] (30) at (-6, -2) {$P\uparrow$};
		\node [style=none] (31) at (-1.5, -2.5) {$P\parallel Q\uparrow$};
		\node [style=none] (33) at (-6, -3) {$Q\quest$};
		\node [style=none] (37) at (7, -3) {$Q\uparrow$};
		\node [style=none] (38) at (2.5, -2.5) {$P\parallel Q\uparrow$};
		\node [style=none] (40) at (7, -2) {$P\quest$};
		\node [style=none] (44) at (10, -3) {$Q\uparrow$};
		\node [style=none] (45) at (14.5, -2.5) {$P\parallel Q\uparrow$};
		\node [style=none] (47) at (10, -2) {$P\quest$};
		\node [style=none] (51) at (-0.5, 3) {$P$};
		\node [style=none] (52) at (3.75, 2.5) {$P\parallel Q$};
		\node [style=rednode] (54) at (-10.5, 2.5) {};
		\node [style=none] (55) at (-9.25, 2.5) {};
		\node [style=none] (56) at (-8.75, 2.5) {$0$};
		\node [style=rednode] (57) at (-3.5, 2.5) {};
		\node [style=none] (58) at (-4.75, 2.5) {};
		\node [style=none] (59) at (-5.25, 2.5) {$0$};
		\node [style=none] (60) at (-0.5, 2) {$Q$};
		\node [style=none] (64) at (12, 3) {$P$};
		\node [style=none] (65) at (7.75, 2.5) {$P\parallel Q$};
		\node [style=none] (67) at (12, 2) {$Q$};
		\node [style=none] (104) at (0, 3) {};
		\node [style=none] (105) at (0, 2) {};
		\node [style=rednode] (106) at (1.25, 2.5) {};
		\node [style=none] (107) at (2.5, 2.5) {};
		\node [style=none] (108) at (0, 0.5) {};
		\node [style=none] (109) at (0, -0.5) {};
		\node [style=rednode] (110) at (1.25, 0) {};
		\node [style=none] (111) at (2.5, 0) {};
		\node [style=none] (112) at (-5.25, -2) {};
		\node [style=none] (113) at (-5.25, -3) {};
		\node [style=rednode] (114) at (-4, -2.5) {};
		\node [style=none] (115) at (-2.75, -2.5) {};
		\node [style=none] (116) at (10.75, -2) {};
		\node [style=none] (117) at (10.75, -3) {};
		\node [style=rednode] (118) at (12, -2.5) {};
		\node [style=none] (119) at (13.25, -2.5) {};
		\node [style=none] (120) at (11.5, 3) {};
		\node [style=none] (121) at (11.5, 2) {};
		\node [style=rednode] (122) at (10.25, 2.5) {};
		\node [style=none] (123) at (9, 2.5) {};
		\node [style=none] (124) at (11.5, 0.5) {};
		\node [style=none] (125) at (11.5, -0.5) {};
		\node [style=rednode] (126) at (10.25, 0) {};
		\node [style=none] (127) at (9, 0) {};
		\node [style=none] (128) at (-9.75, -2) {};
		\node [style=none] (129) at (-9.75, -3) {};
		\node [style=rednode] (130) at (-11, -2.5) {};
		\node [style=none] (131) at (-12.25, -2.5) {};
		\node [style=none] (132) at (6.25, -2) {};
		\node [style=none] (133) at (6.25, -3) {};
		\node [style=rednode] (134) at (5, -2.5) {};
		\node [style=none] (135) at (3.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (6) to (7.center);
		\draw [style=rededge] (9) to (10.center);
		\draw [style=rededge] (54) to (55.center);
		\draw [style=rededge] (57) to (58.center);
		\draw [style=rededge, in=120, out=0] (104.center) to (106);
		\draw [style=rededge, in=0, out=-120] (106) to (105.center);
		\draw [style=rededge] (106) to (107.center);
		\draw [style=rededge, in=120, out=0] (108.center) to (110);
		\draw [style=rededge, in=0, out=-120] (110) to (109.center);
		\draw [style=rededge] (110) to (111.center);
		\draw [style=rededge, in=120, out=0] (112.center) to (114);
		\draw [style=rededge, in=0, out=-120] (114) to (113.center);
		\draw [style=rededge] (114) to (115.center);
		\draw [style=rededge, in=120, out=0] (116.center) to (118);
		\draw [style=rededge, in=0, out=-120] (118) to (117.center);
		\draw [style=rededge] (118) to (119.center);
		\draw [style=rededge, in=60, out=180] (120.center) to (122);
		\draw [style=rededge, in=180, out=-60] (122) to (121.center);
		\draw [style=rededge] (122) to (123.center);
		\draw [style=rededge, in=60, out=180] (124.center) to (126);
		\draw [style=rededge, in=180, out=-60] (126) to (125.center);
		\draw [style=rededge] (126) to (127.center);
		\draw [style=rededge, in=60, out=180] (128.center) to (130);
		\draw [style=rededge, in=180, out=-60] (130) to (129.center);
		\draw [style=rededge] (130) to (131.center);
		\draw [style=rededge, in=60, out=180] (132.center) to (134);
		\draw [style=rededge, in=180, out=-60] (134) to (133.center);
		\draw [style=rededge] (134) to (135.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/circuit-derivable.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (6) at (7.5, 0) {$\alpha$};
		\node [style=none] (13) at (-5, 0) {CZ};
		\node [style=none] (14) at (5, 0) {$\text X_{\alpha}$};
		\node [style=hadamard] (16) at (8.5, 0) {};
		\node [style=hadamard] (17) at (6.5, 0) {};
		\node [style=none] (18) at (5.75, 0) {};
		\node [style=none] (19) at (9.25, 0) {};
		\node [style=none] (21) at (10.25, 0) {};
		\node [style=none] (22) at (12.25, 0) {};
		\node [style=none] (23) at (9.75, 0) {$=$};
		\node [style=X phase dot] (24) at (11.25, 0) {$\alpha$};
		\node [style=hadamard] (26) at (-1.25, -0.75) {};
		\node [style=hadamard] (27) at (-3.25, -0.75) {};
		\node [style=none] (28) at (-4, -0.75) {};
		\node [style=none] (29) at (-0.5, -0.75) {};
		\node [style=none] (30) at (-4, 0.75) {};
		\node [style=none] (31) at (-0.5, 0.75) {};
		\node [style=Z dot] (32) at (-2.25, 0.75) {};
		\node [style=X dot] (33) at (-2.25, -0.75) {};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (0.5, 0.75) {};
		\node [style=none] (36) at (3, 0.75) {};
		\node [style=Z dot] (37) at (1.75, 0.75) {};
		\node [style=none] (38) at (0.5, -0.75) {};
		\node [style=none] (39) at (3, -0.75) {};
		\node [style=Z dot] (40) at (1.75, -0.75) {};
		\node [style=hadamard] (41) at (1.75, 0) {};
		\node [style=Z phase dot] (42) at (-12.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (43) at (-13.25, 0) {};
		\node [style=none] (44) at (-11.25, 0) {};
		\node [style=none] (45) at (-14, 0) {S};
		\node [style=Z phase dot] (46) at (-7.75, 0) {$\frac{\pi}{4}$};
		\node [style=none] (47) at (-8.75, 0) {};
		\node [style=none] (48) at (-6.75, 0) {};
		\node [style=none] (49) at (-9.5, 0) {T};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (6);
		\draw (6) to (16);
		\draw (18.center) to (17);
		\draw (16) to (19.center);
		\draw (21.center) to (24);
		\draw (24) to (22.center);
		\draw (28.center) to (27);
		\draw (26) to (29.center);
		\draw (30.center) to (32);
		\draw (32) to (31.center);
		\draw (32) to (33);
		\draw (27) to (33);
		\draw (33) to (26);
		\draw (35.center) to (37);
		\draw (37) to (36.center);
		\draw (38.center) to (40);
		\draw (40) to (39.center);
		\draw (37) to (41);
		\draw (41) to (40);
		\draw (43.center) to (42);
		\draw (42) to (44.center);
		\draw (47.center) to (46);
		\draw (46) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/circuit-extraction-in-layers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (55) at (-1.25, 1.5) {};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-1.25, -1.5) {};
		\node [style=none] (102) at (-1.25, -0.5) {};
		\node [style=Z dot] (113) at (-5.5, 1.5) {};
		\node [style=Z dot] (114) at (-5.5, 0.5) {};
		\node [style=Z dot] (115) at (-5.5, -1.5) {};
		\node [style=Z dot] (116) at (-8.25, 1.5) {};
		\node [style=Z dot] (117) at (-8.25, 0.5) {};
		\node [style=Z dot] (118) at (-8.25, -1.75) {};
		\node [style=none] (119) at (-9.25, -1.5) {};
		\node [style=none] (120) at (-9.25, -0.25) {};
		\node [style=none] (121) at (-9.25, 0.75) {};
		\node [style=none] (122) at (-9.25, 1.5) {};
		\node [style=none] (123) at (-7.25, 1.25) {};
		\node [style=none] (124) at (-7.25, 0.25) {};
		\node [style=none] (125) at (-7.25, -1) {};
		\node [style=none] (126) at (-6.5, -0.75) {};
		\node [style=none] (127) at (-6.5, 0.25) {};
		\node [style=none] (128) at (-6.5, 1.25) {};
		\node [style=none, rotate=90] (129) at (-6.875, 0.25) {\ldots};
		\node [style=none] (130) at (-7.25, 0.5) {};
		\node [style=none] (131) at (-7.25, -0.5) {};
		\node [style=none] (132) at (-6.5, -0.25) {};
		\node [style=none] (133) at (-6.5, 0.75) {};
		\node [style=Z dot] (136) at (-5.5, -0.5) {};
		\node [style=none, rotate=90] (140) at (-8.25, -0.625) {\ldots};
		\node [style=hadamard] (141) at (-4.5, 1.5) {};
		\node [style=Z phase dot] (142) at (-4.5, -1.5) {$\frac\pi2$};
		\node [style=X phase dot] (143) at (-4.5, -0.5) {$\frac\pi2$};
		\node [style=none] (197) at (-11.5, 1.5) {};
		\node [style=none] (198) at (-11.5, 0.75) {};
		\node [style=none] (199) at (-11.5, -0.25) {};
		\node [style=none] (200) at (-11.5, -1.5) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (135) at (-9.75, 0) {$D$};
		\node [style=none] (145) at (11.5, 1.5) {};
		\node [style=none] (146) at (11.5, -1.5) {};
		\node [style=none] (147) at (11.5, 1.5) {};
		\node [style=none] (148) at (11.5, 0.5) {};
		\node [style=none] (149) at (11.5, -1.5) {};
		\node [style=none] (150) at (11.5, -0.5) {};
		\node [style=Z dot] (151) at (7.25, 1.5) {};
		\node [style=Z dot] (152) at (7.25, 0.5) {};
		\node [style=Z dot] (153) at (7.25, -1.5) {};
		\node [style=none] (164) at (6.25, -0.75) {};
		\node [style=none] (165) at (6.25, 0.25) {};
		\node [style=none] (166) at (6.25, 1.25) {};
		\node [style=none] (170) at (6.25, -0.25) {};
		\node [style=none] (171) at (6.25, 0.75) {};
		\node [style=Z dot] (173) at (7.25, -0.5) {};
		\node [style=hadamard] (178) at (10.75, 1.5) {};
		\node [style=Z phase dot] (179) at (10.75, -1.5) {$\frac\pi2$};
		\node [style=X phase dot] (180) at (10.75, -0.5) {$\frac\pi2$};
		\node [style=none] (182) at (0, 0) {=};
		\node [style=Z dot] (183) at (10, 1.5) {};
		\node [style=Z dot] (184) at (10, -1.5) {};
		\node [style=Z dot] (185) at (9.5, -0.5) {};
		\node [style=Z dot] (186) at (9.5, 0.5) {};
		\node [style=none] (193) at (-3.75, 2.5) {};
		\node [style=none] (194) at (-3.75, -2.5) {};
		\node [style=none] (196) at (-3.75, 3) {$\coarsen$};
		\node [style=none, rotate=90] (201) at (-11, -0.875) {\ldots};
		\node [style=none] (202) at (-8.5, 3) {$D(\MBQCLC)$};
		\node [style=none] (187) at (-11.5, 2.5) {};
		\node [style=none] (188) at (-1.25, 2.5) {};
		\node [style=none] (189) at (-11.5, -2.5) {};
		\node [style=none] (190) at (-1.25, -2.5) {};
		\node [style=none] (203) at (-1.75, 3) {$\QCirc$};
		\node [style=Z dot] (206) at (4.5, 1.5) {};
		\node [style=Z dot] (207) at (4.5, 0.5) {};
		\node [style=Z dot] (208) at (4.5, -1.75) {};
		\node [style=none] (209) at (3.5, -1.5) {};
		\node [style=none] (210) at (3.5, -0.25) {};
		\node [style=none] (211) at (3.5, 0.75) {};
		\node [style=none] (212) at (3.5, 1.5) {};
		\node [style=none] (213) at (5.5, 1.25) {};
		\node [style=none] (214) at (5.5, 0.25) {};
		\node [style=none] (215) at (5.5, -1) {};
		\node [style=none, rotate=90] (216) at (5.875, 0.25) {\ldots};
		\node [style=none] (217) at (5.5, 0.5) {};
		\node [style=none] (218) at (5.5, -0.5) {};
		\node [style=none, rotate=90] (219) at (4.5, -0.625) {\ldots};
		\node [style=none] (220) at (1.25, 1.5) {};
		\node [style=none] (221) at (1.25, 0.75) {};
		\node [style=none] (222) at (1.25, -0.25) {};
		\node [style=none] (223) at (1.25, -1.5) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (224) at (3, 0) {$D$};
		\node [style=none] (225) at (9, 2.5) {};
		\node [style=none] (226) at (9, -2.5) {};
		\node [style=none] (227) at (9, 3) {$\coarsen$};
		\node [style=none, rotate=90] (228) at (1.75, -0.875) {\ldots};
		\node [style=none] (229) at (4.25, 3) {$D(\MBQCLC)$};
		\node [style=none] (230) at (1.25, 2.5) {};
		\node [style=none] (231) at (11.5, 2.5) {};
		\node [style=none] (232) at (1.25, -2.5) {};
		\node [style=none] (233) at (11.5, -2.5) {};
		\node [style=none] (234) at (11, 3) {$\QCirc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (55.center) to (113);
		\draw (114) to (56.center);
		\draw (136) to (102.center);
		\draw (115) to (57.center);
		\draw (197.center) to (122.center);
		\draw (198.center) to (121.center);
		\draw (199.center) to (120.center);
		\draw (200.center) to (119.center);
		\draw [style=hadamard edge] (116) to (122.center);
		\draw [style=hadamard edge] (116) to (121.center);
		\draw [style=hadamard edge] (116) to (120.center);
		\draw [style=hadamard edge] (117) to (120.center);
		\draw [style=hadamard edge] (117) to (121.center);
		\draw [style=hadamard edge] (118) to (119.center);
		\draw [style=hadamard edge] (116) to (123.center);
		\draw [style=hadamard edge] (118) to (125.center);
		\draw [style=hadamard edge] (115) to (126.center);
		\draw [style=hadamard edge] (114) to (127.center);
		\draw [style=hadamard edge] (114) to (128.center);
		\draw [style=hadamard edge] (116) to (130.center);
		\draw [style=hadamard edge] (117) to (131.center);
		\draw [style=hadamard edge] (113) to (132.center);
		\draw [style=hadamard edge] (115) to (133.center);
		\draw [style=hadamard edge] (118) to (124.center);
		\draw [style=hadamard edge, bend right] (115) to (113);
		\draw [style=hadamard edge] (153) to (164.center);
		\draw [style=hadamard edge] (152) to (165.center);
		\draw [style=hadamard edge] (152) to (166.center);
		\draw [style=hadamard edge] (151) to (170.center);
		\draw [style=hadamard edge] (153) to (171.center);
		\draw (147.center) to (151);
		\draw (152) to (148.center);
		\draw (173) to (150.center);
		\draw (153) to (149.center);
		\draw [style=hadamard edge] (184) to (183);
		\draw [style=hadamard edge] (114) to (136);
		\draw [style=hadamard edge] (186) to (185);
		\draw [style=edge] (193.center) to (194.center);
		\draw [style=edge] (187.center) to (189.center);
		\draw [style=edge] (189.center) to (190.center);
		\draw [style=edge] (190.center) to (188.center);
		\draw [style=edge] (188.center) to (187.center);
		\draw (220.center) to (212.center);
		\draw (221.center) to (211.center);
		\draw (222.center) to (210.center);
		\draw (223.center) to (209.center);
		\draw [style=hadamard edge] (206) to (212.center);
		\draw [style=hadamard edge] (206) to (211.center);
		\draw [style=hadamard edge] (206) to (210.center);
		\draw [style=hadamard edge] (207) to (210.center);
		\draw [style=hadamard edge] (207) to (211.center);
		\draw [style=hadamard edge] (208) to (209.center);
		\draw [style=hadamard edge] (206) to (213.center);
		\draw [style=hadamard edge] (208) to (215.center);
		\draw [style=hadamard edge] (206) to (217.center);
		\draw [style=hadamard edge] (207) to (218.center);
		\draw [style=hadamard edge] (208) to (214.center);
		\draw [style=edge] (225.center) to (226.center);
		\draw [style=edge] (230.center) to (232.center);
		\draw [style=edge] (232.center) to (233.center);
		\draw [style=edge] (233.center) to (231.center);
		\draw [style=edge] (231.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/circuit-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.5) {};
		\node [style=none] (1) at (-7.5, -0.5) {};
		\node [style=none] (2) at (-5.5, 0.5) {};
		\node [style=none] (3) at (-5.5, -0.5) {};
		\node [style=Z dot] (4) at (-6.5, 0.5) {};
		\node [style=X dot] (5) at (-6.5, -0.5) {};
		\node [style=Z phase dot] (6) at (0, 0) {$\alpha$};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (10) at (5.25, 0) {};
		\node [style=none] (11) at (7.25, 0) {};
		\node [style=hadamard] (12) at (6.25, 0) {};
		\node [style=none] (13) at (-9, 0) {CNOT};
		\node [style=none] (14) at (-2, 0) {$\text Z_{\alpha}$};
		\node [style=none] (15) at (4.5, 0) {H};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (4) to (5);
		\draw (7.center) to (6);
		\draw (6) to (8.center);
		\draw (10.center) to (12);
		\draw (12) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=Z dot] (4) at (0, 0.5) {};
		\node [style=X dot] (5) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (1.center) to (5);
		\draw (5) to (3.center);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/coarsen-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-1, 0) {};
		\node [style=none] (16) at (1, 0) {};
		\node [style=none] (8) at (0, 1.25) {$\coarsen_f$};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=none] (10) at (-1, -0.75) {};
		\node [style=none] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (15.center) to (16.center);
		\draw [style=edge] (11.center) to (12.center);
		\draw [style=edge] (9.center) to (13.center);
		\draw [style=edge] (10.center) to (14.center);
		\draw [style=loosedash] (9.center) to (10.center);
		\draw [style=loosedash] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cobox-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redbox] (0) at (-6.25, 0) {$x$};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (7) at (-8, 1.5) {};
		\node [style=none] (8) at (-8, -1.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (-1, -1.5) {};
		\node [style=none] (11) at (-7.5, -0.75) {};
		\node [style=none] (12) at (-7.25, -1) {};
		\node [style=none] (13) at (-5, -0.75) {};
		\node [style=none] (14) at (-5.25, -1) {};
		\node [style=none] (15) at (-7.5, 0.75) {};
		\node [style=none] (16) at (-7.25, 1) {};
		\node [style=none] (17) at (-5, 0.75) {};
		\node [style=none] (18) at (-5.25, 1) {};
		\node [style=none] (19) at (-7, -0.5) {$f$};
		\node [style=redbox] (20) at (-2.75, 0) {$y$};
		\node [style=none] (21) at (-4, -0.75) {};
		\node [style=none] (22) at (-3.75, -1) {};
		\node [style=none] (23) at (-1.5, -0.75) {};
		\node [style=none] (24) at (-1.75, -1) {};
		\node [style=none] (25) at (-4, 0.75) {};
		\node [style=none] (26) at (-3.75, 1) {};
		\node [style=none] (27) at (-1.5, 0.75) {};
		\node [style=none] (28) at (-1.75, 1) {};
		\node [style=none] (29) at (-3.5, -0.5) {$f$};
		\node [style=redbox] (30) at (2.75, 0) {$x$};
		\node [style=none] (31) at (1, 0) {};
		\node [style=none] (32) at (6, 0) {};
		\node [style=none] (37) at (1, 1.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (6, 1.5) {};
		\node [style=none] (40) at (6, -1.5) {};
		\node [style=none] (41) at (1.5, -0.75) {};
		\node [style=none] (42) at (1.75, -1) {};
		\node [style=none] (43) at (5.5, -0.75) {};
		\node [style=none] (44) at (5.25, -1) {};
		\node [style=none] (45) at (1.5, 0.75) {};
		\node [style=none] (46) at (1.75, 1) {};
		\node [style=none] (47) at (5.5, 0.75) {};
		\node [style=none] (48) at (5.25, 1) {};
		\node [style=none] (49) at (2, -0.5) {$f$};
		\node [style=redbox] (50) at (4.25, 0) {$y$};
		\node [style=none] (52) at (0.5, -0.25) {};
		\node [style=none] (53) at (-0.5, -0.25) {};
		\node [style=none] (55) at (-0.5, 0.25) {};
		\node [style=none] (56) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (20);
		\draw [style=rededge] (20) to (0);
		\draw [style=rededge] (1.center) to (0);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (9.center) to (10.center);
		\draw [style=edge] (7.center) to (9.center);
		\draw [style=edge] (8.center) to (10.center);
		\draw [style=edge, bend left=45, looseness=0.75] (12.center) to (11.center);
		\draw [style=edge, bend right=45, looseness=0.75] (14.center) to (13.center);
		\draw [style=edge, bend right=45, looseness=0.75] (16.center) to (15.center);
		\draw [style=edge, bend left=45, looseness=0.75] (18.center) to (17.center);
		\draw [style=edge] (16.center) to (18.center);
		\draw [style=edge] (12.center) to (14.center);
		\draw [style=edge] (15.center) to (11.center);
		\draw [style=edge] (17.center) to (13.center);
		\draw [style=edge, bend left=45, looseness=0.75] (22.center) to (21.center);
		\draw [style=edge, bend right=45, looseness=0.75] (24.center) to (23.center);
		\draw [style=edge, bend right=45, looseness=0.75] (26.center) to (25.center);
		\draw [style=edge, bend left=45, looseness=0.75] (28.center) to (27.center);
		\draw [style=edge] (26.center) to (28.center);
		\draw [style=edge] (22.center) to (24.center);
		\draw [style=edge] (25.center) to (21.center);
		\draw [style=edge] (27.center) to (23.center);
		\draw [style=rededge] (32.center) to (50);
		\draw [style=rededge] (50) to (30);
		\draw [style=rededge] (31.center) to (30);
		\draw [style=loosedash] (37.center) to (38.center);
		\draw [style=loosedash] (39.center) to (40.center);
		\draw [style=edge] (37.center) to (39.center);
		\draw [style=edge] (38.center) to (40.center);
		\draw [style=edge, bend left=45, looseness=0.75] (42.center) to (41.center);
		\draw [style=edge, bend right=45, looseness=0.75] (44.center) to (43.center);
		\draw [style=edge, bend right=45, looseness=0.75] (46.center) to (45.center);
		\draw [style=edge, bend left=45, looseness=0.75] (48.center) to (47.center);
		\draw [style=edge] (46.center) to (48.center);
		\draw [style=edge] (42.center) to (44.center);
		\draw [style=edge] (45.center) to (41.center);
		\draw [style=edge] (47.center) to (43.center);
		\draw [style=diredge] (52.center) to (53.center);
		\draw [style=diredge] (55.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cobox-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (2, 1.25) {$\refine_f$};
		\node [style=none] (70) at (4, 1.25) {$\coarsen_f$};
		\node [style=none] (83) at (-5, 0) {$=$};
		\node [style=redbox] (108) at (-7.75, 0) {$x$};
		\node [style=none] (109) at (-9.5, 0) {};
		\node [style=none] (110) at (-6, 0) {};
		\node [style=none] (111) at (-9.5, -1.5) {};
		\node [style=none] (112) at (-6, -1.5) {};
		\node [style=none] (113) at (-9.5, 1.5) {};
		\node [style=none] (114) at (-6, 1.5) {};
		\node [style=none] (115) at (-9.5, 2) {};
		\node [style=none] (116) at (-9.5, -2) {};
		\node [style=none] (117) at (-6, 2) {};
		\node [style=none] (118) at (-6, -2) {};
		\node [style=none] (119) at (-9, -0.75) {};
		\node [style=none] (120) at (-8.75, -1) {};
		\node [style=none] (121) at (-6.5, -0.75) {};
		\node [style=none] (122) at (-6.75, -1) {};
		\node [style=none] (123) at (-9, 0.75) {};
		\node [style=none] (124) at (-8.75, 1) {};
		\node [style=none] (125) at (-6.5, 0.75) {};
		\node [style=none] (126) at (-6.75, 1) {};
		\node [style=none] (127) at (-8.5, -0.5) {$f$};
		\node [style=none] (128) at (4, 3) {};
		\node [style=none] (130) at (4, 2.25) {};
		\node [style=none] (131) at (4, 3.75) {};
		\node [style=none] (134) at (4, -2.5) {};
		\node [style=none] (135) at (4, -1.75) {};
		\node [style=none] (136) at (4, -3.25) {};
		\node [style=none] (137) at (7, 1.75) {};
		\node [style=none] (138) at (7, -1) {};
		\node [style=none] (139) at (10, 0.5) {};
		\node [style=none] (140) at (10, -0.5) {};
		\node [style=none] (141) at (7, 0.75) {};
		\node [style=none] (142) at (7, 2.25) {};
		\node [style=none] (143) at (7, -0.25) {};
		\node [style=none] (144) at (7, -1.75) {};
		\node [style=none] (145) at (10, -1) {};
		\node [style=none] (146) at (10, 1) {};
		\node [style=none] (147) at (7, 1.25) {};
		\node [style=none] (148) at (10, 0) {};
		\node [style=none] (149) at (2, 3) {};
		\node [style=none] (151) at (2, 2.25) {};
		\node [style=none] (152) at (2, 3.75) {};
		\node [style=none] (155) at (2, -2.5) {};
		\node [style=none] (156) at (2, -1.75) {};
		\node [style=none] (157) at (2, -3.25) {};
		\node [style=none] (158) at (-1, 1.75) {};
		\node [style=none] (159) at (-1, -1) {};
		\node [style=none] (160) at (-4, 0.5) {};
		\node [style=none] (161) at (-4, -0.5) {};
		\node [style=none] (162) at (-1, 0.75) {};
		\node [style=none] (163) at (-1, 2.25) {};
		\node [style=none] (164) at (-1, -0.25) {};
		\node [style=none] (165) at (-1, -1.75) {};
		\node [style=none] (166) at (-4, -1) {};
		\node [style=none] (167) at (-4, 1) {};
		\node [style=none] (168) at (-1, 1.25) {};
		\node [style=none] (169) at (-4, 0) {};
		\node [style=none] (170) at (2, 0.75) {};
		\node [style=none] (171) at (2, -0.75) {};
		\node [style=none] (172) at (4, 0.75) {};
		\node [style=none] (173) at (4, -0.75) {};
		\node [style=none] (174) at (2, 0) {};
		\node [style=none] (175) at (4, 0) {};
		\node [style=redbox] (176) at (3, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (111.center) to (112.center);
		\draw [style=rededge] (109.center) to (108);
		\draw [style=rededge] (108) to (110.center);
		\draw [style=rededge] (113.center) to (114.center);
		\draw [style=edge] (115.center) to (117.center);
		\draw [style=edge] (116.center) to (118.center);
		\draw [style=edge, bend left=45, looseness=0.75] (120.center) to (119.center);
		\draw [style=edge, bend right=45, looseness=0.75] (122.center) to (121.center);
		\draw [style=edge, bend right=45, looseness=0.75] (124.center) to (123.center);
		\draw [style=edge, bend left=45, looseness=0.75] (126.center) to (125.center);
		\draw [style=edge] (124.center) to (126.center);
		\draw [style=edge] (120.center) to (122.center);
		\draw [style=edge] (123.center) to (119.center);
		\draw [style=edge] (125.center) to (121.center);
		\draw [style=loosedash] (115.center) to (116.center);
		\draw [style=loosedash] (117.center) to (118.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (137.center) to (139.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (138.center) to (140.center);
		\draw [style=edge, bend left=90, looseness=2.25] (141.center) to (143.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (142.center) to (146.center);
		\draw [style=edge, in=180, out=0] (144.center) to (145.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (131.center) to (142.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (134.center) to (138.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (135.center) to (143.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (136.center) to (144.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (128.center) to (137.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (147.center) to (148.center);
		\draw [style=loosedash] (146.center) to (145.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (158.center) to (160.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (159.center) to (161.center);
		\draw [style=edge, bend right=90, looseness=2.25] (162.center) to (164.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (163.center) to (167.center);
		\draw [style=edge, in=0, out=180] (165.center) to (166.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (152.center) to (163.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (155.center) to (159.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (156.center) to (164.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (157.center) to (165.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (149.center) to (158.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (168.center) to (169.center);
		\draw [style=loosedash] (167.center) to (166.center);
		\draw [style=rededge] (174.center) to (176);
		\draw [style=rededge] (176) to (175.center);
		\draw [style=edge] (171.center) to (173.center);
		\draw [style=edge] (172.center) to (170.center);
		\draw [style=edge] (152.center) to (131.center);
		\draw [style=edge] (151.center) to (130.center);
		\draw [style=edge] (156.center) to (135.center);
		\draw [style=edge] (157.center) to (136.center);
		\draw [style=rededge] (149.center) to (128.center);
		\draw [style=rededge] (155.center) to (134.center);
		\draw [style=edge, bend left=90, looseness=2.00] (130.center) to (172.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (173.center) to (141.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (175.center) to (147.center);
		\draw [style=edge, bend right=90, looseness=2.00] (151.center) to (170.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (171.center) to (162.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (174.center) to (168.center);
		\draw [style=edge] (170.center) to (171.center);
		\draw [style=edge] (172.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cobox-derivable-twocells-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (593) at (13, -23.5) {};
		\node [style=none] (0) at (-10, 5.5) {$\refine_f$};
		\node [style=none] (1) at (-8, 5.5) {$\coarsen_f$};
		\node [style=none] (2) at (-8, 7.25) {};
		\node [style=none] (3) at (-8, 6.5) {};
		\node [style=none] (4) at (-8, 8) {};
		\node [style=none] (6) at (-8, 2.5) {};
		\node [style=none] (7) at (-8, 1) {};
		\node [style=none] (8) at (-5, 6) {};
		\node [style=none] (12) at (-5, 5) {};
		\node [style=none] (13) at (-5, 6.5) {};
		\node [style=none] (14) at (-5, 4) {};
		\node [style=none] (15) at (-5, 2.5) {};
		\node [style=none] (18) at (-5, 5.5) {};
		\node [style=none] (20) at (-10, 7.25) {};
		\node [style=none] (21) at (-10, 6.5) {};
		\node [style=none] (22) at (-10, 8) {};
		\node [style=none] (24) at (-10, 2.5) {};
		\node [style=none] (25) at (-10, 1) {};
		\node [style=none] (26) at (-13, 6) {};
		\node [style=none] (28) at (-16, 4.5) {};
		\node [style=none] (30) at (-13, 5) {};
		\node [style=none] (31) at (-13, 6.5) {};
		\node [style=none] (32) at (-13, 4) {};
		\node [style=none] (33) at (-13, 2.5) {};
		\node [style=none] (34) at (-16, 3.25) {};
		\node [style=none] (35) at (-16, 5.25) {};
		\node [style=none] (36) at (-13, 5.5) {};
		\node [style=none] (37) at (-16, 4) {};
		\node [style=none] (38) at (-10, 5) {};
		\node [style=none] (39) at (-10, 3.5) {};
		\node [style=none] (40) at (-8, 5) {};
		\node [style=none] (41) at (-8, 3.5) {};
		\node [style=none] (42) at (-10, 4.25) {};
		\node [style=none] (43) at (-8, 4.25) {};
		\node [style=redbox] (44) at (-9, 4.25) {$x$};
		\node [style=none] (45) at (4, 5.5) {$\refine_f$};
		\node [style=none] (46) at (6, 5.5) {$\coarsen_f$};
		\node [style=none] (48) at (6, 6.5) {};
		\node [style=none] (49) at (6, 8) {};
		\node [style=none] (50) at (6, 1.75) {};
		\node [style=none] (51) at (6, 2.5) {};
		\node [style=none] (52) at (6, 1) {};
		\node [style=none] (54) at (9, 3.25) {};
		\node [style=none] (56) at (12, 4) {};
		\node [style=none] (57) at (9, 5) {};
		\node [style=none] (58) at (9, 6.5) {};
		\node [style=none] (59) at (9, 4) {};
		\node [style=none] (60) at (9, 2.5) {};
		\node [style=none] (61) at (12, 3.25) {};
		\node [style=none] (62) at (12, 5.25) {};
		\node [style=none] (63) at (9, 5.5) {};
		\node [style=none] (64) at (12, 4.5) {};
		\node [style=none] (66) at (4, 6.5) {};
		\node [style=none] (67) at (4, 8) {};
		\node [style=none] (68) at (4, 1.75) {};
		\node [style=none] (69) at (4, 2.5) {};
		\node [style=none] (70) at (4, 1) {};
		\node [style=none] (72) at (1, 3.25) {};
		\node [style=none] (74) at (-2, 4) {};
		\node [style=none] (75) at (1, 5) {};
		\node [style=none] (76) at (1, 6.5) {};
		\node [style=none] (77) at (1, 4) {};
		\node [style=none] (78) at (1, 2.5) {};
		\node [style=none] (79) at (-2, 3.25) {};
		\node [style=none] (80) at (-2, 5.25) {};
		\node [style=none] (81) at (1, 5.5) {};
		\node [style=none] (82) at (-2, 4.5) {};
		\node [style=none] (83) at (4, 5) {};
		\node [style=none] (84) at (4, 3.5) {};
		\node [style=none] (85) at (6, 5) {};
		\node [style=none] (86) at (6, 3.5) {};
		\node [style=none] (87) at (4, 4.25) {};
		\node [style=none] (88) at (6, 4.25) {};
		\node [style=redbox] (89) at (5, 4.25) {$y$};
		\node [style=none] (90) at (12.75, 4.5) {};
		\node [style=none] (91) at (13.75, 4.5) {};
		\node [style=none] (92) at (13.25, 5) {$\kappa$};
		\node [style=none] (93) at (13.75, 4) {};
		\node [style=none] (94) at (12.75, 4) {};
		\node [style=none] (95) at (13.25, 3.5) {$\varepsilon$};
		\node [style=none] (96) at (-10, -2.5) {$\refine_f$};
		\node [style=none] (97) at (-8, -2.5) {$\coarsen_f$};
		\node [style=none] (98) at (-8, -0.75) {};
		\node [style=none] (99) at (-8, -1.5) {};
		\node [style=none] (100) at (-8, 0) {};
		\node [style=none] (101) at (-8, -5.5) {};
		\node [style=none] (102) at (-8, -7) {};
		\node [style=none] (103) at (-5, -2) {};
		\node [style=none] (104) at (-5, -3) {};
		\node [style=none] (105) at (-5, -1.5) {};
		\node [style=none] (106) at (-5, -4) {};
		\node [style=none] (107) at (-5, -5.5) {};
		\node [style=none] (108) at (-5, -2.5) {};
		\node [style=none] (109) at (-10, -0.75) {};
		\node [style=none] (110) at (-10, -1.5) {};
		\node [style=none] (111) at (-10, 0) {};
		\node [style=none] (112) at (-10, -5.5) {};
		\node [style=none] (113) at (-10, -7) {};
		\node [style=none] (114) at (-13, -2) {};
		\node [style=none] (115) at (-16, -3.5) {};
		\node [style=none] (116) at (-13, -3) {};
		\node [style=none] (117) at (-13, -1.5) {};
		\node [style=none] (118) at (-13, -4) {};
		\node [style=none] (119) at (-13, -5.5) {};
		\node [style=none] (120) at (-16, -4.75) {};
		\node [style=none] (121) at (-16, -2.75) {};
		\node [style=none] (122) at (-13, -2.5) {};
		\node [style=none] (123) at (-16, -4) {};
		\node [style=none] (124) at (-10, -3) {};
		\node [style=none] (125) at (-10, -4.5) {};
		\node [style=none] (126) at (-8, -3) {};
		\node [style=none] (127) at (-8, -4.5) {};
		\node [style=none] (128) at (-10, -3.75) {};
		\node [style=none] (129) at (-8, -3.75) {};
		\node [style=redbox] (130) at (-9, -3.75) {$x$};
		\node [style=none] (131) at (4, -2.5) {$\refine_f$};
		\node [style=none] (132) at (6, -2.5) {$\coarsen_f$};
		\node [style=none] (135) at (6, -6.25) {};
		\node [style=none] (136) at (6, -5.5) {};
		\node [style=none] (137) at (6, -7) {};
		\node [style=none] (138) at (9, -4.75) {};
		\node [style=none] (139) at (12, -4) {};
		\node [style=none] (140) at (9, -3) {};
		\node [style=none] (141) at (9, -1.5) {};
		\node [style=none] (142) at (9, -4) {};
		\node [style=none] (143) at (9, -5.5) {};
		\node [style=none] (144) at (12, -4.75) {};
		\node [style=none] (145) at (12, -2.75) {};
		\node [style=none] (146) at (9, -2.5) {};
		\node [style=none] (147) at (12, -3.5) {};
		\node [style=none] (150) at (4, -6.25) {};
		\node [style=none] (151) at (4, -5.5) {};
		\node [style=none] (152) at (4, -7) {};
		\node [style=none] (153) at (1, -4.75) {};
		\node [style=none] (154) at (-2, -4) {};
		\node [style=none] (155) at (1, -3) {};
		\node [style=none] (156) at (1, -1.5) {};
		\node [style=none] (157) at (1, -4) {};
		\node [style=none] (158) at (1, -5.5) {};
		\node [style=none] (159) at (-2, -4.75) {};
		\node [style=none] (160) at (-2, -2.75) {};
		\node [style=none] (161) at (1, -2.5) {};
		\node [style=none] (162) at (-2, -3.5) {};
		\node [style=none] (163) at (4, -3) {};
		\node [style=none] (164) at (4, -4.5) {};
		\node [style=none] (165) at (6, -3) {};
		\node [style=none] (166) at (6, -4.5) {};
		\node [style=none] (167) at (4, -3.75) {};
		\node [style=none] (168) at (6, -3.75) {};
		\node [style=redbox] (169) at (5, -3.75) {$y$};
		\node [style=none] (170) at (6, 0) {};
		\node [style=none] (171) at (6, -1.5) {};
		\node [style=none] (172) at (4, 0) {};
		\node [style=none] (173) at (4, -1.5) {};
		\node [style=none] (174) at (12.75, -3.75) {$=$};
		\node [style=none] (175) at (-13, -10.5) {$\refine_f$};
		\node [style=none] (176) at (-11, -10.5) {$\coarsen_f$};
		\node [style=none] (177) at (-11, -8.75) {};
		\node [style=none] (178) at (-11, -9.5) {};
		\node [style=none] (179) at (-11, -8) {};
		\node [style=none] (188) at (-13, -8.75) {};
		\node [style=none] (189) at (-13, -9.5) {};
		\node [style=none] (190) at (-13, -8) {};
		\node [style=none] (193) at (-16, -10) {};
		\node [style=none] (201) at (-16, -10.5) {};
		\node [style=none] (203) at (-13, -11) {};
		\node [style=none] (204) at (-13, -12.5) {};
		\node [style=none] (205) at (-11, -11) {};
		\node [style=none] (206) at (-11, -12.5) {};
		\node [style=none] (207) at (-13, -11.75) {};
		\node [style=none] (208) at (-11, -11.75) {};
		\node [style=redbox] (209) at (-12, -11.75) {$x$};
		\node [style=none] (210) at (-16, -11) {};
		\node [style=none] (211) at (-16, -9.5) {};
		\node [style=none] (214) at (-5, -10) {$\refine_f$};
		\node [style=none] (215) at (-3, -10) {$\coarsen_f$};
		\node [style=none] (216) at (-3, -11.75) {};
		\node [style=none] (217) at (-3, -11) {};
		\node [style=none] (218) at (-3, -12.5) {};
		\node [style=none] (219) at (0, -10.5) {};
		\node [style=none] (220) at (0, -10) {};
		\node [style=none] (221) at (-5, -11.75) {};
		\node [style=none] (222) at (-5, -11) {};
		\node [style=none] (223) at (-5, -12.5) {};
		\node [style=none] (224) at (-8, -10.5) {};
		\node [style=none] (225) at (-8, -10) {};
		\node [style=none] (226) at (-5, -9.5) {};
		\node [style=none] (227) at (-5, -8) {};
		\node [style=none] (228) at (-3, -9.5) {};
		\node [style=none] (229) at (-3, -8) {};
		\node [style=none] (230) at (-5, -8.75) {};
		\node [style=none] (231) at (-3, -8.75) {};
		\node [style=redbox] (232) at (-4, -8.75) {$y$};
		\node [style=none] (233) at (-8, -9.5) {};
		\node [style=none] (234) at (-8, -11) {};
		\node [style=none] (235) at (0, -9.5) {};
		\node [style=none] (236) at (0, -11) {};
		\node [style=none] (237) at (0.5, -10.25) {};
		\node [style=none] (238) at (1.5, -10.25) {};
		\node [style=none] (239) at (1, -9.75) {$\eta$};
		\node [style=none] (240) at (5, -10.5) {$\refine_f$};
		\node [style=none] (241) at (7, -10.5) {$\coarsen_f$};
		\node [style=none] (242) at (7, -8.75) {};
		\node [style=none] (243) at (7, -9.5) {};
		\node [style=none] (244) at (7, -8) {};
		\node [style=none] (245) at (5, -8.75) {};
		\node [style=none] (246) at (5, -9.5) {};
		\node [style=none] (247) at (5, -8) {};
		\node [style=none] (248) at (2, -10) {};
		\node [style=none] (249) at (2, -10.5) {};
		\node [style=none] (250) at (5, -11) {};
		\node [style=none] (251) at (5, -12.5) {};
		\node [style=none] (252) at (7, -11) {};
		\node [style=none] (253) at (7, -12.5) {};
		\node [style=none] (254) at (5, -11.75) {};
		\node [style=none] (255) at (7, -11.75) {};
		\node [style=redbox] (256) at (6, -11.75) {$x$};
		\node [style=none] (257) at (2, -11) {};
		\node [style=none] (258) at (2, -9.5) {};
		\node [style=none] (269) at (10, -10.5) {};
		\node [style=none] (270) at (10, -10) {};
		\node [style=none] (278) at (10, -9.5) {};
		\node [style=none] (279) at (10, -11) {};
		\node [style=none] (282) at (15.5, -10) {$\refine_f$};
		\node [style=none] (283) at (17.5, -10) {$\coarsen_f$};
		\node [style=none] (284) at (17.5, -11.75) {};
		\node [style=none] (285) at (17.5, -11) {};
		\node [style=none] (286) at (17.5, -12.5) {};
		\node [style=none] (287) at (20.5, -10.5) {};
		\node [style=none] (288) at (20.5, -10) {};
		\node [style=none] (289) at (15.5, -11.75) {};
		\node [style=none] (290) at (15.5, -11) {};
		\node [style=none] (291) at (15.5, -12.5) {};
		\node [style=none] (292) at (12.5, -10.5) {};
		\node [style=none] (293) at (12.5, -10) {};
		\node [style=none] (294) at (15.5, -9.5) {};
		\node [style=none] (295) at (15.5, -8) {};
		\node [style=none] (296) at (17.5, -9.5) {};
		\node [style=none] (297) at (17.5, -8) {};
		\node [style=none] (298) at (15.5, -8.75) {};
		\node [style=none] (299) at (17.5, -8.75) {};
		\node [style=redbox] (300) at (16.5, -8.75) {$y$};
		\node [style=none] (301) at (12.5, -9.5) {};
		\node [style=none] (302) at (12.5, -11) {};
		\node [style=none] (303) at (20.5, -9.5) {};
		\node [style=none] (304) at (20.5, -11) {};
		\node [style=none] (305) at (10.5, -9) {$\refine_f$};
		\node [style=none] (306) at (12, -9) {$\coarsen_f$};
		\node [style=none] (307) at (10.5, -9.5) {};
		\node [style=none] (308) at (10.5, -11) {};
		\node [style=none] (309) at (12, -9.5) {};
		\node [style=none] (310) at (12, -11) {};
		\node [style=none] (311) at (21, -10.25) {$=$};
		\node [style=none] (312) at (-13, -16.75) {$\refine_f$};
		\node [style=none] (314) at (-9.75, -15) {};
		\node [style=none] (317) at (-13, -15) {};
		\node [style=none] (318) at (-13, -15.75) {};
		\node [style=none] (319) at (-13, -14.25) {};
		\node [style=none] (320) at (-16, -16.25) {};
		\node [style=none] (321) at (-16, -16.75) {};
		\node [style=none] (322) at (-13, -17.25) {};
		\node [style=none] (323) at (-13, -18.75) {};
		\node [style=none] (324) at (-9.75, -17.25) {};
		\node [style=none] (325) at (-9.75, -18.75) {};
		\node [style=none] (326) at (-13, -18) {};
		\node [style=none] (327) at (-9.75, -18) {};
		\node [style=redbox] (328) at (-12, -18) {$x$};
		\node [style=none] (329) at (-16, -17.25) {};
		\node [style=none] (330) at (-16, -15.75) {};
		\node [style=none] (354) at (-11, -16.75) {$\coarsen_f$};
		\node [style=none] (355) at (-11, -17.25) {};
		\node [style=none] (356) at (-11, -18.75) {};
		\node [style=none] (357) at (-9.75, -16.75) {$\refine_f$};
		\node [style=none] (358) at (-9.75, -14.25) {};
		\node [style=none] (359) at (-9.75, -15.75) {};
		\node [style=none] (360) at (-9.75, -13.75) {$\refine_f$};
		\node [style=none] (361) at (-2.5, -16.25) {$\refine_f$};
		\node [style=none] (362) at (-3.75, -18) {};
		\node [style=none] (363) at (-0.5, -18) {};
		\node [style=none] (364) at (-0.5, -17.25) {};
		\node [style=none] (365) at (-0.5, -18.75) {};
		\node [style=none] (366) at (2.5, -16.75) {};
		\node [style=none] (367) at (2.5, -16.25) {};
		\node [style=none] (368) at (-0.5, -15.75) {};
		\node [style=none] (369) at (-0.5, -14.25) {};
		\node [style=none] (370) at (-3.75, -15.75) {};
		\node [style=none] (371) at (-3.75, -14.25) {};
		\node [style=none] (372) at (-0.5, -15) {};
		\node [style=none] (373) at (-3.75, -15) {};
		\node [style=redbox] (374) at (-1.5, -15) {$y$};
		\node [style=none] (375) at (2.5, -15.75) {};
		\node [style=none] (376) at (2.5, -17.25) {};
		\node [style=none] (377) at (-6.75, -16.25) {};
		\node [style=none] (378) at (-6.75, -16.75) {};
		\node [style=none] (379) at (-6.75, -17.25) {};
		\node [style=none] (380) at (-6.75, -15.75) {};
		\node [style=none] (381) at (-0.5, -16.25) {$\coarsen_f$};
		\node [style=none] (382) at (-2.5, -15.75) {};
		\node [style=none] (383) at (-2.5, -14.25) {};
		\node [style=none] (385) at (-3.75, -18.75) {};
		\node [style=none] (386) at (-3.75, -17.25) {};
		\node [style=none] (387) at (-3.75, -19.25) {$\coarsen_f$};
		\node [style=none] (388) at (-3.75, -16.25) {$\coarsen_f$};
		\node [style=none] (389) at (3, -16.25) {};
		\node [style=none] (390) at (4, -16.25) {};
		\node [style=none] (391) at (3.5, -15.75) {$\varepsilon$};
		\node [style=none] (392) at (7.5, -16.75) {$\refine_f$};
		\node [style=none] (393) at (9.5, -15) {};
		\node [style=none] (394) at (7.5, -15) {};
		\node [style=none] (395) at (7.5, -15.75) {};
		\node [style=none] (396) at (7.5, -14.25) {};
		\node [style=none] (397) at (4.5, -16.25) {};
		\node [style=none] (398) at (4.5, -16.75) {};
		\node [style=none] (399) at (7.5, -17.25) {};
		\node [style=none] (400) at (7.5, -18.75) {};
		\node [style=none] (401) at (9.5, -17.25) {};
		\node [style=none] (402) at (9.5, -18.75) {};
		\node [style=none] (403) at (7.5, -18) {};
		\node [style=none] (404) at (9.5, -18) {};
		\node [style=redbox] (405) at (8.5, -18) {$x$};
		\node [style=none] (406) at (4.5, -17.25) {};
		\node [style=none] (407) at (4.5, -15.75) {};
		\node [style=none] (412) at (9.5, -14.25) {};
		\node [style=none] (413) at (9.5, -15.75) {};
		\node [style=none] (414) at (9.5, -13.75) {$\refine_f$};
		\node [style=none] (416) at (15.5, -18) {};
		\node [style=none] (417) at (17.5, -18) {};
		\node [style=none] (418) at (17.5, -17.25) {};
		\node [style=none] (419) at (17.5, -18.75) {};
		\node [style=none] (420) at (20.5, -16.75) {};
		\node [style=none] (421) at (20.5, -16.25) {};
		\node [style=none] (422) at (17.5, -15.75) {};
		\node [style=none] (423) at (17.5, -14.25) {};
		\node [style=none] (424) at (15.5, -15.75) {};
		\node [style=none] (425) at (15.5, -14.25) {};
		\node [style=none] (426) at (17.5, -15) {};
		\node [style=none] (427) at (15.5, -15) {};
		\node [style=redbox] (428) at (16.5, -15) {$y$};
		\node [style=none] (429) at (20.5, -15.75) {};
		\node [style=none] (430) at (20.5, -17.25) {};
		\node [style=none] (431) at (12.5, -16.25) {};
		\node [style=none] (432) at (12.5, -16.75) {};
		\node [style=none] (433) at (12.5, -17.25) {};
		\node [style=none] (434) at (12.5, -15.75) {};
		\node [style=none] (435) at (17.5, -16.25) {$\coarsen_f$};
		\node [style=none] (438) at (15.5, -18.75) {};
		\node [style=none] (439) at (15.5, -17.25) {};
		\node [style=none] (440) at (15.5, -19.25) {$\coarsen_f$};
		\node [style=none] (442) at (3.5, -17.25) {$\kappa$};
		\node [style=none] (443) at (4, -16.75) {};
		\node [style=none] (444) at (3, -16.75) {};
		\node [style=none] (445) at (21, -16.5) {$=$};
		\node [style=none] (448) at (-13, -22.5) {};
		\node [style=none] (451) at (-16, -23.75) {};
		\node [style=none] (452) at (-16, -24.25) {};
		\node [style=none] (455) at (-13, -24.75) {};
		\node [style=none] (456) at (-13, -26.25) {};
		\node [style=none] (458) at (-13, -25.5) {};
		\node [style=none] (460) at (-16, -24.75) {};
		\node [style=none] (461) at (-16, -23.25) {};
		\node [style=none] (462) at (-13, -21.75) {};
		\node [style=none] (463) at (-13, -23.25) {};
		\node [style=none] (480) at (-10, -23.5) {};
		\node [style=none] (481) at (-10, -24.5) {};
		\node [style=none] (489) at (-5, -25.5) {};
		\node [style=none] (492) at (-2, -24.25) {};
		\node [style=none] (493) at (-2, -23.75) {};
		\node [style=none] (496) at (-5, -23.25) {};
		\node [style=none] (497) at (-5, -21.75) {};
		\node [style=none] (499) at (-5, -22.5) {};
		\node [style=none] (501) at (-2, -23.25) {};
		\node [style=none] (502) at (-2, -24.75) {};
		\node [style=none] (503) at (-8, -23.5) {};
		\node [style=none] (504) at (-8, -24.5) {};
		\node [style=none] (508) at (-5, -26.25) {};
		\node [style=none] (509) at (-5, -24.75) {};
		\node [style=none] (510) at (-8, -22.25) {$\coarsen_f$};
		\node [style=redbox] (511) at (-9, -24.5) {$x$};
		\node [style=redbox] (512) at (-9, -23.5) {$y$};
		\node [style=none] (513) at (-10, -22.75) {};
		\node [style=none] (514) at (-10, -25.25) {};
		\node [style=none] (515) at (-10, -22.25) {$\refine_f$};
		\node [style=none] (516) at (-8, -25.25) {};
		\node [style=none] (517) at (-8, -22.75) {};
		\node [style=none] (518) at (-1.25, -23.75) {};
		\node [style=none] (519) at (-0.25, -23.75) {};
		\node [style=none] (520) at (-0.75, -23.25) {$\varepsilon$};
		\node [style=none] (521) at (-0.75, -24.75) {$\kappa$};
		\node [style=none] (522) at (-0.25, -24.25) {};
		\node [style=none] (523) at (-1.25, -24.25) {};
		\node [style=none] (524) at (0.5, -23.5) {};
		\node [style=none] (525) at (0.5, -24.5) {};
		\node [style=none] (526) at (5.5, -23.5) {};
		\node [style=none] (527) at (5.5, -24.5) {};
		\node [style=none] (528) at (4, -22.25) {$\coarsen_f$};
		\node [style=redbox] (529) at (3, -24.5) {$x$};
		\node [style=redbox] (530) at (3, -23.5) {$y$};
		\node [style=none] (531) at (2, -22.75) {};
		\node [style=none] (532) at (2, -25.25) {};
		\node [style=none] (533) at (2, -22.25) {$\refine_f$};
		\node [style=none] (534) at (4, -25.25) {};
		\node [style=none] (535) at (4, -22.75) {};
		\node [style=none] (540) at (0.5, -25.25) {};
		\node [style=none] (541) at (0.5, -22.75) {};
		\node [style=none] (542) at (5.5, -25.25) {};
		\node [style=none] (543) at (5.5, -22.75) {};
		\node [style=none] (544) at (13, -22.25) {$\refine_f$};
		\node [style=none] (545) at (15, -22.25) {$\coarsen_f$};
		\node [style=none] (556) at (18, -23.75) {};
		\node [style=none] (557) at (18, -21.5) {};
		\node [style=none] (558) at (18, -24.75) {};
		\node [style=none] (559) at (18, -26) {};
		\node [style=none] (560) at (21, -25.25) {};
		\node [style=none] (561) at (21, -23) {};
		\node [style=none] (562) at (18, -23.25) {};
		\node [style=none] (563) at (21, -24.5) {};
		\node [style=none] (565) at (13, -21.25) {};
		\node [style=none] (566) at (13, -20) {};
		\node [style=none] (574) at (10, -23.75) {};
		\node [style=none] (575) at (10, -21.5) {};
		\node [style=none] (576) at (10, -24.75) {};
		\node [style=none] (577) at (10, -26) {};
		\node [style=none] (578) at (7, -25.25) {};
		\node [style=none] (579) at (7, -23) {};
		\node [style=none] (580) at (10, -23.25) {};
		\node [style=none] (581) at (7, -24.5) {};
		\node [style=none] (582) at (13, -22.75) {};
		\node [style=none] (583) at (13, -25.25) {};
		\node [style=none] (584) at (15, -22.75) {};
		\node [style=none] (585) at (15, -25.25) {};
		\node [style=none] (586) at (13, -24.5) {};
		\node [style=none] (587) at (15, -24.5) {};
		\node [style=redbox] (588) at (14, -24.5) {$x$};
		\node [style=none] (589) at (18, -22.5) {};
		\node [style=none] (590) at (21, -23.75) {};
		\node [style=none] (591) at (10, -22.5) {};
		\node [style=none] (592) at (7, -23.75) {};
		\node [style=none] (594) at (15, -23.5) {};
		\node [style=redbox] (595) at (14, -23.5) {$y$};
		\node [style=none] (596) at (-8.25, -30.75) {};
		\node [style=none] (597) at (-8.25, -29.5) {$\refine_f$};
		\node [style=none] (598) at (-6.25, -29.5) {$\coarsen_f$};
		\node [style=none] (599) at (-6.25, -28.5) {};
		\node [style=none] (600) at (-6.25, -27.25) {};
		\node [style=none] (601) at (-6.25, -33.5) {};
		\node [style=none] (602) at (-6.25, -34.75) {};
		\node [style=none] (603) at (-3.25, -31) {};
		\node [style=none] (604) at (-3.25, -28.75) {};
		\node [style=none] (605) at (-3.25, -32) {};
		\node [style=none] (606) at (-3.25, -33.25) {};
		\node [style=none] (607) at (-0.25, -32.5) {};
		\node [style=none] (608) at (-0.25, -30.25) {};
		\node [style=none] (609) at (-3.25, -30.5) {};
		\node [style=none] (610) at (-0.25, -31.75) {};
		\node [style=none] (611) at (-8.25, -28.5) {};
		\node [style=none] (612) at (-8.25, -27.25) {};
		\node [style=none] (613) at (-8.25, -33.5) {};
		\node [style=none] (614) at (-8.25, -34.75) {};
		\node [style=none] (615) at (-11.25, -31) {};
		\node [style=none] (616) at (-11.25, -28.75) {};
		\node [style=none] (617) at (-11.25, -32) {};
		\node [style=none] (618) at (-11.25, -33.25) {};
		\node [style=none] (619) at (-14.25, -32.5) {};
		\node [style=none] (620) at (-14.25, -30.25) {};
		\node [style=none] (621) at (-11.25, -30.5) {};
		\node [style=none] (622) at (-14.25, -31.75) {};
		\node [style=none] (623) at (-8.25, -30) {};
		\node [style=none] (624) at (-8.25, -32.5) {};
		\node [style=none] (625) at (-6.25, -30) {};
		\node [style=none] (626) at (-6.25, -32.5) {};
		\node [style=none] (627) at (-8.25, -31.75) {};
		\node [style=none] (628) at (-6.25, -31.75) {};
		\node [style=redbox] (629) at (-7.25, -31.75) {$x$};
		\node [style=none] (630) at (-3.25, -29.75) {};
		\node [style=none] (631) at (-0.25, -31) {};
		\node [style=none] (632) at (-11.25, -29.75) {};
		\node [style=none] (633) at (-14.25, -31) {};
		\node [style=none] (634) at (-6.25, -30.75) {};
		\node [style=redbox] (635) at (-7.25, -30.75) {$y$};
		\node [style=none] (636) at (13, -27.5) {};
		\node [style=none] (637) at (13, -26.25) {};
		\node [style=none] (638) at (15, -21.25) {};
		\node [style=none] (639) at (15, -20) {};
		\node [style=none] (640) at (15, -27.5) {};
		\node [style=none] (641) at (15, -26.25) {};
		\node [style=none] (642) at (6.25, -24) {$=$};
		\node [style=none] (643) at (-16, -31.25) {};
		\node [style=none] (644) at (-15, -31.25) {};
		\node [style=none] (645) at (-15.5, -30.75) {$\varepsilon$};
		\node [style=none] (646) at (-15.5, -32.25) {$\kappa$};
		\node [style=none] (647) at (-15, -31.75) {};
		\node [style=none] (648) at (-16, -31.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (562.center) to (563.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (580.center) to (581.center);
		\draw [style=rededge] (586.center) to (588);
		\draw [style=rededge] (588) to (587.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (587.center) to (562.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (586.center) to (580.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (589.center) to (590.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (591.center) to (592.center);
		\draw [style=rededge] (593.center) to (595);
		\draw [style=rededge] (595) to (594.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (594.center) to (589.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (593.center) to (591.center);
		\draw [style=edge, bend left=90, looseness=2.25] (12.center) to (14.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (4.center) to (13.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (6.center) to (14.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (7.center) to (15.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (2.center) to (8.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (26.center) to (28.center);
		\draw [style=edge, bend right=90, looseness=2.25] (30.center) to (32.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (31.center) to (35.center);
		\draw [style=edge, in=0, out=180] (33.center) to (34.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (22.center) to (31.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (24.center) to (32.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (25.center) to (33.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (20.center) to (26.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (36.center) to (37.center);
		\draw [style=loosedash] (35.center) to (34.center);
		\draw [style=rededge] (42.center) to (44);
		\draw [style=rededge] (44) to (43.center);
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (40.center) to (38.center);
		\draw [style=edge] (22.center) to (4.center);
		\draw [style=edge] (21.center) to (3.center);
		\draw [style=edge] (24.center) to (6.center);
		\draw [style=edge] (25.center) to (7.center);
		\draw [style=rededge] (20.center) to (2.center);
		\draw [style=edge, bend left=90, looseness=2.00] (3.center) to (40.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (41.center) to (12.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (43.center) to (18.center);
		\draw [style=edge, bend right=90, looseness=2.00] (21.center) to (38.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (39.center) to (30.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (42.center) to (36.center);
		\draw [style=edge] (38.center) to (39.center);
		\draw [style=edge] (40.center) to (41.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (54.center) to (56.center);
		\draw [style=edge, bend left=90, looseness=2.25] (57.center) to (59.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (58.center) to (62.center);
		\draw [style=edge, in=180, out=0] (60.center) to (61.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (49.center) to (58.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (50.center) to (54.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (51.center) to (59.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (52.center) to (60.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (63.center) to (64.center);
		\draw [style=loosedash] (62.center) to (61.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (72.center) to (74.center);
		\draw [style=edge, bend right=90, looseness=2.25] (75.center) to (77.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (76.center) to (80.center);
		\draw [style=edge, in=0, out=180] (78.center) to (79.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (67.center) to (76.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (68.center) to (72.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (69.center) to (77.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (70.center) to (78.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (81.center) to (82.center);
		\draw [style=rededge] (87.center) to (89);
		\draw [style=rededge] (89) to (88.center);
		\draw [style=edge] (84.center) to (86.center);
		\draw [style=edge] (85.center) to (83.center);
		\draw [style=edge] (67.center) to (49.center);
		\draw [style=edge] (66.center) to (48.center);
		\draw [style=edge] (69.center) to (51.center);
		\draw [style=edge] (70.center) to (52.center);
		\draw [style=rededge] (68.center) to (50.center);
		\draw [style=edge, bend left=90, looseness=2.00] (48.center) to (85.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (86.center) to (57.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (88.center) to (63.center);
		\draw [style=edge, bend right=90, looseness=2.00] (66.center) to (83.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (84.center) to (75.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (87.center) to (81.center);
		\draw [style=edge] (83.center) to (84.center);
		\draw [style=edge] (85.center) to (86.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (8.center) to (82.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (13.center) to (80.center);
		\draw [style=edge, in=180, out=0] (15.center) to (79.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (18.center) to (74.center);
		\draw [style=diredge] (90.center) to (91.center);
		\draw [style=diredge] (93.center) to (94.center);
		\draw [style=edge, bend left=90, looseness=2.25] (104.center) to (106.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (100.center) to (105.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (101.center) to (106.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (102.center) to (107.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (98.center) to (103.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (114.center) to (115.center);
		\draw [style=edge, bend right=90, looseness=2.25] (116.center) to (118.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (117.center) to (121.center);
		\draw [style=edge, in=0, out=180] (119.center) to (120.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (111.center) to (117.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (112.center) to (118.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (113.center) to (119.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (109.center) to (114.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (122.center) to (123.center);
		\draw [style=loosedash] (121.center) to (120.center);
		\draw [style=rededge] (128.center) to (130);
		\draw [style=rededge] (130) to (129.center);
		\draw [style=edge] (125.center) to (127.center);
		\draw [style=edge] (126.center) to (124.center);
		\draw [style=edge] (111.center) to (100.center);
		\draw [style=edge] (110.center) to (99.center);
		\draw [style=rededge] (109.center) to (98.center);
		\draw [style=edge, bend left=90, looseness=2.00] (99.center) to (126.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (127.center) to (104.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (129.center) to (108.center);
		\draw [style=edge, bend right=90, looseness=2.00] (110.center) to (124.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (125.center) to (116.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (128.center) to (122.center);
		\draw [style=edge] (124.center) to (125.center);
		\draw [style=edge] (126.center) to (127.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (138.center) to (139.center);
		\draw [style=edge, bend left=90, looseness=2.25] (140.center) to (142.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (141.center) to (145.center);
		\draw [style=edge, in=180, out=0] (143.center) to (144.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (135.center) to (138.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (136.center) to (142.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (137.center) to (143.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (146.center) to (147.center);
		\draw [style=loosedash] (145.center) to (144.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (153.center) to (154.center);
		\draw [style=edge, bend right=90, looseness=2.25] (155.center) to (157.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (156.center) to (160.center);
		\draw [style=edge, in=0, out=180] (158.center) to (159.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (150.center) to (153.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (151.center) to (157.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (152.center) to (158.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (161.center) to (162.center);
		\draw [style=rededge] (167.center) to (169);
		\draw [style=rededge] (169) to (168.center);
		\draw [style=edge] (164.center) to (166.center);
		\draw [style=edge] (165.center) to (163.center);
		\draw [style=edge] (151.center) to (136.center);
		\draw [style=edge] (152.center) to (137.center);
		\draw [style=rededge] (150.center) to (135.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (166.center) to (140.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (168.center) to (146.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (164.center) to (155.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (167.center) to (161.center);
		\draw [style=edge] (163.center) to (164.center);
		\draw [style=edge] (165.center) to (166.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (103.center) to (162.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (105.center) to (160.center);
		\draw [style=edge, in=180, out=0] (107.center) to (159.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (108.center) to (154.center);
		\draw [style=edge, bend left=90, looseness=1.75] (112.center) to (113.center);
		\draw [style=edge, bend right=90, looseness=1.75] (101.center) to (102.center);
		\draw [style=edge, bend left=90, looseness=1.75] (172.center) to (173.center);
		\draw [style=edge, bend right=90, looseness=1.75] (170.center) to (171.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (170.center) to (141.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (172.center) to (156.center);
		\draw [style=edge, bend left=90, looseness=2.00] (171.center) to (165.center);
		\draw [style=edge, bend right=90, looseness=2.00] (173.center) to (163.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (188.center) to (193.center);
		\draw [style=rededge] (207.center) to (209);
		\draw [style=rededge] (209) to (208.center);
		\draw [style=edge] (204.center) to (206.center);
		\draw [style=edge] (205.center) to (203.center);
		\draw [style=edge] (190.center) to (179.center);
		\draw [style=edge] (189.center) to (178.center);
		\draw [style=rededge] (188.center) to (177.center);
		\draw [style=edge, bend left=90, looseness=2.00] (178.center) to (205.center);
		\draw [style=edge, bend right=90, looseness=2.00] (189.center) to (203.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (207.center) to (201.center);
		\draw [style=edge] (203.center) to (204.center);
		\draw [style=edge] (205.center) to (206.center);
		\draw [style=loosedash] (211.center) to (210.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (190.center) to (211.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (204.center) to (210.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (216.center) to (219.center);
		\draw [style=rededge, in=0, out=-180, looseness=1.25] (221.center) to (224.center);
		\draw [style=rededge] (230.center) to (232);
		\draw [style=rededge] (232) to (231.center);
		\draw [style=edge] (227.center) to (229.center);
		\draw [style=edge] (228.center) to (226.center);
		\draw [style=edge] (223.center) to (218.center);
		\draw [style=edge] (222.center) to (217.center);
		\draw [style=rededge] (221.center) to (216.center);
		\draw [style=edge, bend right=90, looseness=2.00] (217.center) to (228.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (231.center) to (220.center);
		\draw [style=edge, bend left=90, looseness=2.00] (222.center) to (226.center);
		\draw [style=rededge, in=0, out=-180, looseness=1.25] (230.center) to (225.center);
		\draw [style=edge] (226.center) to (227.center);
		\draw [style=edge] (228.center) to (229.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (223.center) to (234.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (227.center) to (233.center);
		\draw [style=loosedash] (236.center) to (235.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (218.center) to (236.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (229.center) to (235.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (177.center) to (225.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (208.center) to (224.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (179.center) to (233.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (206.center) to (234.center);
		\draw [style=diredge] (237.center) to (238.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (245.center) to (248.center);
		\draw [style=rededge] (254.center) to (256);
		\draw [style=rededge] (256) to (255.center);
		\draw [style=edge] (251.center) to (253.center);
		\draw [style=edge] (252.center) to (250.center);
		\draw [style=edge] (247.center) to (244.center);
		\draw [style=edge] (246.center) to (243.center);
		\draw [style=rededge] (245.center) to (242.center);
		\draw [style=edge, bend left=90, looseness=2.00] (243.center) to (252.center);
		\draw [style=edge, bend right=90, looseness=2.00] (246.center) to (250.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (254.center) to (249.center);
		\draw [style=edge] (250.center) to (251.center);
		\draw [style=edge] (252.center) to (253.center);
		\draw [style=loosedash] (258.center) to (257.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (247.center) to (258.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (251.center) to (257.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (242.center) to (270.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (255.center) to (269.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (244.center) to (278.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (253.center) to (279.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (284.center) to (287.center);
		\draw [style=rededge, in=0, out=-180, looseness=1.25] (289.center) to (292.center);
		\draw [style=rededge] (298.center) to (300);
		\draw [style=rededge] (300) to (299.center);
		\draw [style=edge] (295.center) to (297.center);
		\draw [style=edge] (296.center) to (294.center);
		\draw [style=edge] (291.center) to (286.center);
		\draw [style=edge] (290.center) to (285.center);
		\draw [style=rededge] (289.center) to (284.center);
		\draw [style=edge, bend right=90, looseness=2.00] (285.center) to (296.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (299.center) to (288.center);
		\draw [style=edge, bend left=90, looseness=2.00] (290.center) to (294.center);
		\draw [style=rededge, in=0, out=-180, looseness=1.25] (298.center) to (293.center);
		\draw [style=edge] (294.center) to (295.center);
		\draw [style=edge] (296.center) to (297.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (291.center) to (302.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (295.center) to (301.center);
		\draw [style=loosedash] (304.center) to (303.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (286.center) to (304.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (297.center) to (303.center);
		\draw [style=edge] (278.center) to (301.center);
		\draw [style=edge] (279.center) to (302.center);
		\draw [style=rededge] (270.center) to (293.center);
		\draw [style=rededge] (269.center) to (292.center);
		\draw [style=edge] (307.center) to (308.center);
		\draw [style=edge] (309.center) to (310.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (317.center) to (320.center);
		\draw [style=rededge] (326.center) to (328);
		\draw [style=rededge] (328) to (327.center);
		\draw [style=edge] (323.center) to (325.center);
		\draw [style=edge] (324.center) to (322.center);
		\draw [style=rededge] (317.center) to (314.center);
		\draw [style=edge, bend right=90, looseness=2.00] (318.center) to (322.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (326.center) to (321.center);
		\draw [style=edge] (322.center) to (323.center);
		\draw [style=edge] (324.center) to (325.center);
		\draw [style=loosedash] (330.center) to (329.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (319.center) to (330.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (323.center) to (329.center);
		\draw [style=edge] (355.center) to (356.center);
		\draw [style=edge] (358.center) to (359.center);
		\draw [style=edge] (319.center) to (358.center);
		\draw [style=edge] (318.center) to (359.center);
		\draw [style=edge, bend left=90, looseness=2.00] (359.center) to (324.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (363.center) to (366.center);
		\draw [style=rededge] (372.center) to (374);
		\draw [style=rededge] (374) to (373.center);
		\draw [style=edge] (369.center) to (371.center);
		\draw [style=edge] (370.center) to (368.center);
		\draw [style=rededge] (363.center) to (362.center);
		\draw [style=edge, bend right=90, looseness=2.00] (364.center) to (368.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (372.center) to (367.center);
		\draw [style=edge] (368.center) to (369.center);
		\draw [style=edge] (370.center) to (371.center);
		\draw [style=loosedash] (376.center) to (375.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (365.center) to (376.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (369.center) to (375.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (362.center) to (378.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (373.center) to (377.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (371.center) to (380.center);
		\draw [style=edge] (382.center) to (383.center);
		\draw [style=edge] (385.center) to (386.center);
		\draw [style=edge] (365.center) to (385.center);
		\draw [style=edge] (364.center) to (386.center);
		\draw [style=edge, bend left=90, looseness=2.00] (386.center) to (370.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (385.center) to (379.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (314.center) to (377.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (327.center) to (378.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (325.center) to (379.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (358.center) to (380.center);
		\draw [style=diredge] (389.center) to (390.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (394.center) to (397.center);
		\draw [style=rededge] (403.center) to (405);
		\draw [style=rededge] (405) to (404.center);
		\draw [style=edge] (400.center) to (402.center);
		\draw [style=edge] (401.center) to (399.center);
		\draw [style=rededge] (394.center) to (393.center);
		\draw [style=edge, bend right=90, looseness=2.00] (395.center) to (399.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (403.center) to (398.center);
		\draw [style=edge] (399.center) to (400.center);
		\draw [style=loosedash] (407.center) to (406.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (396.center) to (407.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (400.center) to (406.center);
		\draw [style=edge] (412.center) to (413.center);
		\draw [style=edge] (396.center) to (412.center);
		\draw [style=edge] (395.center) to (413.center);
		\draw [style=edge, bend left=90, looseness=2.00] (413.center) to (401.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (417.center) to (420.center);
		\draw [style=rededge] (426.center) to (428);
		\draw [style=rededge] (428) to (427.center);
		\draw [style=edge] (423.center) to (425.center);
		\draw [style=edge] (424.center) to (422.center);
		\draw [style=rededge] (417.center) to (416.center);
		\draw [style=edge, bend right=90, looseness=2.00] (418.center) to (422.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (426.center) to (421.center);
		\draw [style=edge] (422.center) to (423.center);
		\draw [style=loosedash] (430.center) to (429.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (419.center) to (430.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (423.center) to (429.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (416.center) to (432.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (427.center) to (431.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (425.center) to (434.center);
		\draw [style=edge] (438.center) to (439.center);
		\draw [style=edge] (419.center) to (438.center);
		\draw [style=edge] (418.center) to (439.center);
		\draw [style=edge, bend left=90, looseness=2.00] (439.center) to (424.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (438.center) to (433.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (393.center) to (431.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (404.center) to (432.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (402.center) to (433.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (412.center) to (434.center);
		\draw [style=diredge] (443.center) to (444.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (448.center) to (451.center);
		\draw [style=loosedash] (461.center) to (460.center);
		\draw [style=edge, bend left=90, looseness=2.00] (463.center) to (455.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (458.center) to (481.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (489.center) to (492.center);
		\draw [style=loosedash] (502.center) to (501.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (499.center) to (503.center);
		\draw [style=edge, bend left=90, looseness=2.00] (509.center) to (496.center);
		\draw [style=rededge] (480.center) to (512);
		\draw [style=rededge] (512) to (503.center);
		\draw [style=rededge] (481.center) to (511);
		\draw [style=rededge] (511) to (504.center);
		\draw [style=edge] (513.center) to (514.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (456.center) to (514.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (462.center) to (513.center);
		\draw [style=edge] (516.center) to (517.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (497.center) to (517.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (508.center) to (516.center);
		\draw [style=edge] (513.center) to (517.center);
		\draw [style=edge] (514.center) to (516.center);
		\draw [style=edge, bend right=90, looseness=2.00] (509.center) to (496.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (499.center) to (493.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (508.center) to (502.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (497.center) to (501.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (489.center) to (504.center);
		\draw [style=edge, bend right=90, looseness=2.00] (463.center) to (455.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (458.center) to (452.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (462.center) to (461.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (456.center) to (460.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (448.center) to (480.center);
		\draw [style=diredge] (518.center) to (519.center);
		\draw [style=diredge] (522.center) to (523.center);
		\draw [style=rededge] (524.center) to (530);
		\draw [style=rededge] (530) to (526.center);
		\draw [style=rededge] (525.center) to (529);
		\draw [style=rededge] (529) to (527.center);
		\draw [style=edge] (531.center) to (532.center);
		\draw [style=edge] (534.center) to (535.center);
		\draw [style=edge] (531.center) to (535.center);
		\draw [style=edge] (532.center) to (534.center);
		\draw [style=loosedash] (541.center) to (540.center);
		\draw [style=edge] (541.center) to (531.center);
		\draw [style=edge] (540.center) to (532.center);
		\draw [style=loosedash] (543.center) to (542.center);
		\draw [style=edge] (535.center) to (543.center);
		\draw [style=edge] (534.center) to (542.center);
		\draw [style=edge, bend left=90, looseness=2.25] (556.center) to (558.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (557.center) to (561.center);
		\draw [style=edge, in=180, out=0] (559.center) to (560.center);
		\draw [style=loosedash] (561.center) to (560.center);
		\draw [style=edge, bend right=90, looseness=2.25] (574.center) to (576.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (575.center) to (579.center);
		\draw [style=edge, in=0, out=180] (577.center) to (578.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (566.center) to (575.center);
		\draw [style=loosedash] (579.center) to (578.center);
		\draw [style=edge] (583.center) to (585.center);
		\draw [style=edge] (584.center) to (582.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (585.center) to (556.center);
		\draw [style=edge, bend right=90, looseness=2.00] (565.center) to (582.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (583.center) to (574.center);
		\draw [style=edge] (582.center) to (583.center);
		\draw [style=edge] (584.center) to (585.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (609.center) to (610.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (621.center) to (622.center);
		\draw [style=rededge] (627.center) to (629);
		\draw [style=rededge] (629) to (628.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (628.center) to (609.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (627.center) to (621.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (630.center) to (631.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (632.center) to (633.center);
		\draw [style=rededge] (596.center) to (635);
		\draw [style=rededge] (635) to (634.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (634.center) to (630.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (596.center) to (632.center);
		\draw [style=edge, bend left=90, looseness=2.25] (603.center) to (605.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (604.center) to (608.center);
		\draw [style=edge, in=180, out=0] (606.center) to (607.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (600.center) to (604.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (601.center) to (605.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (602.center) to (606.center);
		\draw [style=loosedash] (608.center) to (607.center);
		\draw [style=edge, bend right=90, looseness=2.25] (615.center) to (617.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (616.center) to (620.center);
		\draw [style=edge, in=0, out=180] (618.center) to (619.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (612.center) to (616.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (613.center) to (617.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (614.center) to (618.center);
		\draw [style=loosedash] (620.center) to (619.center);
		\draw [style=edge] (624.center) to (626.center);
		\draw [style=edge] (625.center) to (623.center);
		\draw [style=edge] (612.center) to (600.center);
		\draw [style=edge] (611.center) to (599.center);
		\draw [style=edge] (613.center) to (601.center);
		\draw [style=edge] (614.center) to (602.center);
		\draw [style=edge, bend left=90, looseness=2.00] (599.center) to (625.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (626.center) to (603.center);
		\draw [style=edge, bend right=90, looseness=2.00] (611.center) to (623.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (624.center) to (615.center);
		\draw [style=edge] (623.center) to (624.center);
		\draw [style=edge] (625.center) to (626.center);
		\draw [style=edge, bend left=90, looseness=2.00] (566.center) to (565.center);
		\draw [style=edge, bend left=90, looseness=2.00] (637.center) to (636.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (637.center) to (576.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (636.center) to (577.center);
		\draw [style=edge, bend right=90, looseness=2.00] (639.center) to (638.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (639.center) to (557.center);
		\draw [style=edge, bend left=90, looseness=2.00] (638.center) to (584.center);
		\draw [style=edge, bend right=90, looseness=2.00] (641.center) to (640.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (641.center) to (558.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (640.center) to (559.center);
		\draw [style=diredge] (643.center) to (644.center);
		\draw [style=diredge] (647.center) to (648.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cobox-derivable-twocells.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redbox] (0) at (2.25, 0) {$x$};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (7.5, 0) {};
		\node [style=none] (3) at (0.5, -1.5) {};
		\node [style=none] (4) at (7.5, -1.5) {};
		\node [style=none] (5) at (0.5, 1.5) {};
		\node [style=none] (6) at (7.5, 1.5) {};
		\node [style=none] (7) at (0.5, 2) {};
		\node [style=none] (8) at (0.5, -2) {};
		\node [style=none] (9) at (7.5, 2) {};
		\node [style=none] (10) at (7.5, -2) {};
		\node [style=none] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (3.5, -0.75) {};
		\node [style=none] (14) at (3.25, -1) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=none] (16) at (1.25, 1) {};
		\node [style=none] (17) at (3.5, 0.75) {};
		\node [style=none] (18) at (3.25, 1) {};
		\node [style=none] (19) at (1.5, -0.5) {$f$};
		\node [style=redbox] (20) at (5.75, 0) {$y$};
		\node [style=none] (21) at (4.5, -0.75) {};
		\node [style=none] (22) at (4.75, -1) {};
		\node [style=none] (23) at (7, -0.75) {};
		\node [style=none] (24) at (6.75, -1) {};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (4.75, 1) {};
		\node [style=none] (27) at (7, 0.75) {};
		\node [style=none] (28) at (6.75, 1) {};
		\node [style=none] (29) at (5, -0.5) {$f$};
		\node [style=redbox] (30) at (-4.25, 0) {$x$};
		\node [style=none] (31) at (-6, 0) {};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=none] (33) at (-6, -1.5) {};
		\node [style=none] (34) at (-1, -1.5) {};
		\node [style=none] (35) at (-6, 1.5) {};
		\node [style=none] (36) at (-1, 1.5) {};
		\node [style=none] (37) at (-6, 2) {};
		\node [style=none] (38) at (-6, -2) {};
		\node [style=none] (39) at (-1, 2) {};
		\node [style=none] (40) at (-1, -2) {};
		\node [style=none] (41) at (-5.5, -0.75) {};
		\node [style=none] (42) at (-5.25, -1) {};
		\node [style=none] (43) at (-1.5, -0.75) {};
		\node [style=none] (44) at (-1.75, -1) {};
		\node [style=none] (45) at (-5.5, 0.75) {};
		\node [style=none] (46) at (-5.25, 1) {};
		\node [style=none] (47) at (-1.5, 0.75) {};
		\node [style=none] (48) at (-1.75, 1) {};
		\node [style=none] (49) at (-5, -0.5) {$f$};
		\node [style=redbox] (50) at (-2.75, 0) {$y$};
		\node [style=none] (51) at (-0.75, 0) {};
		\node [style=none] (52) at (0.25, 0) {};
		\node [style=redbox] (53) at (10.5, -1.25) {$x$};
		\node [style=none] (54) at (8.75, -1.25) {};
		\node [style=none] (55) at (15.5, -1.25) {};
		\node [style=none] (60) at (8.75, 2.75) {};
		\node [style=none] (61) at (8.75, -2.75) {};
		\node [style=none] (62) at (15.5, 2.75) {};
		\node [style=none] (63) at (15.5, -2.75) {};
		\node [style=none] (64) at (9.25, -2) {};
		\node [style=none] (65) at (9.5, -2.25) {};
		\node [style=none] (66) at (11.75, -2) {};
		\node [style=none] (67) at (11.5, -2.25) {};
		\node [style=none] (68) at (9.25, -0.5) {};
		\node [style=none] (69) at (9.5, -0.25) {};
		\node [style=none] (70) at (11.75, -0.5) {};
		\node [style=none] (71) at (11.5, -0.25) {};
		\node [style=none] (72) at (9.75, -1.75) {$f$};
		\node [style=redbox] (73) at (13.75, 1.25) {$y$};
		\node [style=none] (74) at (8.75, 1.25) {};
		\node [style=none] (75) at (15.5, 1.25) {};
		\node [style=none] (76) at (12.5, 0.5) {};
		\node [style=none] (77) at (12.75, 0.25) {};
		\node [style=none] (78) at (15, 0.5) {};
		\node [style=none] (79) at (14.75, 0.25) {};
		\node [style=none] (80) at (12.5, 2) {};
		\node [style=none] (81) at (12.75, 2.25) {};
		\node [style=none] (82) at (15, 2) {};
		\node [style=none] (83) at (14.75, 2.25) {};
		\node [style=none] (84) at (13, 0.75) {$f$};
		\node [style=none] (85) at (15.75, 0) {};
		\node [style=none] (86) at (16.75, 0) {};
		\node [style=redbox] (87) at (18.75, -0.75) {$x$};
		\node [style=none] (88) at (17, -0.75) {};
		\node [style=none] (89) at (20.5, -0.75) {};
		\node [style=none] (90) at (17, 2) {};
		\node [style=none] (91) at (17, -2.25) {};
		\node [style=none] (92) at (20.5, 2) {};
		\node [style=none] (93) at (20.5, -2.25) {};
		\node [style=none] (94) at (17.5, -1.5) {};
		\node [style=none] (95) at (17.75, -1.75) {};
		\node [style=none] (96) at (20, -1.5) {};
		\node [style=none] (97) at (19.75, -1.75) {};
		\node [style=none] (98) at (17.5, 1.25) {};
		\node [style=none] (99) at (17.75, 1.5) {};
		\node [style=none] (100) at (20, 1.25) {};
		\node [style=none] (101) at (19.75, 1.5) {};
		\node [style=none] (102) at (18, -1.25) {$f$};
		\node [style=redbox] (103) at (18.75, 0.5) {$y$};
		\node [style=none] (104) at (17, 0.5) {};
		\node [style=none] (105) at (20.5, 0.5) {};
		\node [style=redbox] (106) at (-14, 0) {$x$};
		\node [style=none] (107) at (-15.75, 0) {};
		\node [style=none] (108) at (-12.25, 0) {};
		\node [style=none] (109) at (-15.75, -1.5) {};
		\node [style=none] (110) at (-12.25, -1.5) {};
		\node [style=none] (111) at (-15.75, 1.5) {};
		\node [style=none] (112) at (-12.25, 1.5) {};
		\node [style=none] (113) at (-15.75, 2) {};
		\node [style=none] (114) at (-15.75, -2) {};
		\node [style=none] (115) at (-12.25, 2) {};
		\node [style=none] (116) at (-12.25, -2) {};
		\node [style=none] (117) at (-15.25, -0.75) {};
		\node [style=none] (118) at (-15, -1) {};
		\node [style=none] (119) at (-12.75, -0.75) {};
		\node [style=none] (120) at (-13, -1) {};
		\node [style=none] (121) at (-15.25, 0.75) {};
		\node [style=none] (122) at (-15, 1) {};
		\node [style=none] (123) at (-12.75, 0.75) {};
		\node [style=none] (124) at (-13, 1) {};
		\node [style=none] (125) at (-14.75, -0.5) {$f$};
		\node [style=none] (126) at (-12, 0) {};
		\node [style=none] (127) at (-11, 0) {};
		\node [style=redbox] (128) at (-9, 0.25) {$x$};
		\node [style=none] (129) at (-10.75, 0.25) {};
		\node [style=none] (130) at (-7.25, 0.25) {};
		\node [style=none] (131) at (-10.75, -0.75) {};
		\node [style=none] (132) at (-7.25, -0.75) {};
		\node [style=none] (133) at (-10.75, 1.25) {};
		\node [style=none] (134) at (-7.25, 1.25) {};
		\node [style=none] (135) at (-10.75, 2.25) {};
		\node [style=none] (136) at (-10.75, -2.25) {};
		\node [style=none] (137) at (-7.25, 2.25) {};
		\node [style=none] (138) at (-7.25, -2.25) {};
		\node [style=none] (139) at (-10.25, -1.5) {};
		\node [style=none] (140) at (-10, -1.75) {};
		\node [style=none] (141) at (-7.75, -1.5) {};
		\node [style=none] (142) at (-8, -1.75) {};
		\node [style=none] (143) at (-10.25, 1.5) {};
		\node [style=none] (144) at (-10, 1.75) {};
		\node [style=none] (145) at (-7.75, 1.5) {};
		\node [style=none] (146) at (-8, 1.75) {};
		\node [style=none] (147) at (-9.75, -1.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (74.center) to (73);
		\draw [style=rededge] (73) to (75.center);
		\draw [style=rededge] (2.center) to (20);
		\draw [style=rededge] (20) to (0);
		\draw [style=rededge] (3.center) to (4.center);
		\draw [style=rededge] (1.center) to (0);
		\draw [style=rededge] (5.center) to (6.center);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (9.center) to (10.center);
		\draw [style=edge] (7.center) to (9.center);
		\draw [style=edge] (8.center) to (10.center);
		\draw [style=edge, bend left=45, looseness=0.75] (12.center) to (11.center);
		\draw [style=edge, bend right=45, looseness=0.75] (14.center) to (13.center);
		\draw [style=edge, bend right=45, looseness=0.75] (16.center) to (15.center);
		\draw [style=edge, bend left=45, looseness=0.75] (18.center) to (17.center);
		\draw [style=edge] (16.center) to (18.center);
		\draw [style=edge] (12.center) to (14.center);
		\draw [style=edge] (15.center) to (11.center);
		\draw [style=edge] (17.center) to (13.center);
		\draw [style=edge, bend left=45, looseness=0.75] (22.center) to (21.center);
		\draw [style=edge, bend right=45, looseness=0.75] (24.center) to (23.center);
		\draw [style=edge, bend right=45, looseness=0.75] (26.center) to (25.center);
		\draw [style=edge, bend left=45, looseness=0.75] (28.center) to (27.center);
		\draw [style=edge] (26.center) to (28.center);
		\draw [style=edge] (22.center) to (24.center);
		\draw [style=edge] (25.center) to (21.center);
		\draw [style=edge] (27.center) to (23.center);
		\draw [style=rededge] (32.center) to (50);
		\draw [style=rededge] (50) to (30);
		\draw [style=rededge] (33.center) to (34.center);
		\draw [style=rededge] (31.center) to (30);
		\draw [style=rededge] (35.center) to (36.center);
		\draw [style=loosedash] (37.center) to (38.center);
		\draw [style=loosedash] (39.center) to (40.center);
		\draw [style=edge] (37.center) to (39.center);
		\draw [style=edge] (38.center) to (40.center);
		\draw [style=edge, bend left=45, looseness=0.75] (42.center) to (41.center);
		\draw [style=edge, bend right=45, looseness=0.75] (44.center) to (43.center);
		\draw [style=edge, bend right=45, looseness=0.75] (46.center) to (45.center);
		\draw [style=edge, bend left=45, looseness=0.75] (48.center) to (47.center);
		\draw [style=edge] (46.center) to (48.center);
		\draw [style=edge] (42.center) to (44.center);
		\draw [style=edge] (45.center) to (41.center);
		\draw [style=edge] (47.center) to (43.center);
		\draw [style=diredge] (51.center) to (52.center);
		\draw [style=rededge] (54.center) to (53);
		\draw [style=rededge] (53) to (55.center);
		\draw [style=loosedash] (60.center) to (61.center);
		\draw [style=loosedash] (62.center) to (63.center);
		\draw [style=edge] (60.center) to (62.center);
		\draw [style=edge] (61.center) to (63.center);
		\draw [style=edge, bend left=45, looseness=0.75] (65.center) to (64.center);
		\draw [style=edge, bend right=45, looseness=0.75] (67.center) to (66.center);
		\draw [style=edge, bend right=45, looseness=0.75] (69.center) to (68.center);
		\draw [style=edge, bend left=45, looseness=0.75] (71.center) to (70.center);
		\draw [style=edge] (69.center) to (71.center);
		\draw [style=edge] (65.center) to (67.center);
		\draw [style=edge] (68.center) to (64.center);
		\draw [style=edge] (70.center) to (66.center);
		\draw [style=edge, bend left=45, looseness=0.75] (77.center) to (76.center);
		\draw [style=edge, bend right=45, looseness=0.75] (79.center) to (78.center);
		\draw [style=edge, bend right=45, looseness=0.75] (81.center) to (80.center);
		\draw [style=edge, bend left=45, looseness=0.75] (83.center) to (82.center);
		\draw [style=edge] (81.center) to (83.center);
		\draw [style=edge] (77.center) to (79.center);
		\draw [style=edge] (80.center) to (76.center);
		\draw [style=edge] (82.center) to (78.center);
		\draw [style=diredge] (85.center) to (86.center);
		\draw [style=rededge] (104.center) to (103);
		\draw [style=rededge] (103) to (105.center);
		\draw [style=rededge] (88.center) to (87);
		\draw [style=rededge] (87) to (89.center);
		\draw [style=loosedash] (90.center) to (91.center);
		\draw [style=loosedash] (92.center) to (93.center);
		\draw [style=edge] (90.center) to (92.center);
		\draw [style=edge] (91.center) to (93.center);
		\draw [style=edge, bend left=45, looseness=0.75] (95.center) to (94.center);
		\draw [style=edge, bend right=45, looseness=0.75] (97.center) to (96.center);
		\draw [style=edge, bend right=45, looseness=0.75] (99.center) to (98.center);
		\draw [style=edge, bend left=45, looseness=0.75] (101.center) to (100.center);
		\draw [style=edge] (99.center) to (101.center);
		\draw [style=edge] (95.center) to (97.center);
		\draw [style=edge] (98.center) to (94.center);
		\draw [style=edge] (100.center) to (96.center);
		\draw [style=rededge] (109.center) to (110.center);
		\draw [style=rededge] (107.center) to (106);
		\draw [style=rededge] (106) to (108.center);
		\draw [style=rededge] (111.center) to (112.center);
		\draw [style=loosedash] (113.center) to (114.center);
		\draw [style=loosedash] (115.center) to (116.center);
		\draw [style=edge] (113.center) to (115.center);
		\draw [style=edge] (114.center) to (116.center);
		\draw [style=edge, bend left=45, looseness=0.75] (118.center) to (117.center);
		\draw [style=edge, bend right=45, looseness=0.75] (120.center) to (119.center);
		\draw [style=edge, bend right=45, looseness=0.75] (122.center) to (121.center);
		\draw [style=edge, bend left=45, looseness=0.75] (124.center) to (123.center);
		\draw [style=edge] (122.center) to (124.center);
		\draw [style=edge] (118.center) to (120.center);
		\draw [style=edge] (121.center) to (117.center);
		\draw [style=edge] (123.center) to (119.center);
		\draw [style=diredge] (126.center) to (127.center);
		\draw [style=rededge] (131.center) to (132.center);
		\draw [style=rededge] (129.center) to (128);
		\draw [style=rededge] (128) to (130.center);
		\draw [style=rededge] (133.center) to (134.center);
		\draw [style=loosedash] (135.center) to (136.center);
		\draw [style=loosedash] (137.center) to (138.center);
		\draw [style=edge] (135.center) to (137.center);
		\draw [style=edge] (136.center) to (138.center);
		\draw [style=edge, bend left=45, looseness=0.75] (140.center) to (139.center);
		\draw [style=edge, bend right=45, looseness=0.75] (142.center) to (141.center);
		\draw [style=edge, bend right=45, looseness=0.75] (144.center) to (143.center);
		\draw [style=edge, bend left=45, looseness=0.75] (146.center) to (145.center);
		\draw [style=edge] (144.center) to (146.center);
		\draw [style=edge] (140.center) to (142.center);
		\draw [style=edge] (143.center) to (139.center);
		\draw [style=edge] (145.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cobox-naturality-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, 15.25) {$\refine_f$};
		\node [style=none] (1) at (-7.25, 15.25) {$\coarsen_f$};
		\node [style=none] (2) at (-7.25, 11.75) {};
		\node [style=none] (3) at (-7.25, 16.25) {};
		\node [style=none] (4) at (-7.25, 17.5) {};
		\node [style=none] (5) at (-7.25, 11.25) {};
		\node [style=none] (6) at (-7.25, 12.25) {};
		\node [style=none] (7) at (-7.25, 10.75) {};
		\node [style=none] (8) at (-4.25, 13.25) {};
		\node [style=none] (9) at (-4.25, 12.75) {};
		\node [style=none] (10) at (-1.25, 14.5) {};
		\node [style=none] (11) at (-1.25, 13.5) {};
		\node [style=none] (12) at (-4.25, 14.75) {};
		\node [style=none] (13) at (-4.25, 16.25) {};
		\node [style=none] (14) at (-4.25, 13.75) {};
		\node [style=none] (15) at (-4.25, 12.25) {};
		\node [style=none] (16) at (-1.25, 13) {};
		\node [style=none] (17) at (-1.25, 15) {};
		\node [style=none] (18) at (-4.25, 15.25) {};
		\node [style=none] (19) at (-1.25, 14) {};
		\node [style=none] (20) at (-9.25, 11.75) {};
		\node [style=none] (21) at (-9.25, 16.25) {};
		\node [style=none] (22) at (-9.25, 17.5) {};
		\node [style=none] (23) at (-9.25, 11.25) {};
		\node [style=none] (24) at (-9.25, 12.25) {};
		\node [style=none] (25) at (-9.25, 10.75) {};
		\node [style=none] (26) at (-12.25, 13.25) {};
		\node [style=none] (27) at (-12.25, 12.75) {};
		\node [style=none] (28) at (-15.25, 14.5) {};
		\node [style=none] (29) at (-15.25, 13.5) {};
		\node [style=none] (30) at (-12.25, 14.75) {};
		\node [style=none] (31) at (-12.25, 16.25) {};
		\node [style=none] (32) at (-12.25, 13.75) {};
		\node [style=none] (33) at (-12.25, 12.25) {};
		\node [style=none] (34) at (-15.25, 13) {};
		\node [style=none] (35) at (-15.25, 15) {};
		\node [style=none] (36) at (-12.25, 15.25) {};
		\node [style=none] (37) at (-15.25, 14) {};
		\node [style=none] (38) at (-9.25, 14.75) {};
		\node [style=none] (39) at (-9.25, 13.25) {};
		\node [style=none] (40) at (-7.25, 14.75) {};
		\node [style=none] (41) at (-7.25, 13.25) {};
		\node [style=none] (42) at (-9.25, 14) {};
		\node [style=none] (43) at (-7.25, 14) {};
		\node [style=redbox] (44) at (-8.25, 14) {$x$};
		\node [style=none] (45) at (0.25, 14.25) {};
		\node [style=none] (46) at (1.25, 14.25) {};
		\node [style=none] (47) at (0.75, 14.75) {$\kappa$};
		\node [style=none] (48) at (1.25, 13.75) {};
		\node [style=none] (49) at (0.25, 13.75) {};
		\node [style=none] (50) at (0.75, 13.25) {$\varepsilon$};
		\node [style=none] (51) at (9, 15.25) {$\refine_f$};
		\node [style=none] (52) at (11, 15.25) {$\coarsen_f$};
		\node [style=none] (53) at (11, 11.75) {};
		\node [style=none] (54) at (11, 16.25) {};
		\node [style=none] (55) at (11, 17.5) {};
		\node [style=none] (56) at (11, 11.25) {};
		\node [style=none] (57) at (11, 12.25) {};
		\node [style=none] (58) at (11, 10.75) {};
		\node [style=none] (59) at (14, 13.25) {};
		\node [style=none] (60) at (14, 12.75) {};
		\node [style=none] (61) at (17, 14.5) {};
		\node [style=none] (62) at (17, 13.5) {};
		\node [style=none] (63) at (14, 14.75) {};
		\node [style=none] (64) at (14, 16.25) {};
		\node [style=none] (65) at (14, 13.75) {};
		\node [style=none] (66) at (14, 12.25) {};
		\node [style=none] (67) at (17, 13) {};
		\node [style=none] (68) at (17, 15) {};
		\node [style=none] (69) at (14, 15.25) {};
		\node [style=none] (70) at (17, 14) {};
		\node [style=none] (71) at (9, 11.75) {};
		\node [style=none] (72) at (9, 16.25) {};
		\node [style=none] (73) at (9, 17.5) {};
		\node [style=none] (74) at (9, 11.25) {};
		\node [style=none] (75) at (9, 12.25) {};
		\node [style=none] (76) at (9, 10.75) {};
		\node [style=none] (77) at (6, 13.25) {};
		\node [style=none] (78) at (6, 12.75) {};
		\node [style=none] (79) at (3, 14.5) {};
		\node [style=none] (80) at (3, 13.5) {};
		\node [style=none] (81) at (6, 14.75) {};
		\node [style=none] (82) at (6, 16.25) {};
		\node [style=none] (83) at (6, 13.75) {};
		\node [style=none] (84) at (6, 12.25) {};
		\node [style=none] (85) at (3, 13) {};
		\node [style=none] (86) at (3, 15) {};
		\node [style=none] (87) at (6, 15.25) {};
		\node [style=none] (88) at (3, 14) {};
		\node [style=none] (89) at (9, 14.75) {};
		\node [style=none] (90) at (9, 13.25) {};
		\node [style=none] (91) at (11, 14.75) {};
		\node [style=none] (92) at (11, 13.25) {};
		\node [style=none] (93) at (9, 14) {};
		\node [style=none] (94) at (11, 14) {};
		\node [style=redbox] (95) at (10, 14) {$x$};
		\node [style=none] (96) at (19, 14) {$=$};
		\node [style=none] (97) at (-10.25, 8.5) {$\refine_f$};
		\node [style=none] (98) at (-8.25, 8.5) {$\coarsen_f$};
		\node [style=none] (99) at (-8.25, 4.25) {};
		\node [style=none] (102) at (-8.25, 3.75) {};
		\node [style=none] (103) at (-8.25, 4.75) {};
		\node [style=none] (104) at (-8.25, 3.25) {};
		\node [style=none] (105) at (-6.25, 5.25) {};
		\node [style=none] (106) at (-6.25, 4.75) {};
		\node [style=none] (107) at (-3.25, 6.5) {};
		\node [style=none] (108) at (-3.25, 5.5) {};
		\node [style=none] (109) at (-6.25, 6.5) {};
		\node [style=none] (110) at (-6.25, 8) {};
		\node [style=none] (111) at (-6.25, 5.75) {};
		\node [style=none] (112) at (-6.25, 4.25) {};
		\node [style=none] (113) at (-3.25, 5) {};
		\node [style=none] (114) at (-3.25, 7) {};
		\node [style=none] (115) at (-6.25, 7.25) {};
		\node [style=none] (116) at (-3.25, 6) {};
		\node [style=none] (117) at (-10.25, 4.25) {};
		\node [style=none] (120) at (-10.25, 3.75) {};
		\node [style=none] (121) at (-10.25, 4.75) {};
		\node [style=none] (122) at (-10.25, 3.25) {};
		\node [style=none] (123) at (-12.25, 5.25) {};
		\node [style=none] (124) at (-12.25, 4.75) {};
		\node [style=none] (125) at (-15.25, 6.5) {};
		\node [style=none] (126) at (-15.25, 5.5) {};
		\node [style=none] (127) at (-12.25, 6.5) {};
		\node [style=none] (128) at (-12.25, 8) {};
		\node [style=none] (129) at (-12.25, 5.75) {};
		\node [style=none] (130) at (-12.25, 4.25) {};
		\node [style=none] (131) at (-15.25, 5) {};
		\node [style=none] (132) at (-15.25, 7) {};
		\node [style=none] (133) at (-12.25, 7.25) {};
		\node [style=none] (134) at (-15.25, 6) {};
		\node [style=none] (135) at (-10.25, 8) {};
		\node [style=none] (136) at (-10.25, 6.5) {};
		\node [style=none] (137) at (-8.25, 8) {};
		\node [style=none] (138) at (-8.25, 6.5) {};
		\node [style=none] (139) at (-10.25, 7.25) {};
		\node [style=none] (140) at (-8.25, 7.25) {};
		\node [style=redbox] (141) at (-9.25, 7.25) {$x$};
		\node [style=none] (142) at (0.25, 6.25) {};
		\node [style=none] (143) at (1.25, 6.25) {};
		\node [style=none] (144) at (0.75, 6.75) {$\kappa$};
		\node [style=none] (145) at (1.25, 5.75) {};
		\node [style=none] (146) at (0.25, 5.75) {};
		\node [style=none] (147) at (0.75, 5.25) {$\varepsilon$};
		\node [style=none] (148) at (9.5, 9.5) {$\refine_f$};
		\node [style=none] (149) at (11.5, 9.5) {$\coarsen_f$};
		\node [style=none] (154) at (15, 5) {};
		\node [style=none] (155) at (15, 4.5) {};
		\node [style=none] (156) at (18, 6.5) {};
		\node [style=none] (157) at (18, 5.5) {};
		\node [style=none] (158) at (15, 6.5) {};
		\node [style=none] (159) at (15, 8) {};
		\node [style=none] (160) at (15, 5.5) {};
		\node [style=none] (161) at (15, 4) {};
		\node [style=none] (162) at (18, 5) {};
		\node [style=none] (163) at (18, 7) {};
		\node [style=none] (164) at (15, 7.25) {};
		\node [style=none] (165) at (18, 6) {};
		\node [style=none] (170) at (6, 5) {};
		\node [style=none] (171) at (6, 4.5) {};
		\node [style=none] (172) at (3, 6.5) {};
		\node [style=none] (173) at (3, 5.5) {};
		\node [style=none] (174) at (6, 6.5) {};
		\node [style=none] (175) at (6, 8) {};
		\node [style=none] (176) at (6, 5.5) {};
		\node [style=none] (177) at (6, 4) {};
		\node [style=none] (178) at (3, 5) {};
		\node [style=none] (179) at (3, 7) {};
		\node [style=none] (180) at (6, 7.25) {};
		\node [style=none] (181) at (3, 6) {};
		\node [style=none] (182) at (9.5, 9) {};
		\node [style=none] (183) at (9.5, 7.5) {};
		\node [style=none] (184) at (11.5, 9) {};
		\node [style=none] (185) at (11.5, 7.5) {};
		\node [style=none] (186) at (9.5, 8.25) {};
		\node [style=none] (187) at (11.5, 8.25) {};
		\node [style=redbox] (188) at (10.5, 8.25) {$x$};
		\node [style=none] (239) at (13.5, 4.75) {};
		\node [style=none] (240) at (13.5, 3.75) {};
		\node [style=none] (241) at (13.5, 5.25) {};
		\node [style=none] (242) at (13.5, 4.25) {};
		\node [style=none] (243) at (10.5, 6) {};
		\node [style=none] (244) at (10.5, 5.25) {};
		\node [style=none] (245) at (10.5, 6.75) {};
		\node [style=none] (246) at (7.5, 4.75) {};
		\node [style=none] (247) at (7.5, 3.75) {};
		\node [style=none] (248) at (7.5, 5.25) {};
		\node [style=none] (249) at (7.5, 4.25) {};
		\node [style=none] (252) at (10.5, 3.75) {};
		\node [style=none] (253) at (10.5, 2.25) {};
		\node [style=none] (255) at (10.5, 3) {};
		\node [style=none] (256) at (19, 6) {$=$};
		\node [style=none] (257) at (12.75, -10.25) {$\refine_f$};
		\node [style=none] (258) at (14.75, -10.25) {$\coarsen_f$};
		\node [style=none] (259) at (14.75, -8.5) {};
		\node [style=none] (260) at (14.75, -9.25) {};
		\node [style=none] (261) at (14.75, -7.75) {};
		\node [style=none] (262) at (14.75, -14) {};
		\node [style=none] (263) at (14.75, -13.25) {};
		\node [style=none] (264) at (14.75, -14.75) {};
		\node [style=none] (265) at (17.75, -9.75) {};
		\node [style=none] (266) at (17.75, -12.5) {};
		\node [style=none] (267) at (20.75, -11) {};
		\node [style=none] (268) at (20.75, -12) {};
		\node [style=none] (269) at (17.75, -10.75) {};
		\node [style=none] (270) at (17.75, -9.25) {};
		\node [style=none] (271) at (17.75, -11.75) {};
		\node [style=none] (272) at (17.75, -13.25) {};
		\node [style=none] (273) at (20.75, -12.5) {};
		\node [style=none] (274) at (20.75, -10.5) {};
		\node [style=none] (275) at (17.75, -10.25) {};
		\node [style=none] (276) at (20.75, -11.5) {};
		\node [style=none] (277) at (12.75, -8.5) {};
		\node [style=none] (278) at (12.75, -9.25) {};
		\node [style=none] (279) at (12.75, -7.75) {};
		\node [style=none] (280) at (12.75, -14) {};
		\node [style=none] (281) at (12.75, -13.25) {};
		\node [style=none] (282) at (12.75, -14.75) {};
		\node [style=none] (283) at (9.75, -9.75) {};
		\node [style=none] (284) at (9.75, -12.5) {};
		\node [style=none] (285) at (6.75, -11) {};
		\node [style=none] (286) at (6.75, -12) {};
		\node [style=none] (287) at (9.75, -10.75) {};
		\node [style=none] (288) at (9.75, -9.25) {};
		\node [style=none] (289) at (9.75, -11.75) {};
		\node [style=none] (290) at (9.75, -13.25) {};
		\node [style=none] (291) at (6.75, -12.5) {};
		\node [style=none] (292) at (6.75, -10.5) {};
		\node [style=none] (293) at (9.75, -10.25) {};
		\node [style=none] (294) at (6.75, -11.5) {};
		\node [style=none] (295) at (12.75, -10.75) {};
		\node [style=none] (296) at (12.75, -12.25) {};
		\node [style=none] (297) at (14.75, -10.75) {};
		\node [style=none] (298) at (14.75, -12.25) {};
		\node [style=none] (299) at (12.75, -11.5) {};
		\node [style=none] (300) at (14.75, -11.5) {};
		\node [style=redbox] (301) at (13.75, -11.5) {$x$};
		\node [style=none] (302) at (-9.25, 1) {$\refine_f$};
		\node [style=none] (303) at (-7.25, 1) {$\coarsen_f$};
		\node [style=none] (304) at (-7.25, -3.25) {};
		\node [style=none] (305) at (-7.25, -2.5) {};
		\node [style=none] (306) at (-7.25, -4) {};
		\node [style=none] (311) at (-9.25, -3.25) {};
		\node [style=none] (312) at (-9.25, -2.5) {};
		\node [style=none] (313) at (-9.25, -4) {};
		\node [style=none] (318) at (-9.25, -1) {};
		\node [style=none] (319) at (-9.25, 0.5) {};
		\node [style=none] (320) at (-7.25, -1) {};
		\node [style=none] (321) at (-7.25, 0.5) {};
		\node [style=none] (322) at (-9.25, -0.25) {};
		\node [style=none] (323) at (-7.25, -0.25) {};
		\node [style=redbox] (324) at (-8.25, -0.25) {$x$};
		\node [style=none] (325) at (-12.25, -2) {};
		\node [style=none] (327) at (-15.25, -2.5) {};
		\node [style=none] (328) at (-15.25, -3.5) {};
		\node [style=none] (329) at (-12.25, -2.5) {};
		\node [style=none] (330) at (-12.25, -1) {};
		\node [style=none] (333) at (-15.25, -4) {};
		\node [style=none] (334) at (-15.25, -2) {};
		\node [style=none] (335) at (-12.25, -1.5) {};
		\node [style=none] (336) at (-15.25, -3) {};
		\node [style=none] (337) at (-7.25, -5.75) {};
		\node [style=none] (338) at (-7.25, -5) {};
		\node [style=none] (339) at (-7.25, -6.5) {};
		\node [style=none] (343) at (-9.25, -5.75) {};
		\node [style=none] (344) at (-9.25, -5) {};
		\node [style=none] (345) at (-9.25, -6.5) {};
		\node [style=none] (346) at (-12.25, -4.25) {};
		\node [style=none] (347) at (-12.25, -3.5) {};
		\node [style=none] (348) at (-12.25, -5) {};
		\node [style=none] (349) at (-4.25, -2) {};
		\node [style=none] (350) at (-1.25, -2.5) {};
		\node [style=none] (351) at (-1.25, -3.5) {};
		\node [style=none] (352) at (-4.25, -2.5) {};
		\node [style=none] (353) at (-4.25, -1) {};
		\node [style=none] (354) at (-1.25, -4) {};
		\node [style=none] (355) at (-1.25, -2) {};
		\node [style=none] (356) at (-4.25, -1.5) {};
		\node [style=none] (357) at (-1.25, -3) {};
		\node [style=none] (358) at (-4.25, -4.25) {};
		\node [style=none] (359) at (-4.25, -3.5) {};
		\node [style=none] (360) at (-4.25, -5) {};
		\node [style=none] (361) at (0.75, -3) {$=$};
		\node [style=none] (362) at (8.5, 1.25) {$\refine_f$};
		\node [style=none] (363) at (10.5, 1.25) {$\coarsen_f$};
		\node [style=none] (364) at (10.5, -3) {};
		\node [style=none] (365) at (10.5, -2.25) {};
		\node [style=none] (366) at (10.5, -3.75) {};
		\node [style=none] (367) at (8.5, -3) {};
		\node [style=none] (368) at (8.5, -2.25) {};
		\node [style=none] (369) at (8.5, -3.75) {};
		\node [style=none] (370) at (8.5, -0.75) {};
		\node [style=none] (371) at (8.5, 0.75) {};
		\node [style=none] (372) at (10.5, -0.75) {};
		\node [style=none] (373) at (10.5, 0.75) {};
		\node [style=none] (374) at (8.5, 0) {};
		\node [style=none] (375) at (10.5, 0) {};
		\node [style=redbox] (376) at (9.5, 0) {$x$};
		\node [style=none] (381) at (10.5, -5.5) {};
		\node [style=none] (382) at (10.5, -4.75) {};
		\node [style=none] (383) at (10.5, -6.25) {};
		\node [style=none] (384) at (8.5, -5.5) {};
		\node [style=none] (385) at (8.5, -4.75) {};
		\node [style=none] (386) at (8.5, -6.25) {};
		\node [style=none] (397) at (13.5, -1.25) {};
		\node [style=none] (398) at (13.5, -4) {};
		\node [style=none] (399) at (16.5, -2.5) {};
		\node [style=none] (400) at (16.5, -3.5) {};
		\node [style=none] (401) at (13.5, -2.25) {};
		\node [style=none] (402) at (13.5, -0.75) {};
		\node [style=none] (403) at (13.5, -3.25) {};
		\node [style=none] (404) at (13.5, -4.75) {};
		\node [style=none] (405) at (16.5, -4) {};
		\node [style=none] (406) at (16.5, -2) {};
		\node [style=none] (407) at (13.5, -1.75) {};
		\node [style=none] (408) at (16.5, -3) {};
		\node [style=none] (409) at (5.5, -1.25) {};
		\node [style=none] (410) at (5.5, -4) {};
		\node [style=none] (411) at (2.5, -2.5) {};
		\node [style=none] (412) at (2.5, -3.5) {};
		\node [style=none] (413) at (5.5, -2.25) {};
		\node [style=none] (414) at (5.5, -0.75) {};
		\node [style=none] (415) at (5.5, -3.25) {};
		\node [style=none] (416) at (5.5, -4.75) {};
		\node [style=none] (417) at (2.5, -4) {};
		\node [style=none] (418) at (2.5, -2) {};
		\node [style=none] (419) at (5.5, -1.75) {};
		\node [style=none] (420) at (2.5, -3) {};
		\node [style=none] (421) at (19, -3) {$\simeq$};
		\node [style=none] (435) at (-9.75, -8.75) {};
		\node [style=none] (436) at (-9.75, -9.5) {};
		\node [style=none] (437) at (-9.75, -8) {};
		\node [style=none] (441) at (-12.5, -9.75) {};
		\node [style=none] (442) at (-12.5, -12.5) {};
		\node [style=none] (443) at (-15.25, -11) {};
		\node [style=none] (444) at (-15.25, -12) {};
		\node [style=none] (445) at (-12.5, -10.75) {};
		\node [style=none] (446) at (-12.5, -9.25) {};
		\node [style=none] (447) at (-12.5, -11.75) {};
		\node [style=none] (448) at (-12.5, -13.25) {};
		\node [style=none] (449) at (-15.25, -12.5) {};
		\node [style=none] (450) at (-15.25, -10.5) {};
		\node [style=none] (451) at (-12.5, -10.25) {};
		\node [style=none] (452) at (-15.25, -11.5) {};
		\node [style=none] (453) at (-9.75, -10.5) {};
		\node [style=none] (454) at (-9.75, -12) {};
		\node [style=none] (455) at (-9.75, -11.25) {};
		\node [style=none] (456) at (-6, -7.5) {$\refine_f$};
		\node [style=none] (457) at (-4, -7.5) {$\coarsen_f$};
		\node [style=none] (458) at (-6, -9.5) {};
		\node [style=none] (459) at (-6, -8) {};
		\node [style=none] (462) at (-6, -8.75) {};
		\node [style=redbox] (464) at (-5, -8.75) {$x$};
		\node [style=none] (468) at (-0.25, -8.75) {};
		\node [style=none] (469) at (-0.25, -9.5) {};
		\node [style=none] (470) at (-0.25, -8) {};
		\node [style=none] (474) at (2.5, -9.75) {};
		\node [style=none] (475) at (2.5, -12.5) {};
		\node [style=none] (476) at (5.25, -11) {};
		\node [style=none] (477) at (5.25, -12) {};
		\node [style=none] (478) at (2.5, -10.75) {};
		\node [style=none] (479) at (2.5, -9.25) {};
		\node [style=none] (480) at (2.5, -11.75) {};
		\node [style=none] (481) at (2.5, -13.25) {};
		\node [style=none] (482) at (5.25, -12.5) {};
		\node [style=none] (483) at (5.25, -10.5) {};
		\node [style=none] (484) at (2.5, -10.25) {};
		\node [style=none] (485) at (5.25, -11.5) {};
		\node [style=none] (486) at (-0.25, -10.5) {};
		\node [style=none] (487) at (-0.25, -12) {};
		\node [style=none] (488) at (-0.25, -11.25) {};
		\node [style=none] (490) at (-4, -9.5) {};
		\node [style=none] (491) at (-4, -8) {};
		\node [style=none] (492) at (-4, -8.75) {};
		\node [style=none] (493) at (-4, -11.25) {};
		\node [style=none] (494) at (-4, -10.5) {};
		\node [style=none] (495) at (-4, -12) {};
		\node [style=none] (496) at (-6, -11.25) {};
		\node [style=none] (497) at (-6, -10.5) {};
		\node [style=none] (498) at (-6, -12) {};
		\node [style=none] (499) at (-0.25, -13.75) {};
		\node [style=none] (500) at (-0.25, -13) {};
		\node [style=none] (501) at (-0.25, -14.5) {};
		\node [style=none] (502) at (-9.75, -13.75) {};
		\node [style=none] (503) at (-9.75, -13) {};
		\node [style=none] (504) at (-9.75, -14.5) {};
		\node [style=none] (505) at (6, -11.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=180, out=0, looseness=1.25] (8.center) to (10.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (9.center) to (11.center);
		\draw [style=edge, bend left=90, looseness=2.25] (12.center) to (14.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (13.center) to (17.center);
		\draw [style=edge, in=180, out=0] (15.center) to (16.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (4.center) to (13.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (5.center) to (9.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (6.center) to (14.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (7.center) to (15.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (2.center) to (8.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (18.center) to (19.center);
		\draw [style=loosedash] (17.center) to (16.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (26.center) to (28.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (27.center) to (29.center);
		\draw [style=edge, bend right=90, looseness=2.25] (30.center) to (32.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (31.center) to (35.center);
		\draw [style=edge, in=0, out=180] (33.center) to (34.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (22.center) to (31.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (23.center) to (27.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (24.center) to (32.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (25.center) to (33.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (20.center) to (26.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (36.center) to (37.center);
		\draw [style=loosedash] (35.center) to (34.center);
		\draw [style=rededge] (42.center) to (44);
		\draw [style=rededge] (44) to (43.center);
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (40.center) to (38.center);
		\draw [style=edge] (22.center) to (4.center);
		\draw [style=edge] (21.center) to (3.center);
		\draw [style=edge] (24.center) to (6.center);
		\draw [style=edge] (25.center) to (7.center);
		\draw [style=rededge] (20.center) to (2.center);
		\draw [style=rededge] (23.center) to (5.center);
		\draw [style=edge, bend left=90, looseness=2.00] (3.center) to (40.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (41.center) to (12.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (43.center) to (18.center);
		\draw [style=edge, bend right=90, looseness=2.00] (21.center) to (38.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (39.center) to (30.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (42.center) to (36.center);
		\draw [style=edge] (38.center) to (39.center);
		\draw [style=edge] (40.center) to (41.center);
		\draw [style=diredge] (45.center) to (46.center);
		\draw [style=diredge] (48.center) to (49.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (59.center) to (61.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (60.center) to (62.center);
		\draw [style=edge, bend left=90, looseness=2.25] (63.center) to (65.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (64.center) to (68.center);
		\draw [style=edge, in=180, out=0] (66.center) to (67.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (55.center) to (64.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (56.center) to (60.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (57.center) to (65.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (58.center) to (66.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (53.center) to (59.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (69.center) to (70.center);
		\draw [style=loosedash] (68.center) to (67.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (77.center) to (79.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (78.center) to (80.center);
		\draw [style=edge, bend right=90, looseness=2.25] (81.center) to (83.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (82.center) to (86.center);
		\draw [style=edge, in=0, out=180] (84.center) to (85.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (73.center) to (82.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (74.center) to (78.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (75.center) to (83.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (76.center) to (84.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (71.center) to (77.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (87.center) to (88.center);
		\draw [style=loosedash] (86.center) to (85.center);
		\draw [style=rededge] (93.center) to (95);
		\draw [style=rededge] (95) to (94.center);
		\draw [style=edge] (90.center) to (92.center);
		\draw [style=edge] (91.center) to (89.center);
		\draw [style=edge] (75.center) to (57.center);
		\draw [style=edge] (76.center) to (58.center);
		\draw [style=rededge] (71.center) to (53.center);
		\draw [style=rededge] (74.center) to (56.center);
		\draw [style=edge, bend left=90, looseness=2.00] (54.center) to (91.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (92.center) to (63.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (94.center) to (69.center);
		\draw [style=edge, bend right=90, looseness=2.00] (72.center) to (89.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (90.center) to (81.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (93.center) to (87.center);
		\draw [style=edge] (89.center) to (90.center);
		\draw [style=edge] (91.center) to (92.center);
		\draw [style=edge, bend left=90, looseness=2.00] (73.center) to (72.center);
		\draw [style=edge, bend right=90, looseness=2.00] (55.center) to (54.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (105.center) to (107.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (106.center) to (108.center);
		\draw [style=edge, bend left=90, looseness=2.25] (109.center) to (111.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (110.center) to (114.center);
		\draw [style=edge, in=180, out=0] (112.center) to (113.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (102.center) to (106.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (103.center) to (111.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (104.center) to (112.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (99.center) to (105.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (115.center) to (116.center);
		\draw [style=loosedash] (114.center) to (113.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (123.center) to (125.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (124.center) to (126.center);
		\draw [style=edge, bend right=90, looseness=2.25] (127.center) to (129.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (128.center) to (132.center);
		\draw [style=edge, in=0, out=180] (130.center) to (131.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (120.center) to (124.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (121.center) to (129.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (122.center) to (130.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (117.center) to (123.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (133.center) to (134.center);
		\draw [style=loosedash] (132.center) to (131.center);
		\draw [style=rededge] (139.center) to (141);
		\draw [style=rededge] (141) to (140.center);
		\draw [style=edge] (136.center) to (138.center);
		\draw [style=edge] (121.center) to (103.center);
		\draw [style=edge] (122.center) to (104.center);
		\draw [style=rededge] (117.center) to (99.center);
		\draw [style=rededge] (120.center) to (102.center);
		\draw [style=edge] (138.center) to (109.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (140.center) to (115.center);
		\draw [style=edge] (136.center) to (127.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (139.center) to (133.center);
		\draw [style=edge] (135.center) to (136.center);
		\draw [style=edge] (137.center) to (138.center);
		\draw [style=edge] (128.center) to (110.center);
		\draw [style=diredge] (142.center) to (143.center);
		\draw [style=diredge] (145.center) to (146.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (154.center) to (156.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (155.center) to (157.center);
		\draw [style=edge, bend left=90, looseness=2.25] (158.center) to (160.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (159.center) to (163.center);
		\draw [style=edge, in=180, out=0] (161.center) to (162.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (164.center) to (165.center);
		\draw [style=loosedash] (163.center) to (162.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (170.center) to (172.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (171.center) to (173.center);
		\draw [style=edge, bend right=90, looseness=2.25] (174.center) to (176.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (175.center) to (179.center);
		\draw [style=edge, in=0, out=180] (177.center) to (178.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (180.center) to (181.center);
		\draw [style=loosedash] (179.center) to (178.center);
		\draw [style=rededge] (186.center) to (188);
		\draw [style=rededge] (188) to (187.center);
		\draw [style=edge] (183.center) to (185.center);
		\draw [style=edge, in=180, out=0] (185.center) to (158.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (187.center) to (164.center);
		\draw [style=edge, in=0, out=-180] (183.center) to (174.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (186.center) to (180.center);
		\draw [style=edge] (182.center) to (183.center);
		\draw [style=edge] (184.center) to (185.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (245.center) to (248.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (243.center) to (246.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (253.center) to (240.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (255.center) to (242.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (245.center) to (241.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (243.center) to (239.center);
		\draw [style=edge, bend left=90, looseness=2.00] (244.center) to (252.center);
		\draw [style=edge, bend right=90, looseness=2.00] (244.center) to (252.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (253.center) to (247.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (255.center) to (249.center);
		\draw [style=rededge, in=-165, out=0, looseness=0.75] (242.center) to (155.center);
		\draw [style=edge, in=-180, out=0, looseness=0.75] (241.center) to (160.center);
		\draw [style=edge, in=180, out=0, looseness=0.75] (240.center) to (161.center);
		\draw [style=rededge, in=-180, out=0, looseness=0.75] (239.center) to (154.center);
		\draw [style=rededge, in=0, out=180, looseness=0.75] (249.center) to (171.center);
		\draw [style=edge, in=0, out=180, looseness=0.75] (248.center) to (176.center);
		\draw [style=edge, in=0, out=180, looseness=0.75] (247.center) to (177.center);
		\draw [style=rededge, in=-15, out=180, looseness=0.75] (246.center) to (170.center);
		\draw [style=edge] (182.center) to (184.center);
		\draw [style=edge, in=-180, out=0] (175.center) to (182.center);
		\draw [style=edge, in=-180, out=0] (184.center) to (159.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (265.center) to (267.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (266.center) to (268.center);
		\draw [style=edge, bend left=90, looseness=2.25] (269.center) to (271.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (270.center) to (274.center);
		\draw [style=edge, in=180, out=0] (272.center) to (273.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (261.center) to (270.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (262.center) to (266.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (263.center) to (271.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (264.center) to (272.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (259.center) to (265.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (275.center) to (276.center);
		\draw [style=loosedash] (274.center) to (273.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (283.center) to (285.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (284.center) to (286.center);
		\draw [style=edge, bend right=90, looseness=2.25] (287.center) to (289.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (288.center) to (292.center);
		\draw [style=edge, in=0, out=180] (290.center) to (291.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (279.center) to (288.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (280.center) to (284.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (281.center) to (289.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (282.center) to (290.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (277.center) to (283.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (293.center) to (294.center);
		\draw [style=loosedash] (292.center) to (291.center);
		\draw [style=rededge] (299.center) to (301);
		\draw [style=rededge] (301) to (300.center);
		\draw [style=edge] (296.center) to (298.center);
		\draw [style=edge] (297.center) to (295.center);
		\draw [style=edge] (279.center) to (261.center);
		\draw [style=edge] (278.center) to (260.center);
		\draw [style=edge] (281.center) to (263.center);
		\draw [style=edge] (282.center) to (264.center);
		\draw [style=rededge] (277.center) to (259.center);
		\draw [style=rededge] (280.center) to (262.center);
		\draw [style=edge, bend left=90, looseness=2.00] (260.center) to (297.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (298.center) to (269.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (300.center) to (275.center);
		\draw [style=edge, bend right=90, looseness=2.00] (278.center) to (295.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (296.center) to (287.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (299.center) to (293.center);
		\draw [style=edge] (295.center) to (296.center);
		\draw [style=edge] (297.center) to (298.center);
		\draw [style=rededge] (322.center) to (324);
		\draw [style=rededge] (324) to (323.center);
		\draw [style=edge] (319.center) to (321.center);
		\draw [style=edge] (320.center) to (318.center);
		\draw [style=edge] (313.center) to (306.center);
		\draw [style=edge] (312.center) to (305.center);
		\draw [style=rededge] (311.center) to (304.center);
		\draw [style=edge, bend right=90, looseness=2.00] (305.center) to (320.center);
		\draw [style=edge, bend left=90, looseness=2.00] (312.center) to (318.center);
		\draw [style=edge] (318.center) to (319.center);
		\draw [style=edge] (320.center) to (321.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (325.center) to (327.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (330.center) to (334.center);
		\draw [style=rededge, in=0, out=180, looseness=1.50] (335.center) to (336.center);
		\draw [style=loosedash] (334.center) to (333.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (313.center) to (329.center);
		\draw [style=rededge, in=0, out=-180, looseness=1.25] (311.center) to (325.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (319.center) to (330.center);
		\draw [style=rededge, in=0, out=-180, looseness=1.25] (322.center) to (335.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (343.center) to (346.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (344.center) to (347.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (345.center) to (348.center);
		\draw [style=edge] (344.center) to (338.center);
		\draw [style=edge] (345.center) to (339.center);
		\draw [style=rededge] (343.center) to (337.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (346.center) to (328.center);
		\draw [style=edge, bend right=90, looseness=2.25] (329.center) to (347.center);
		\draw [style=edge, in=0, out=180] (348.center) to (333.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (349.center) to (350.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (353.center) to (355.center);
		\draw [style=rededge, in=180, out=0, looseness=1.50] (356.center) to (357.center);
		\draw [style=loosedash] (355.center) to (354.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (358.center) to (351.center);
		\draw [style=edge, bend left=90, looseness=2.25] (352.center) to (359.center);
		\draw [style=edge, in=180, out=0] (360.center) to (354.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (306.center) to (352.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (304.center) to (349.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (321.center) to (353.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (323.center) to (356.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (337.center) to (358.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (338.center) to (359.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (339.center) to (360.center);
		\draw [style=rededge] (374.center) to (376);
		\draw [style=rededge] (376) to (375.center);
		\draw [style=edge] (371.center) to (373.center);
		\draw [style=edge] (372.center) to (370.center);
		\draw [style=edge] (369.center) to (366.center);
		\draw [style=edge] (368.center) to (365.center);
		\draw [style=rededge] (367.center) to (364.center);
		\draw [style=edge, bend right=90, looseness=2.00] (365.center) to (372.center);
		\draw [style=edge, bend left=90, looseness=2.00] (368.center) to (370.center);
		\draw [style=edge] (370.center) to (371.center);
		\draw [style=edge] (372.center) to (373.center);
		\draw [style=edge] (385.center) to (382.center);
		\draw [style=edge] (386.center) to (383.center);
		\draw [style=rededge] (384.center) to (381.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (397.center) to (399.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (398.center) to (400.center);
		\draw [style=edge, bend left=90, looseness=2.25] (401.center) to (403.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (402.center) to (406.center);
		\draw [style=edge, in=180, out=0] (404.center) to (405.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (407.center) to (408.center);
		\draw [style=loosedash] (406.center) to (405.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (409.center) to (411.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (410.center) to (412.center);
		\draw [style=edge, bend right=90, looseness=2.25] (413.center) to (415.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (414.center) to (418.center);
		\draw [style=edge, in=0, out=180] (416.center) to (417.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (419.center) to (420.center);
		\draw [style=loosedash] (418.center) to (417.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (369.center) to (413.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (371.center) to (414.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (384.center) to (410.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (385.center) to (415.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (386.center) to (416.center);
		\draw [style=edge, bend right=90, looseness=2.25] (413.center) to (415.center);
		\draw [style=edge, bend left=90, looseness=2.25] (401.center) to (403.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (366.center) to (401.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (373.center) to (402.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (381.center) to (398.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (382.center) to (403.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (383.center) to (404.center);
		\draw [style=rededge, in=180, out=0] (419.center) to (374.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (409.center) to (367.center);
		\draw [style=rededge, in=0, out=-180] (407.center) to (375.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (364.center) to (397.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (441.center) to (443.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (442.center) to (444.center);
		\draw [style=edge, bend right=90, looseness=2.25] (445.center) to (447.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (446.center) to (450.center);
		\draw [style=edge, in=0, out=180] (448.center) to (449.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (437.center) to (446.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (435.center) to (441.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (451.center) to (452.center);
		\draw [style=loosedash] (450.center) to (449.center);
		\draw [style=edge, bend right=90, looseness=2.00] (436.center) to (453.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (454.center) to (445.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (455.center) to (451.center);
		\draw [style=rededge] (462.center) to (464);
		\draw [style=edge] (458.center) to (459.center);
		\draw [style=rededge, in=0, out=-180, looseness=0.75] (462.center) to (455.center);
		\draw [style=edge, in=0, out=-180, looseness=0.75] (458.center) to (454.center);
		\draw [style=edge, in=0, out=-180, looseness=0.75] (459.center) to (453.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (474.center) to (476.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (475.center) to (477.center);
		\draw [style=edge, bend left=90, looseness=2.25] (478.center) to (480.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (479.center) to (483.center);
		\draw [style=edge, in=180, out=0] (481.center) to (482.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (470.center) to (479.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (468.center) to (474.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (484.center) to (485.center);
		\draw [style=loosedash] (483.center) to (482.center);
		\draw [style=edge, bend left=90, looseness=2.00] (469.center) to (486.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (487.center) to (478.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (488.center) to (484.center);
		\draw [style=rededge, in=180, out=0, looseness=0.75] (492.center) to (488.center);
		\draw [style=edge, in=180, out=0, looseness=0.75] (490.center) to (487.center);
		\draw [style=edge, in=180, out=0, looseness=0.75] (491.center) to (486.center);
		\draw [style=rededge] (464) to (492.center);
		\draw [style=edge] (459.center) to (491.center);
		\draw [style=edge] (490.center) to (458.center);
		\draw [style=edge] (490.center) to (491.center);
		\draw [style=edge] (497.center) to (494.center);
		\draw [style=edge] (498.center) to (495.center);
		\draw [style=rededge] (496.center) to (493.center);
		\draw [style=rededge, in=180, out=0, looseness=0.75] (435.center) to (496.center);
		\draw [style=edge, in=-180, out=0, looseness=0.75] (436.center) to (498.center);
		\draw [style=edge, in=180, out=0, looseness=0.75] (437.center) to (497.center);
		\draw [style=rededge, in=0, out=180, looseness=0.75] (468.center) to (493.center);
		\draw [style=edge, in=0, out=180, looseness=0.75] (469.center) to (495.center);
		\draw [style=edge, in=0, out=180, looseness=0.75] (470.center) to (494.center);
		\draw [style=edge] (503.center) to (500.center);
		\draw [style=edge] (504.center) to (501.center);
		\draw [style=rededge] (502.center) to (499.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (502.center) to (442.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (503.center) to (447.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (504.center) to (448.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (499.center) to (475.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (500.center) to (480.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (501.center) to (481.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cobox-naturality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-11.75, 1.75) {};
		\node [style=none] (25) at (-9.75, -1.25) {};
		\node [style=none] (26) at (-3.75, 1.75) {};
		\node [style=none] (28) at (-5.75, -1.25) {};
		\node [style=redbox] (0) at (-7.75, 0.25) {$x$};
		\node [style=none] (1) at (-11.75, 0.25) {};
		\node [style=none] (2) at (-3.75, 0.25) {};
		\node [style=none] (3) at (-11.75, -1.75) {};
		\node [style=none] (4) at (-3.75, -1.75) {};
		\node [style=none] (7) at (-11.75, 2.25) {};
		\node [style=none] (8) at (-11.75, -2.25) {};
		\node [style=none] (9) at (-3.75, 2.25) {};
		\node [style=none] (10) at (-3.75, -2.25) {};
		\node [style=none] (11) at (-9, -0.5) {};
		\node [style=none] (12) at (-8.75, -0.75) {};
		\node [style=none] (13) at (-6.5, -0.5) {};
		\node [style=none] (14) at (-6.75, -0.75) {};
		\node [style=none] (15) at (-9, 1) {};
		\node [style=none] (16) at (-8.75, 1.25) {};
		\node [style=none] (17) at (-6.5, 1) {};
		\node [style=none] (18) at (-6.75, 1.25) {};
		\node [style=none] (19) at (-8.5, -0.25) {$f$};
		\node [style=none] (29) at (3.75, -1.75) {};
		\node [style=none] (31) at (5.75, 1.25) {};
		\node [style=none] (32) at (11.75, -1.75) {};
		\node [style=none] (34) at (9.75, 1.25) {};
		\node [style=redbox] (35) at (7.75, -0.25) {$x$};
		\node [style=none] (36) at (3.75, -0.25) {};
		\node [style=none] (37) at (11.75, -0.25) {};
		\node [style=none] (38) at (3.75, 1.75) {};
		\node [style=none] (39) at (11.75, 1.75) {};
		\node [style=none] (40) at (3.75, -2.25) {};
		\node [style=none] (41) at (3.75, 2.25) {};
		\node [style=none] (42) at (11.75, -2.25) {};
		\node [style=none] (43) at (11.75, 2.25) {};
		\node [style=none] (44) at (6.5, 0.5) {};
		\node [style=none] (45) at (6.75, 0.75) {};
		\node [style=none] (46) at (9, 0.5) {};
		\node [style=none] (47) at (8.75, 0.75) {};
		\node [style=none] (48) at (6.5, -1) {};
		\node [style=none] (49) at (6.75, -1.25) {};
		\node [style=none] (50) at (9, -1) {};
		\node [style=none] (51) at (8.75, -1.25) {};
		\node [style=none] (52) at (7, -0.75) {$f$};
		\node [style=redbox] (54) at (0, 0) {$x$};
		\node [style=none] (55) at (-1.75, 0) {};
		\node [style=none] (56) at (1.75, 0) {};
		\node [style=none] (57) at (-1.75, -1.5) {};
		\node [style=none] (58) at (1.75, -1.5) {};
		\node [style=none] (59) at (-1.75, 1.5) {};
		\node [style=none] (60) at (1.75, 1.5) {};
		\node [style=none] (61) at (-1.75, 2) {};
		\node [style=none] (62) at (-1.75, -2) {};
		\node [style=none] (63) at (1.75, 2) {};
		\node [style=none] (64) at (1.75, -2) {};
		\node [style=none] (65) at (-1.25, -0.75) {};
		\node [style=none] (66) at (-1, -1) {};
		\node [style=none] (67) at (1.25, -0.75) {};
		\node [style=none] (68) at (1, -1) {};
		\node [style=none] (69) at (-1.25, 0.75) {};
		\node [style=none] (70) at (-1, 1) {};
		\node [style=none] (71) at (1.25, 0.75) {};
		\node [style=none] (72) at (1, 1) {};
		\node [style=none] (73) at (-0.75, -0.5) {$f$};
		\node [style=none] (74) at (-2.25, -0.25) {};
		\node [style=none] (75) at (-3.25, -0.25) {};
		\node [style=none] (76) at (-3.25, 0.25) {};
		\node [style=none] (77) at (-2.25, 0.25) {};
		\node [style=none] (78) at (3.25, -0.25) {};
		\node [style=none] (79) at (2.25, -0.25) {};
		\node [style=none] (80) at (2.25, 0.25) {};
		\node [style=none] (81) at (3.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (3.center) to (4.center);
		\draw [style=rededge] (1.center) to (0);
		\draw [style=rededge] (0) to (2.center);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (9.center) to (10.center);
		\draw [style=edge] (7.center) to (9.center);
		\draw [style=edge] (8.center) to (10.center);
		\draw [style=edge, bend left=45, looseness=0.75] (12.center) to (11.center);
		\draw [style=edge, bend right=45, looseness=0.75] (14.center) to (13.center);
		\draw [style=edge, bend right=45, looseness=0.75] (16.center) to (15.center);
		\draw [style=edge, bend left=45, looseness=0.75] (18.center) to (17.center);
		\draw [style=edge] (16.center) to (18.center);
		\draw [style=edge] (12.center) to (14.center);
		\draw [style=edge] (15.center) to (11.center);
		\draw [style=edge] (17.center) to (13.center);
		\draw [style=rededge] (25.center) to (28.center);
		\draw [style=rededge] (38.center) to (39.center);
		\draw [style=rededge] (36.center) to (35);
		\draw [style=rededge] (35) to (37.center);
		\draw [style=loosedash] (40.center) to (41.center);
		\draw [style=loosedash] (42.center) to (43.center);
		\draw [style=edge] (40.center) to (42.center);
		\draw [style=edge] (41.center) to (43.center);
		\draw [style=edge, bend right=45, looseness=0.75] (45.center) to (44.center);
		\draw [style=edge, bend left=45, looseness=0.75] (47.center) to (46.center);
		\draw [style=edge, bend left=45, looseness=0.75] (49.center) to (48.center);
		\draw [style=edge, bend right=45, looseness=0.75] (51.center) to (50.center);
		\draw [style=edge] (49.center) to (51.center);
		\draw [style=edge] (45.center) to (47.center);
		\draw [style=edge] (48.center) to (44.center);
		\draw [style=edge] (50.center) to (46.center);
		\draw [style=rededge] (31.center) to (34.center);
		\draw [style=rededge] (57.center) to (58.center);
		\draw [style=rededge] (55.center) to (54);
		\draw [style=rededge] (54) to (56.center);
		\draw [style=rededge] (59.center) to (60.center);
		\draw [style=loosedash] (61.center) to (62.center);
		\draw [style=loosedash] (63.center) to (64.center);
		\draw [style=edge] (61.center) to (63.center);
		\draw [style=edge] (62.center) to (64.center);
		\draw [style=edge, bend left=45, looseness=0.75] (66.center) to (65.center);
		\draw [style=edge, bend right=45, looseness=0.75] (68.center) to (67.center);
		\draw [style=edge, bend right=45, looseness=0.75] (70.center) to (69.center);
		\draw [style=edge, bend left=45, looseness=0.75] (72.center) to (71.center);
		\draw [style=edge] (70.center) to (72.center);
		\draw [style=edge] (66.center) to (68.center);
		\draw [style=edge] (69.center) to (65.center);
		\draw [style=edge] (71.center) to (67.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (5.center) to (25.center);
		\draw [style=rededge, in=-180, out=0] (28.center) to (26.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (29.center) to (31.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (34.center) to (32.center);
		\draw [style=diredge] (74.center) to (75.center);
		\draw [style=diredge] (76.center) to (77.center);
		\draw [style=diredge] (78.center) to (79.center);
		\draw [style=diredge] (80.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cobox-pres-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (7) at (-4.5, 1.25) {};
		\node [style=none] (8) at (-4.5, -1.25) {};
		\node [style=none] (9) at (-1.25, 1.25) {};
		\node [style=none] (10) at (-1.25, -1.25) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (12) at (-3.75, -1) {};
		\node [style=none] (13) at (-1.75, -0.75) {};
		\node [style=none] (14) at (-2, -1) {};
		\node [style=none] (15) at (-4, 0.75) {};
		\node [style=none] (16) at (-3.75, 1) {};
		\node [style=none] (17) at (-1.75, 0.75) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-3.5, -0.5) {$f$};
		\node [style=none] (29) at (0.25, -0.25) {};
		\node [style=none] (30) at (-0.75, -0.25) {};
		\node [style=none] (31) at (-0.75, 0.25) {};
		\node [style=none] (32) at (0.25, 0.25) {};
		\node [style=none] (33) at (0.75, 0) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (0.75, 1) {};
		\node [style=none] (36) at (0.75, -1) {};
		\node [style=none] (37) at (3, 1) {};
		\node [style=none] (38) at (3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1.center) to (2.center);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (9.center) to (10.center);
		\draw [style=edge] (7.center) to (9.center);
		\draw [style=edge] (8.center) to (10.center);
		\draw [style=edge, bend left=45, looseness=0.75] (12.center) to (11.center);
		\draw [style=edge, bend right=45, looseness=0.75] (14.center) to (13.center);
		\draw [style=edge, bend right=45, looseness=0.75] (16.center) to (15.center);
		\draw [style=edge, bend left=45, looseness=0.75] (18.center) to (17.center);
		\draw [style=edge] (16.center) to (18.center);
		\draw [style=edge] (12.center) to (14.center);
		\draw [style=edge] (15.center) to (11.center);
		\draw [style=edge] (17.center) to (13.center);
		\draw [style=diredge] (29.center) to (30.center);
		\draw [style=diredge] (31.center) to (32.center);
		\draw [style=rededge] (33.center) to (34.center);
		\draw [style=loosedash] (35.center) to (36.center);
		\draw [style=loosedash] (37.center) to (38.center);
		\draw [style=edge] (35.center) to (37.center);
		\draw [style=edge] (36.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cobox-products-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redbox] (0) at (-13.5, 0) {$x$};
		\node [style=none] (1) at (-15.25, 0) {};
		\node [style=none] (2) at (-11.75, 0) {};
		\node [style=none] (7) at (-15.25, 2.75) {};
		\node [style=none] (8) at (-15.25, -2.75) {};
		\node [style=none] (9) at (-11.75, 2.75) {};
		\node [style=none] (10) at (-11.75, -2.75) {};
		\node [style=none] (11) at (-14.75, -0.75) {};
		\node [style=none] (12) at (-14.5, -1) {};
		\node [style=none] (13) at (-12.25, -0.75) {};
		\node [style=none] (14) at (-12.5, -1) {};
		\node [style=none] (15) at (-14.75, 0.75) {};
		\node [style=none] (16) at (-14.5, 1) {};
		\node [style=none] (17) at (-12.25, 0.75) {};
		\node [style=none] (18) at (-12.5, 1) {};
		\node [style=none] (19) at (-14.25, -0.5) {$f$};
		\node [style=redbox] (20) at (-13.5, 2) {$y$};
		\node [style=none] (21) at (-15.25, 2) {};
		\node [style=none] (22) at (-11.75, 2) {};
		\node [style=redbox] (23) at (-13.5, -2) {$z$};
		\node [style=none] (24) at (-15.25, -2) {};
		\node [style=none] (25) at (-11.75, -2) {};
		\node [style=none] (26) at (-10.75, 0) {$\coloneq$};
		\node [style=redbox] (27) at (-6.5, 0) {$x$};
		\node [style=none] (28) at (-9.75, 0) {};
		\node [style=none] (29) at (-4.75, 0) {};
		\node [style=none] (30) at (-9.75, 2.75) {};
		\node [style=none] (31) at (-9.75, -2.75) {};
		\node [style=none] (32) at (-4.75, 2.75) {};
		\node [style=none] (33) at (-4.75, -2.75) {};
		\node [style=none] (34) at (-7.75, -0.75) {};
		\node [style=none] (35) at (-7.5, -1) {};
		\node [style=none] (36) at (-5.25, -0.75) {};
		\node [style=none] (37) at (-5.5, -1) {};
		\node [style=none] (38) at (-7.75, 0.75) {};
		\node [style=none] (39) at (-7.5, 1) {};
		\node [style=none] (40) at (-5.25, 0.75) {};
		\node [style=none] (41) at (-5.5, 1) {};
		\node [style=none] (42) at (-7.25, -0.5) {$f$};
		\node [style=redbox] (43) at (-8.75, 2) {$y$};
		\node [style=none] (44) at (-9.75, 2) {};
		\node [style=none] (45) at (-4.75, 2) {};
		\node [style=redbox] (46) at (-8.75, -2) {$z$};
		\node [style=none] (47) at (-9.75, -2) {};
		\node [style=none] (48) at (-4.75, -2) {};
		\node [style=redbox] (49) at (0, 0) {$x$};
		\node [style=none] (50) at (-2.75, 0) {};
		\node [style=none] (51) at (2.75, 0) {};
		\node [style=none] (52) at (-2.75, -2.5) {};
		\node [style=none] (53) at (2.75, -2.5) {};
		\node [style=none] (54) at (-2.75, 2.25) {};
		\node [style=none] (55) at (2.75, 2.25) {};
		\node [style=none] (56) at (-2.75, 2.75) {};
		\node [style=none] (57) at (-2.75, -3) {};
		\node [style=none] (58) at (2.75, 2.75) {};
		\node [style=none] (59) at (2.75, -3) {};
		\node [style=none] (60) at (-1.25, -0.75) {};
		\node [style=none] (61) at (-1, -1) {};
		\node [style=none] (62) at (1.25, -0.75) {};
		\node [style=none] (63) at (1, -1) {};
		\node [style=none] (64) at (-1.25, 0.75) {};
		\node [style=none] (65) at (-1, 1) {};
		\node [style=none] (66) at (1.25, 0.75) {};
		\node [style=none] (67) at (1, 1) {};
		\node [style=none] (68) at (-0.75, -0.5) {$f$};
		\node [style=none] (69) at (-2.25, 1.5) {};
		\node [style=none] (70) at (-2, 1.75) {};
		\node [style=none] (71) at (2.25, 1.5) {};
		\node [style=none] (72) at (2, 1.75) {};
		\node [style=none] (73) at (-2.25, -1.75) {};
		\node [style=none] (74) at (-2, -2) {};
		\node [style=none] (75) at (2.25, -1.75) {};
		\node [style=none] (76) at (2, -2) {};
		\node [style=none] (77) at (-1.75, -1.5) {$g$};
		\node [style=none] (78) at (3.75, 0) {$\coloneq$};
		\node [style=none] (144) at (10.75, 1) {$\coarsen_g$};
		\node [style=none] (145) at (14.75, 1) {$\refine_g$};
		\node [style=none] (146) at (11.75, 1) {$\refine_f$};
		\node [style=none] (147) at (13.75, 1) {$\coarsen_f$};
		\node [style=none] (148) at (14.75, 2.75) {};
		\node [style=none] (149) at (14.75, 2) {};
		\node [style=none] (150) at (14.75, 3.5) {};
		\node [style=none] (151) at (14.75, -2.75) {};
		\node [style=none] (152) at (14.75, -2) {};
		\node [style=none] (153) at (14.75, -3.5) {};
		\node [style=none] (154) at (17.75, 1.5) {};
		\node [style=none] (155) at (17.75, -1.25) {};
		\node [style=none] (156) at (20.75, 0.25) {};
		\node [style=none] (157) at (20.75, -0.75) {};
		\node [style=none] (158) at (17.75, 0.5) {};
		\node [style=none] (159) at (17.75, 2) {};
		\node [style=none] (160) at (17.75, -0.5) {};
		\node [style=none] (161) at (17.75, -2) {};
		\node [style=none] (162) at (20.75, -1.25) {};
		\node [style=none] (163) at (20.75, 0.75) {};
		\node [style=none] (164) at (17.75, 1) {};
		\node [style=none] (165) at (20.75, -0.25) {};
		\node [style=none] (166) at (10.75, 2.75) {};
		\node [style=none] (167) at (10.75, 2) {};
		\node [style=none] (168) at (10.75, 3.5) {};
		\node [style=none] (169) at (10.75, -2.75) {};
		\node [style=none] (170) at (10.75, -2) {};
		\node [style=none] (171) at (10.75, -3.5) {};
		\node [style=none] (172) at (7.75, 1.5) {};
		\node [style=none] (173) at (7.75, -1.25) {};
		\node [style=none] (174) at (4.75, 0.25) {};
		\node [style=none] (175) at (4.75, -0.75) {};
		\node [style=none] (176) at (7.75, 0.5) {};
		\node [style=none] (177) at (7.75, 2) {};
		\node [style=none] (178) at (7.75, -0.5) {};
		\node [style=none] (179) at (7.75, -2) {};
		\node [style=none] (180) at (4.75, -1.25) {};
		\node [style=none] (181) at (4.75, 0.75) {};
		\node [style=none] (182) at (7.75, 1) {};
		\node [style=none] (183) at (4.75, -0.25) {};
		\node [style=none] (184) at (10.75, 0.5) {};
		\node [style=none] (185) at (10.75, -1) {};
		\node [style=none] (186) at (14.75, 0.5) {};
		\node [style=none] (187) at (14.75, -1) {};
		\node [style=none] (188) at (10.75, -0.25) {};
		\node [style=none] (189) at (14.75, -0.25) {};
		\node [style=redbox] (190) at (12.75, -0.25) {$x$};
		\node [style=none] (191) at (11.75, 0.5) {};
		\node [style=none] (192) at (11.75, -1) {};
		\node [style=none] (193) at (13.75, 0.5) {};
		\node [style=none] (194) at (13.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (24.center) to (23);
		\draw [style=rededge] (23) to (25.center);
		\draw [style=rededge] (21.center) to (20);
		\draw [style=rededge] (20) to (22.center);
		\draw [style=rededge] (1.center) to (0);
		\draw [style=rededge] (0) to (2.center);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (9.center) to (10.center);
		\draw [style=edge] (7.center) to (9.center);
		\draw [style=edge] (8.center) to (10.center);
		\draw [style=edge, bend left=45, looseness=0.75] (12.center) to (11.center);
		\draw [style=edge, bend right=45, looseness=0.75] (14.center) to (13.center);
		\draw [style=edge, bend right=45, looseness=0.75] (16.center) to (15.center);
		\draw [style=edge, bend left=45, looseness=0.75] (18.center) to (17.center);
		\draw [style=edge] (16.center) to (18.center);
		\draw [style=edge] (12.center) to (14.center);
		\draw [style=edge] (15.center) to (11.center);
		\draw [style=edge] (17.center) to (13.center);
		\draw [style=rededge] (47.center) to (46);
		\draw [style=rededge] (46) to (48.center);
		\draw [style=rededge] (44.center) to (43);
		\draw [style=rededge] (43) to (45.center);
		\draw [style=rededge] (28.center) to (27);
		\draw [style=rededge] (27) to (29.center);
		\draw [style=loosedash] (30.center) to (31.center);
		\draw [style=loosedash] (32.center) to (33.center);
		\draw [style=edge] (30.center) to (32.center);
		\draw [style=edge] (31.center) to (33.center);
		\draw [style=edge, bend left=45, looseness=0.75] (35.center) to (34.center);
		\draw [style=edge, bend right=45, looseness=0.75] (37.center) to (36.center);
		\draw [style=edge, bend right=45, looseness=0.75] (39.center) to (38.center);
		\draw [style=edge, bend left=45, looseness=0.75] (41.center) to (40.center);
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (35.center) to (37.center);
		\draw [style=edge] (38.center) to (34.center);
		\draw [style=edge] (40.center) to (36.center);
		\draw [style=rededge] (52.center) to (53.center);
		\draw [style=rededge] (50.center) to (49);
		\draw [style=rededge] (49) to (51.center);
		\draw [style=rededge] (54.center) to (55.center);
		\draw [style=loosedash] (56.center) to (57.center);
		\draw [style=loosedash] (58.center) to (59.center);
		\draw [style=edge] (56.center) to (58.center);
		\draw [style=edge] (57.center) to (59.center);
		\draw [style=edge, bend left=45, looseness=0.75] (61.center) to (60.center);
		\draw [style=edge, bend right=45, looseness=0.75] (63.center) to (62.center);
		\draw [style=edge, bend right=45, looseness=0.75] (65.center) to (64.center);
		\draw [style=edge, bend left=45, looseness=0.75] (67.center) to (66.center);
		\draw [style=edge] (65.center) to (67.center);
		\draw [style=edge] (61.center) to (63.center);
		\draw [style=edge] (64.center) to (60.center);
		\draw [style=edge] (66.center) to (62.center);
		\draw [style=gray dashed, bend left=45] (69.center) to (70.center);
		\draw [style=gray dashed, bend right=45] (71.center) to (72.center);
		\draw [style=gray dashed] (70.center) to (72.center);
		\draw [style=gray dashed, bend right=45] (73.center) to (74.center);
		\draw [style=gray dashed] (69.center) to (73.center);
		\draw [style=gray dashed, bend left=45] (75.center) to (76.center);
		\draw [style=gray dashed] (71.center) to (75.center);
		\draw [style=gray dashed] (74.center) to (76.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (154.center) to (156.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (155.center) to (157.center);
		\draw [style=edge, bend left=90, looseness=2.25] (158.center) to (160.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (159.center) to (163.center);
		\draw [style=edge, in=180, out=0] (161.center) to (162.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (150.center) to (159.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (151.center) to (155.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (152.center) to (160.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (153.center) to (161.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (148.center) to (154.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (164.center) to (165.center);
		\draw [style=loosedash] (163.center) to (162.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (172.center) to (174.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (173.center) to (175.center);
		\draw [style=edge, bend right=90, looseness=2.25] (176.center) to (178.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (177.center) to (181.center);
		\draw [style=edge, in=0, out=180] (179.center) to (180.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (168.center) to (177.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (169.center) to (173.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (170.center) to (178.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (171.center) to (179.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (166.center) to (172.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (182.center) to (183.center);
		\draw [style=loosedash] (181.center) to (180.center);
		\draw [style=rededge] (188.center) to (190);
		\draw [style=rededge] (190) to (189.center);
		\draw [style=edge] (185.center) to (187.center);
		\draw [style=edge] (186.center) to (184.center);
		\draw [style=edge] (168.center) to (150.center);
		\draw [style=edge] (167.center) to (149.center);
		\draw [style=edge] (170.center) to (152.center);
		\draw [style=edge] (171.center) to (153.center);
		\draw [style=rededge] (166.center) to (148.center);
		\draw [style=rededge] (169.center) to (151.center);
		\draw [style=edge, bend left=90, looseness=2.00] (149.center) to (186.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (187.center) to (158.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (189.center) to (164.center);
		\draw [style=edge, bend right=90, looseness=2.00] (167.center) to (184.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (185.center) to (176.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (188.center) to (182.center);
		\draw [style=edge] (184.center) to (185.center);
		\draw [style=edge] (186.center) to (187.center);
		\draw [style=edge] (191.center) to (192.center);
		\draw [style=edge] (193.center) to (194.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cofork-nolabel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=vertex] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (7);
		\draw [style=wire, in=0, out=90] (7) to (2.center);
		\draw [style=wire, in=0, out=-90] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cofork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.5, 0) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (2, 0) {$n$};
		\node [style=none] (5) at (-2, 0.75) {$n$};
		\node [style=none] (6) at (-2, -0.75) {$n$};
		\node [style=vertex] (7) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (1.center) to (7);
		\draw [style=wire, in=0, out=90] (7) to (2.center);
		\draw [style=wire, in=0, out=-90] (7) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/comon-extend.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (1) at (-16, 0) {$\coloneqq$};
		\node [style=none] (2) at (-15, -0.5) {};
		\node [style=none] (3) at (-15, 0.5) {};
		\node [style=none] (4) at (-14, 0.5) {};
		\node [style=none] (5) at (-14, -0.5) {};
		\node [style=bdytextbox] (6) at (-17.25, 0) {$d_{\varepsilon}$};
		\node [style=bdytextbox] (7) at (-8.75, 0) {$d_{wa}$};
		\node [style=textbox] (8) at (-4.5, 0) {$\coloneqq$};
		\node [style=none] (9) at (-10.25, 0.5) {};
		\node [style=none] (10) at (-10.25, -0.5) {};
		\node [style=textbox] (13) at (-10.75, 0.5) {$w$};
		\node [style=textbox] (14) at (-10.75, -0.5) {$a$};
		\node [style=none] (19) at (-6.5, 1.5) {};
		\node [style=none] (20) at (-6.5, 0.75) {};
		\node [style=none] (21) at (-6.5, -1.5) {};
		\node [style=none] (22) at (-6.5, -0.75) {};
		\node [style=textbox] (23) at (-6, 1.5) {$w$};
		\node [style=textbox] (24) at (-6, 0.75) {$a$};
		\node [style=textbox] (25) at (-6, -0.75) {$w$};
		\node [style=textbox] (26) at (-6, -1.5) {$a$};
		\node [style=none] (28) at (-2.75, 0.75) {};
		\node [style=none] (29) at (-2.75, -0.75) {};
		\node [style=textbox] (32) at (-3.25, 0.75) {$w$};
		\node [style=textbox] (33) at (-3.25, -0.75) {$a$};
		\node [style=none] (36) at (0.75, 1.5) {};
		\node [style=none] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (0.75, -1.5) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=textbox] (40) at (1.25, 1.5) {$w$};
		\node [style=textbox] (41) at (1.25, 0.5) {$a$};
		\node [style=textbox] (42) at (1.25, -0.5) {$w$};
		\node [style=textbox] (43) at (1.25, -1.5) {$a$};
		\node [style=bdytextbox] (44) at (-1.25, 0.75) {$d_w$};
		\node [style=node] (45) at (-1.25, -0.75) {};
		\node [style=textbox] (46) at (6, 0) {$\coloneqq$};
		\node [style=none] (47) at (7, -0.5) {};
		\node [style=none] (48) at (7, 0.5) {};
		\node [style=none] (49) at (8, 0.5) {};
		\node [style=none] (50) at (8, -0.5) {};
		\node [style=bdytextbox] (51) at (4.75, 0) {$e_{\varepsilon}$};
		\node [style=bdytextbox] (52) at (13.75, 0) {$e_{wa}$};
		\node [style=none] (53) at (11.75, -0.25) {};
		\node [style=textbox] (54) at (15.5, 0) {$\coloneqq$};
		\node [style=bdytextbox] (55) at (19, 0.5) {$e_w$};
		\node [style=none] (56) at (17, 0.5) {};
		\node [style=none] (57) at (13.75, 0.25) {};
		\node [style=none] (58) at (13.75, -0.25) {};
		\node [style=none] (59) at (11.75, 0.25) {};
		\node [style=textbox] (60) at (11.25, 0.25) {$w$};
		\node [style=textbox] (61) at (11.25, -0.25) {$a$};
		\node [style=textbox] (62) at (16.5, 0.5) {$w$};
		\node [style=textbox] (63) at (16.5, -0.5) {$a$};
		\node [style=none] (65) at (17, -0.5) {};
		\node [style=node] (66) at (19, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-180, out=-60, looseness=0.75] (44) to (39.center);
		\draw [style=edge] (28.center) to (44);
		\draw [style=edge, in=180, out=60, looseness=0.50] (44) to (36.center);
		\draw [style=edge, in=180, out=60, looseness=0.75] (45) to (37.center);
		\draw [style=edge] (29.center) to (45);
		\draw [style=edge, in=180, out=-60, looseness=0.75] (45) to (38.center);
		\draw [style=edge] (56.center) to (55);
		\draw [style=edge] (59.center) to (57.center);
		\draw [style=edge] (53.center) to (58.center);
		\draw [style=edge] (65.center) to (66);
		\draw [style=loosedash] (3.center) to (4.center);
		\draw [style=loosedash] (4.center) to (5.center);
		\draw [style=loosedash] (5.center) to (2.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=loosedash] (48.center) to (49.center);
		\draw [style=loosedash] (49.center) to (50.center);
		\draw [style=loosedash] (50.center) to (47.center);
		\draw [style=loosedash] (47.center) to (48.center);
		\draw [style=edge, in=180, out=-45, looseness=0.75] (7) to (22.center);
		\draw [style=edge, in=165, out=0, looseness=1.50] (9.center) to (7);
		\draw [style=edge, in=195, out=0, looseness=1.50] (10.center) to (7);
		\draw [style=edge, in=-180, out=60] (7) to (19.center);
		\draw [style=edge, in=-180, out=45, looseness=0.75] (7) to (20.center);
		\draw [style=edge, in=180, out=-60] (7) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/comon-nat-eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.75, 1) {};
		\node [style=none] (2) at (-7.75, -1) {};
		\node [style=bdytextbox] (3) at (-9.75, 0) {$d_w$};
		\node [style=bdytextbox] (4) at (-12, 0) {$s$};
		\node [style=none] (5) at (-13.25, 0) {};
		\node [style=textbox] (6) at (-13.75, 0) {$v$};
		\node [style=textbox] (7) at (-7.25, 1) {$w$};
		\node [style=textbox] (8) at (-7.25, -1) {$w$};
		\node [style=textbox] (9) at (-6.25, 0) {$=$};
		\node [style=bdytextbox] (12) at (-3.5, 0) {$d_v$};
		\node [style=none] (14) at (-4.75, 0) {};
		\node [style=textbox] (15) at (-5.25, 0) {$v$};
		\node [style=textbox] (16) at (1.25, 1) {$w$};
		\node [style=textbox] (17) at (1.25, -1) {$w$};
		\node [style=bdytextbox] (19) at (-1.25, 1) {$s$};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=bdytextbox] (22) at (-1.25, -1) {$s$};
		\node [style=none] (24) at (0.75, -1) {};
		\node [style=bdytextbox] (25) at (7.75, 0) {$e_w$};
		\node [style=bdytextbox] (27) at (5.5, 0) {$s$};
		\node [style=none] (28) at (4.25, 0) {};
		\node [style=textbox] (29) at (9.25, 0) {$=$};
		\node [style=bdytextbox] (30) at (12, 0) {$e_v$};
		\node [style=none] (31) at (10.75, 0) {};
		\node [style=textbox] (32) at (10.25, 0) {$v$};
		\node [style=textbox] (33) at (3.75, 0) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=180, out=-60] (3) to (2.center);
		\draw [style=edge, in=180, out=60] (3) to (1.center);
		\draw [style=edge] (5.center) to (4);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (19) to (21.center);
		\draw [style=edge] (22) to (24.center);
		\draw [style=edge] (14.center) to (12);
		\draw [style=edge] (28.center) to (27);
		\draw [style=edge] (27) to (25);
		\draw [style=edge] (31.center) to (30);
		\draw [style=edge, in=-180, out=60] (12) to (19);
		\draw [style=edge, in=180, out=-60] (12) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/comonoid-comultiplication-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=120, out=0] (1.center) to (0);
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge, in=-120, out=0] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/comonoid-comultiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=60, out=-180] (1.center) to (0);
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge, in=300, out=180] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/comonoid-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 1) {};
		\node [style=none] (1) at (-7.25, -0.5) {};
		\node [style=textbox] (2) at (-6.25, 0) {$=$};
		\node [style=none] (3) at (-9.25, 0.25) {};
		\node [style=none] (4) at (-9.25, -1.25) {};
		\node [style=none] (5) at (-11.75, -0.5) {};
		\node [style=none] (6) at (-7.25, -1.25) {};
		\node [style=none] (7) at (3.75, -0.75) {};
		\node [style=none] (8) at (1.25, 0) {};
		\node [style=none] (9) at (12.75, 0.75) {};
		\node [style=none] (10) at (10.25, 0) {};
		\node [style=textbox] (11) at (4.75, 0) {$=$};
		\node [style=none] (12) at (5.75, 0) {};
		\node [style=none] (13) at (8.25, 0) {};
		\node [style=textbox] (14) at (9.25, 0) {$=$};
		\node [style=none] (15) at (-0.75, -1.25) {};
		\node [style=none] (16) at (-0.75, 0.25) {};
		\node [style=none] (17) at (-2.75, -0.5) {};
		\node [style=none] (18) at (-2.75, 1) {};
		\node [style=none] (19) at (-5.25, 0.25) {};
		\node [style=none] (20) at (-0.75, 1) {};
		\node [style=node] (21) at (-10.5, -0.5) {};
		\node [style=node] (22) at (-8.5, 0.25) {};
		\node [style=node] (23) at (-4, 0.25) {};
		\node [style=node] (24) at (-2, -0.5) {};
		\node [style=node] (25) at (2.5, 0) {};
		\node [style=node] (26) at (3.75, 0.75) {};
		\node [style=node] (27) at (11.5, 0) {};
		\node [style=node] (28) at (12.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6.center) to (4.center);
		\draw [style=edge] (12.center) to (13.center);
		\draw [style=edge] (20.center) to (18.center);
		\draw [style=edge, in=60, out=180] (0.center) to (22);
		\draw [style=edge, in=-60, out=180] (1.center) to (22);
		\draw [style=edge, in=60, out=180] (3.center) to (21);
		\draw [style=edge] (21) to (5.center);
		\draw [style=edge, in=-60, out=180] (4.center) to (21);
		\draw [style=edge] (22) to (3.center);
		\draw [style=edge] (25) to (8.center);
		\draw [style=edge, in=-60, out=180] (7.center) to (25);
		\draw [style=edge, in=60, out=180] (26) to (25);
		\draw [style=edge] (27) to (10.center);
		\draw [style=edge, in=60, out=180] (9.center) to (27);
		\draw [style=edge, in=-60, out=180] (15.center) to (24);
		\draw [style=edge, in=60, out=180] (16.center) to (24);
		\draw [style=edge, in=-60, out=180] (17.center) to (23);
		\draw [style=edge] (23) to (19.center);
		\draw [style=edge, in=60, out=180] (18.center) to (23);
		\draw [style=edge] (24) to (17.center);
		\draw [style=edge, in=-60, out=180] (28) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/comonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-1, 0.75) {};
		\node [style=none] (51) at (-1, -0.75) {};
		\node [style=none] (52) at (-3.5, 0) {};
		\node [style=none] (54) at (1, 0) {};
		\node [style=node] (84) at (-2.25, 0) {};
		\node [style=node] (85) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=60, out=180] (50.center) to (84);
		\draw [style=edge] (84) to (52.center);
		\draw [style=edge, in=-60, out=180] (51.center) to (84);
		\draw [style=edge] (85) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/composable-pairs-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3, 0) {$a$};
		\node [style=objectbox] (1) at (3, 0) {$c$};
		\node [style=objectbox] (2) at (0, 2) {$b$};
		\node [style=objectbox] (3) at (0, -2) {$b'$};
		\node [style=none] (4) at (-2, 1.5) {$F$};
		\node [style=none] (5) at (2, 1.5) {$G$};
		\node [style=none] (6) at (-2, -1.5) {$F'$};
		\node [style=none] (7) at (2, -1.5) {$G'$};
		\node [style=none] (8) at (0.5, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (2) to (1);
		\draw [style=morphism] (0) to (3);
		\draw [style=morphism] (3) to (1);
		\draw [style=morphism] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/const-id-terms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=textbox] (2) at (0, 0) {$\coloneq$};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (5, 0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (5, -0.75) {};
		\node [style=textbox] (7) at (3, 0) {\rotatebox{90}{$\cdots$}};
		\node [style=textbox] (8) at (-3, 0.5) {$w$};
		\node [style=textbox] (9) at (5.75, 0.75) {$a_1$};
		\node [style=textbox] (10) at (5.75, -0.75) {$a_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (1.center);
		\draw [style=edge] (3.center) to (4.center);
		\draw [style=edge] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/copants-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style=none] (2) at (1.5, 1.5) {};
		\node [style=rednode] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 2.25) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (1.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (0.center) to (3);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (3) to (2.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (3) to (1.center);
		\draw [style=edge, bend right=90, looseness=2.00] (4.center) to (6.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (9.center) to (5.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (8.center) to (7.center);
		\draw [style=loosedash] (9.center) to (8.center);
		\draw [style=loosedash] (5.center) to (4.center);
		\draw [style=loosedash] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/copants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (1.5, -1.5) {};
		\node [style=none] (2) at (-1.5, 0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, 2.25) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (1.5, -2.25) {};
		\node [style=none] (8) at (-1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=0, out=180, looseness=1.25] (0.center) to (2.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (1.center) to (3.center);
		\draw [style=edge, bend right=90, looseness=2.00] (4.center) to (6.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (5.center) to (9.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (7.center) to (8.center);
		\draw [style=loosedash] (5.center) to (4.center);
		\draw [style=loosedash] (9.center) to (8.center);
		\draw [style=loosedash] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/copara-eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, 2.5) {};
		\node [style=none] (1) at (-16.25, 2) {};
		\node [style=bdytextbox] (2) at (-16.25, 2.25) {$f$};
		\node [style=none] (3) at (-17.5, 2.25) {};
		\node [style=none] (4) at (-15, 2) {};
		\node [style=none] (8) at (-15, 2.5) {};
		\node [style=none] (9) at (-9.25, 2.25) {$\Rightarrow$};
		\node [style=none] (10) at (-12.25, 2.5) {};
		\node [style=none] (11) at (-12.25, 2) {};
		\node [style=none] (13) at (-13.5, 2.25) {};
		\node [style=none] (14) at (-11, 2) {};
		\node [style=none] (18) at (-11, 2.5) {};
		\node [style=none] (19) at (-14.25, 2.5) {$\Eeq$};
		\node [style=none] (20) at (-5.5, 2.5) {};
		\node [style=none] (21) at (-5.5, 2) {};
		\node [style=bdytextbox] (22) at (-5.5, 2.25) {$f$};
		\node [style=none] (23) at (-7.5, 2.25) {};
		\node [style=none] (24) at (-3.5, 2) {};
		\node [style=none] (26) at (-4.25, 3.5) {};
		\node [style=none] (27) at (-6.75, 3.5) {};
		\node [style=none] (28) at (-6.75, 1) {};
		\node [style=none] (29) at (-4.25, 1) {};
		\node [style=none] (30) at (-2.75, 2.25) {$=$};
		\node [style=none] (31) at (0, 2.5) {};
		\node [style=none] (32) at (0, 2) {};
		\node [style=bdytextbox] (33) at (0, 2.25) {$\mathrlap{\phantom f}g$};
		\node [style=none] (34) at (-2, 2.25) {};
		\node [style=none] (35) at (2, 2) {};
		\node [style=none] (37) at (1.25, 3.5) {};
		\node [style=none] (38) at (-1.25, 3.5) {};
		\node [style=none] (39) at (-1.25, 1) {};
		\node [style=none] (40) at (1.25, 1) {};
		\node [style=none] (42) at (-21.5, -2) {};
		\node [style=none] (45) at (-17.5, -2) {};
		\node [style=none] (47) at (-18.25, -0.25) {};
		\node [style=none] (48) at (-20.75, -0.25) {};
		\node [style=none] (49) at (-20.75, -2.75) {};
		\node [style=none] (50) at (-18.25, -2.75) {};
		\node [style=none] (51) at (-17.5, -1.25) {$\varepsilon$};
		\node [style=none] (52) at (-16.75, -1.5) {$=$};
		\node [style=none] (53) at (-16, -2) {};
		\node [style=none] (54) at (-12.5, -2) {};
		\node [style=none] (55) at (-8.5, -1.75) {};
		\node [style=none] (56) at (-8.5, -2.25) {};
		\node [style=none] (58) at (-10.5, -2) {};
		\node [style=none] (61) at (-7.25, -0.75) {};
		\node [style=none] (62) at (-9.75, -0.75) {};
		\node [style=none] (63) at (-9.75, -3.25) {};
		\node [style=none] (64) at (-7.25, -3.25) {};
		\node [style=none] (65) at (-1.75, -2.25) {$=$};
		\node [style=none] (66) at (-4.5, -2) {};
		\node [style=none] (67) at (-4.5, -2.5) {};
		\node [style=bdytextbox] (68) at (-4.5, -2.25) {$\mathrlap{\phantom f}g$};
		\node [style=none] (70) at (-2.5, -2.5) {};
		\node [style=none] (72) at (-3.25, -1) {};
		\node [style=none] (73) at (-5.75, -1) {};
		\node [style=none] (74) at (-5.75, -3.5) {};
		\node [style=none] (75) at (-3.25, -3.5) {};
		\node [style=none] (76) at (-6.75, -1.75) {$X$};
		\node [style=none] (77) at (-2.75, -2) {$V$};
		\node [style=none] (78) at (1, -2) {};
		\node [style=none] (79) at (1, -2.5) {};
		\node [style=none] (81) at (-1, -2.25) {};
		\node [style=none] (83) at (3.75, -1) {};
		\node [style=none] (84) at (-0.25, -1) {};
		\node [style=none] (85) at (-0.25, -3.25) {};
		\node [style=none] (86) at (3.75, -3.25) {};
		\node [style=none] (87) at (2.5, -2.25) {};
		\node [style=none] (88) at (2.5, -2.75) {};
		\node [style=bdytextbox] (89) at (2.5, -2.5) {$\mathrlap{\phantom f}g$};
		\node [style=none] (91) at (4.5, -2.75) {};
		\node [style=none] (97) at (4.25, -1.5) {$X$};
		\node [style=none] (98) at (4.25, -2.25) {$V$};
		\node [style=none] (101) at (8.5, 2) {};
		\node [style=none] (102) at (8.5, 1.5) {};
		\node [style=none] (104) at (6.5, 1.75) {};
		\node [style=none] (105) at (10.5, 1.5) {};
		\node [style=none] (107) at (9.75, 3) {};
		\node [style=none] (108) at (7.25, 3) {};
		\node [style=none] (109) at (7.25, 0.5) {};
		\node [style=none] (110) at (9.75, 0.5) {};
		\node [style=none] (111) at (8.5, -1.5) {};
		\node [style=none] (112) at (8.5, -2) {};
		\node [style=none] (114) at (6.5, -1.75) {};
		\node [style=none] (115) at (10.5, -2) {};
		\node [style=none] (117) at (9.75, -0.5) {};
		\node [style=none] (118) at (7.25, -0.5) {};
		\node [style=none] (119) at (7.25, -3) {};
		\node [style=none] (120) at (9.75, -3) {};
		\node [style=none] (121) at (11.25, 0) {$=$};
		\node [style=none] (122) at (10.25, 2) {$X$};
		\node [style=none] (123) at (10.25, -1.5) {$V$};
		\node [style=none] (124) at (14, 1.25) {};
		\node [style=none] (125) at (14, 0.75) {};
		\node [style=bdytextbox] (126) at (14, 1) {$f$};
		\node [style=none] (127) at (12, 1) {};
		\node [style=none] (130) at (17, 2) {};
		\node [style=none] (131) at (12.75, 2) {};
		\node [style=none] (132) at (12.75, -2.25) {};
		\node [style=none] (133) at (17, -2.25) {};
		\node [style=none] (134) at (14, -1.25) {};
		\node [style=none] (135) at (14, -1.75) {};
		\node [style=none] (137) at (12, -1.5) {};
		\node [style=none] (138) at (17.75, -1.75) {};
		\node [style=none] (144) at (17.5, 1.25) {$X$};
		\node [style=none] (145) at (17.5, 0.5) {$V$};
		\node [style=none] (147) at (17.75, -1) {};
		\node [style=bdytextbox] (12) at (-12.25, 2.25) {$\mathrlap{\phantom f}g$};
		\node [style=swnode] (148) at (-4.25, 2.5) {};
		\node [style=swnode] (149) at (1.25, 2.5) {};
		\node [style=swnode] (150) at (-18.25, -1.25) {};
		\node [style=swnode] (151) at (-7.25, -1.75) {};
		\node [style=swnode] (152) at (-3.25, -2) {};
		\node [style=swnode] (153) at (3.75, -1.5) {};
		\node [style=swnode] (154) at (3.75, -2.25) {};
		\node [style=bdytextbox] (57) at (-8.5, -2) {$f$};
		\node [style=bdytextbox] (80) at (1, -2.25) {$f$};
		\node [style=swnode] (155) at (9.75, 2) {};
		\node [style=swnode] (156) at (9.75, -1.5) {};
		\node [style=swnode] (157) at (17, 1.25) {};
		\node [style=swnode] (158) at (17, 0.5) {};
		\node [style=bdytextbox] (103) at (8.5, 1.75) {$f$};
		\node [style=bdytextbox] (113) at (8.5, -1.75) {$\mathrlap{\phantom f}g$};
		\node [style=bdytextbox] (136) at (14, -1.5) {$\mathrlap{\phantom f}g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (2);
		\draw [style=edge] (1.center) to (4.center);
		\draw [style=edge] (0.center) to (8.center);
		\draw [style=edge] (13.center) to (12);
		\draw [style=edge] (11.center) to (14.center);
		\draw [style=edge] (10.center) to (18.center);
		\draw [style=edge] (23.center) to (22);
		\draw [style=edge] (21.center) to (24.center);
		\draw [style=edge] (27.center) to (26.center);
		\draw [style=edge] (26.center) to (29.center);
		\draw [style=edge] (29.center) to (28.center);
		\draw [style=edge] (28.center) to (27.center);
		\draw [style=edge] (34.center) to (33);
		\draw [style=edge] (32.center) to (35.center);
		\draw [style=edge] (38.center) to (37.center);
		\draw [style=edge] (37.center) to (40.center);
		\draw [style=edge] (40.center) to (39.center);
		\draw [style=edge] (39.center) to (38.center);
		\draw [style=edge] (42.center) to (45.center);
		\draw [style=edge] (48.center) to (47.center);
		\draw [style=edge] (47.center) to (50.center);
		\draw [style=edge] (50.center) to (49.center);
		\draw [style=edge] (49.center) to (48.center);
		\draw [style=edge] (53.center) to (54.center);
		\draw [style=edge] (58.center) to (57);
		\draw [style=edge] (62.center) to (61.center);
		\draw [style=edge] (61.center) to (64.center);
		\draw [style=edge] (64.center) to (63.center);
		\draw [style=edge] (63.center) to (62.center);
		\draw [style=edge] (67.center) to (70.center);
		\draw [style=edge] (73.center) to (72.center);
		\draw [style=edge] (72.center) to (75.center);
		\draw [style=edge] (75.center) to (74.center);
		\draw [style=edge] (74.center) to (73.center);
		\draw [style=edge] (81.center) to (80);
		\draw [style=edge] (84.center) to (83.center);
		\draw [style=edge] (83.center) to (86.center);
		\draw [style=edge] (86.center) to (85.center);
		\draw [style=edge] (85.center) to (84.center);
		\draw [style=edge] (88.center) to (91.center);
		\draw [style=edge] (56.center) to (68);
		\draw [style=edge] (79.center) to (89);
		\draw [style=edge] (104.center) to (103);
		\draw [style=edge] (102.center) to (105.center);
		\draw [style=edge] (108.center) to (107.center);
		\draw [style=edge] (107.center) to (110.center);
		\draw [style=edge] (110.center) to (109.center);
		\draw [style=edge] (109.center) to (108.center);
		\draw [style=edge] (114.center) to (113);
		\draw [style=edge] (112.center) to (115.center);
		\draw [style=edge] (118.center) to (117.center);
		\draw [style=edge] (117.center) to (120.center);
		\draw [style=edge] (120.center) to (119.center);
		\draw [style=edge] (119.center) to (118.center);
		\draw [style=edge] (127.center) to (126);
		\draw [style=edge] (131.center) to (130.center);
		\draw [style=edge] (130.center) to (133.center);
		\draw [style=edge] (133.center) to (132.center);
		\draw [style=edge] (132.center) to (131.center);
		\draw [style=edge] (137.center) to (136);
		\draw [style=edge] (135.center) to (138.center);
		\draw [style=edge, in=180, out=0, looseness=1.50] (125.center) to (147.center);
		\draw [style=edge] (20.center) to (148);
		\draw [style=edge] (31.center) to (149);
		\draw [style=edge] (55.center) to (151);
		\draw [style=edge] (66.center) to (152);
		\draw [style=edge] (87.center) to (154);
		\draw [style=edge, in=-180, out=0] (78.center) to (153);
		\draw [style=edge] (101.center) to (155);
		\draw [style=edge] (111.center) to (156);
		\draw [style=edge] (124.center) to (157);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (134.center) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/copara-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-6.25, 0.25) {};
		\node [style=none] (5) at (-6.25, -0.25) {};
		\node [style=bdytextbox] (0) at (-6.25, 0) {$f$};
		\node [style=none] (1) at (-8.25, 0) {};
		\node [style=none] (3) at (-4.25, -0.25) {};
		\node [style=none] (7) at (-5, 1.25) {};
		\node [style=none] (8) at (-7.5, 1.25) {};
		\node [style=none] (9) at (-7.5, -1.25) {};
		\node [style=none] (10) at (-5, -1.25) {};
		\node [style=none] (11) at (-8.75, 0) {$Z$};
		\node [style=none] (12) at (-4.5, 0.25) {$X$};
		\node [style=none] (13) at (-3.75, -0.25) {$Y$};
		\node [style=none] (14) at (-2.25, 0) {$:  (Z,Y)$};
		\node [style=none] (30) at (4.5, 0.25) {};
		\node [style=none] (31) at (4.5, -0.25) {};
		\node [style=bdytextbox] (32) at (4.5, 0) {$f$};
		\node [style=none] (33) at (3.25, 0) {};
		\node [style=none] (34) at (5.75, -0.25) {};
		\node [style=none] (36) at (2.75, 0) {$Z$};
		\node [style=none] (37) at (6.25, 0.25) {$X$};
		\node [style=none] (38) at (6.25, -0.25) {$Y$};
		\node [style=none] (39) at (5.75, 0.25) {};
		\node [style=textnode] (40) at (1, 0) {for each};
		\node [style=none] (41) at (8.25, 0) {$\in\Term_{C,\Sigma}$};
		\node [style=swnode] (42) at (-5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (0);
		\draw [style=edge] (5.center) to (3.center);
		\draw [style=edge] (8.center) to (7.center);
		\draw [style=edge] (7.center) to (10.center);
		\draw [style=edge] (10.center) to (9.center);
		\draw [style=edge] (9.center) to (8.center);
		\draw [style=edge] (33.center) to (32);
		\draw [style=edge] (31.center) to (34.center);
		\draw [style=edge] (30.center) to (39.center);
		\draw [style=edge] (4.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/copara-shorthand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, 0.25) {};
		\node [style=none] (1) at (-7.5, -0.25) {};
		\node [style=bdytextbox] (2) at (-7.5, 0) {$f$};
		\node [style=none] (3) at (-9.5, 0) {};
		\node [style=none] (4) at (-5.5, -0.25) {};
		\node [style=none] (6) at (-6.25, 1.25) {};
		\node [style=none] (7) at (-8.75, 1.25) {};
		\node [style=none] (8) at (-8.75, -1.25) {};
		\node [style=none] (9) at (-6.25, -1.25) {};
		\node [style=none] (10) at (-4.5, 0) {$\eqcolon$};
		\node [style=none] (11) at (-5.75, 0.25) {$\varepsilon$};
		\node [style=bdytextbox] (12) at (-2.25, 0) {$f$};
		\node [style=none] (13) at (-3.5, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (5.25, -0.75) {};
		\node [style=none] (21) at (4.5, 1.25) {};
		\node [style=none] (22) at (1.75, 1.25) {};
		\node [style=none] (23) at (1.75, -1.25) {};
		\node [style=none] (24) at (4.5, -1.25) {};
		\node [style=none] (25) at (6.75, 0) {$\coloneq$};
		\node [style=none] (26) at (5, 0.75) {$X$};
		\node [style=none] (29) at (5.75, 0) {$V$};
		\node [style=none] (30) at (3, 0.25) {};
		\node [style=none] (33) at (5.25, 0) {};
		\node [style=none] (34) at (9.75, -0.25) {};
		\node [style=none] (36) at (7.75, 0) {};
		\node [style=none] (37) at (12, -0.75) {};
		\node [style=none] (39) at (11.25, 1.25) {};
		\node [style=none] (40) at (8.5, 1.25) {};
		\node [style=none] (41) at (8.5, -1.25) {};
		\node [style=none] (42) at (11.25, -1.25) {};
		\node [style=none] (43) at (11.75, 0.75) {$X$};
		\node [style=none] (45) at (12.5, 0) {$V$};
		\node [style=none] (46) at (9.75, 0.25) {};
		\node [style=none] (47) at (12, 0) {};
		\node [style=swnode] (48) at (-6.25, 0.25) {};
		\node [style=swnode] (49) at (4.5, 0.75) {};
		\node [style=swnode] (50) at (4.5, 0) {};
		\node [style=swnode] (51) at (11.25, 0.75) {};
		\node [style=bdytextbox] (17) at (3, 0) {$f$};
		\node [style=bdytextbox] (35) at (9.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (2);
		\draw [style=edge] (1.center) to (4.center);
		\draw [style=edge] (7.center) to (6.center);
		\draw [style=edge] (6.center) to (9.center);
		\draw [style=edge] (9.center) to (8.center);
		\draw [style=edge] (8.center) to (7.center);
		\draw [style=edge] (13.center) to (12);
		\draw [style=edge] (12) to (14.center);
		\draw [style=edge] (18.center) to (17);
		\draw [style=edge, in=180, out=0, looseness=0.75] (16.center) to (19.center);
		\draw [style=edge] (22.center) to (21.center);
		\draw [style=edge] (21.center) to (24.center);
		\draw [style=edge] (24.center) to (23.center);
		\draw [style=edge] (23.center) to (22.center);
		\draw [style=edge] (36.center) to (35);
		\draw [style=edge, in=180, out=0, looseness=0.75] (34.center) to (37.center);
		\draw [style=edge] (40.center) to (39.center);
		\draw [style=edge] (39.center) to (42.center);
		\draw [style=edge] (42.center) to (41.center);
		\draw [style=edge] (41.center) to (40.center);
		\draw [style=edge] (35) to (47.center);
		\draw [style=edge] (0.center) to (48);
		\draw [style=edge] (17) to (50);
		\draw [style=edge] (50) to (33.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (30.center) to (49);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (46.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cowindow-box-equality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 1) {};
		\node [style=none] (1) at (-5, -1) {};
		\node [style=none] (2) at (-4, 1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1, 1) {};
		\node [style=none] (5) at (-1, -1) {};
		\node [style=none] (8) at (-4, -1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-2, 1.5) {$\refine_f$};
		\node [style=none] (11) at (-4, 1.5) {$\coarsen_f$};
		\node [style=redbox] (12) at (-3, 0) {$x$};
		\node [style=none] (13) at (-5, 0) {};
		\node [style=none] (14) at (-1, 0) {};
		\node [style=none] (36) at (0.5, -0.25) {};
		\node [style=none] (37) at (-0.5, -0.25) {};
		\node [style=none] (39) at (0, -0.75) {$\kappa$};
		\node [style=none] (40) at (-0.5, 0.25) {};
		\node [style=none] (41) at (0.5, 0.25) {};
		\node [style=none] (42) at (0, 0.75) {$\varepsilon$};
		\node [style=none] (43) at (1, 1.25) {};
		\node [style=none] (44) at (1, -1.25) {};
		\node [style=none] (45) at (4.5, 1.25) {};
		\node [style=none] (46) at (4.5, -1.25) {};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (4.5, 0) {};
		\node [style=redbox] (49) at (2.75, 0) {$x$};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=none] (51) at (1.75, 1) {};
		\node [style=none] (52) at (4, 0.75) {};
		\node [style=none] (53) at (3.75, 1) {};
		\node [style=none] (54) at (1.5, -0.75) {};
		\node [style=none] (55) at (1.75, -1) {};
		\node [style=none] (56) at (4, -0.75) {};
		\node [style=none] (57) at (3.75, -1) {};
		\node [style=none] (58) at (2, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (13.center) to (12);
		\draw [style=rededge] (12) to (14.center);
		\draw [style=edge] (2.center) to (8.center);
		\draw [style=edge] (3.center) to (9.center);
		\draw [style=edge] (0.center) to (4.center);
		\draw [style=edge] (5.center) to (1.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (4.center) to (5.center);
		\draw [style=diredge] (36.center) to (37.center);
		\draw [style=diredge] (40.center) to (41.center);
		\draw [style=rededge] (47.center) to (49);
		\draw [style=rededge] (49) to (48.center);
		\draw [style=edge] (44.center) to (46.center);
		\draw [style=edge] (45.center) to (43.center);
		\draw [style=gray dashed, bend left=45] (50.center) to (51.center);
		\draw [style=gray dashed, bend right=45] (52.center) to (53.center);
		\draw [style=gray dashed] (51.center) to (53.center);
		\draw [style=gray dashed, bend right=45] (54.center) to (55.center);
		\draw [style=gray dashed] (50.center) to (54.center);
		\draw [style=gray dashed, bend left=45] (56.center) to (57.center);
		\draw [style=gray dashed] (52.center) to (56.center);
		\draw [style=gray dashed] (55.center) to (57.center);
		\draw [style=loosedash] (43.center) to (44.center);
		\draw [style=loosedash] (45.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cowindow.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, 1.5) {$\refine_f$};
		\node [style=none] (11) at (-1, 1.5) {$\coarsen_f$};
		\node [style=redbox] (12) at (0, 0) {$x$};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (13.center) to (12);
		\draw [style=rededge] (12) to (14.center);
		\draw [style=edge] (2.center) to (8.center);
		\draw [style=edge] (3.center) to (9.center);
		\draw [style=edge] (0.center) to (4.center);
		\draw [style=edge] (5.center) to (1.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.75) {};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0.75, -0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, bend right=75, looseness=1.25] (0.center) to (1.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (3.center) to (0.center);
		\draw [style=loosedash] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/cz.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (2) at (0, 0.75) {};
		\node [style=Z dot] (5) at (0, -0.75) {};
		\node [style=hadamard] (6) at (0, 0) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (-1, -0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (11) at (-1.5, 0.75) {$n$};
		\node [style=none] (12) at (-1.5, -0.75) {$m$};
		\node [style=none] (13) at (1.5, 0.75) {$n$};
		\node [style=none] (14) at (1.5, -0.75) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (6);
		\draw (6) to (5);
		\draw (7.center) to (2);
		\draw (2) to (8.center);
		\draw (9.center) to (5);
		\draw (5) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/decomposition-biretrofunctor-opfibration.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-5.75, 1.5) {$\cat Y^*$};
		\node [style=objectbox] (1) at (0, 1.5) {$\cat Y$};
		\node [style=objectbox] (2) at (-5.75, -1.5) {$\cat X$};
		\node [style=objectbox] (3) at (0, -1.5) {$\Zg(\cat X)$};
		\node [style=none] (4) at (0.5, 0) {$p$};
		\node [style=none] (5) at (-6.25, 0) {$p^*$};
		\node [style=objectbox] (6) at (5.75, 1.5) {$\cat Y^{\circ}$};
		\node [style=objectbox] (7) at (5.75, -1.5) {$\cat X^{op}$};
		\node [style=none] (8) at (6.25, 0) {$p^{\circ}$};
		\node [style=none] (9) at (-3, -1) {$\iota^*$};
		\node [style=none] (10) at (3, -1) {$\iota^{\circ}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (1) to (3);
		\draw [style=hookarrow] (0) to (1);
		\draw [style=hookarrow] (2) to (3);
		\draw [style=morphism] (6) to (7);
		\draw [style=hookarrowmirror] (6) to (1);
		\draw [style=hookarrowmirror] (7) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/decomposition-opfibration-lifting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (1.75, -2.25) {$\eta_f$};
		\node [style=none] (19) at (6.25, 5.25) {$\varphi_{a,a}\left(\id_a,\eta_f\right)$};
		\node [style=objectbox] (20) at (-3.5, -1) {$x$};
		\node [style=objectbox] (21) at (5.5, -1) {$x$};
		\node [style=objectbox] (22) at (1, -1) {$y$};
		\node [style=objectbox] (23) at (-3.5, 2) {$a$};
		\node [style=objectbox] (24) at (5.5, 2) {$a$};
		\node [style=objectbox] (25) at (1, 2) {$b$};
		\node [style=none] (26) at (1, 5) {$\id_a$};
		\node [style=none] (27) at (1, -4.25) {$\id_x$};
		\node [style=none] (28) at (-1.25, -0.5) {$f$};
		\node [style=none] (29) at (3.25, -0.5) {$\bar f$};
		\node [style=none] (30) at (3.25, 2.5) {$\bar F$};
		\node [style=none] (31) at (-1.25, 2.5) {$F$};
		\node [style=objectbox] (32) at (-8, 3) {$\cat Y$};
		\node [style=objectbox] (33) at (-8, -2) {$\Zg(\cat X)$};
		\node [style=none] (34) at (1, -3.25) {};
		\node [style=none] (35) at (1, -1.5) {};
		\node [style=none] (37) at (1, 4.25) {};
		\node [style=none] (38) at (1, 2.5) {};
		\node [style=none] (40) at (1.25, 3.25) {};
		\node [style=none] (41) at (6.25, 4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend right=45, looseness=1.25] (20) to (21);
		\draw [style=morphism] (20) to (22);
		\draw [style=morphism] (22) to (21);
		\draw [style=morphism, bend left=45, looseness=1.25] (23) to (24);
		\draw [style=morphism] (32) to (33);
		\draw [style=dotted line] (23) to (20);
		\draw [style=dotted line] (24) to (21);
		\draw [style=dotted line] (25) to (22);
		\draw [style=morphism] (34.center) to (35.center);
		\draw [style=morphism] (37.center) to (38.center);
		\draw [style=dotted line, in=0, out=-120, looseness=0.75] (41.center) to (40.center);
		\draw [style=dash morphism] (23) to (25);
		\draw [style=dash morphism] (25) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/decomposition-pair-induced.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2, -1.5) {$x$};
		\node [style=objectbox] (1) at (4, -1.5) {$z$};
		\node [style=objectbox] (2) at (1, -3.5) {$y$};
		\node [style=objectbox] (3) at (-2, 2.5) {$a$};
		\node [style=objectbox] (4) at (4, 2.5) {$c$};
		\node [style=objectbox] (5) at (1, 0.5) {$b$};
		\node [style=none] (6) at (1.75, 3) {$F$};
		\node [style=none] (7) at (1.75, -1) {$f$};
		\node [style=none] (8) at (-1, -3) {$g$};
		\node [style=none] (9) at (3, -3) {$g'$};
		\node [style=none] (10) at (-1, 1) {$G$};
		\node [style=none] (11) at (3, 1) {$G'$};
		\node [style=objectbox] (12) at (-5.5, 2.5) {$\cat Y$};
		\node [style=objectbox] (13) at (-5.5, -3.25) {$\cat X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (2) to (1);
		\draw [style=morphism] (3) to (4);
		\draw [style=dash morphism] (3) to (5);
		\draw [style=dash morphism] (5) to (4);
		\draw [style=morphism] (12) to (13);
		\draw [style=dotted line] (3) to (0);
		\draw [style=dotted line] (4) to (1);
		\draw [style=dotted line] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/deflation-def-counit-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-4, 1.5) {$y$};
		\node [style=objectbox] (1) at (5, 1.5) {$y$};
		\node [style=objectbox] (2) at (0.5, 1.5) {$x$};
		\node [style=objectbox] (3) at (-4, 4.5) {$b$};
		\node [style=objectbox] (4) at (5, 4.5) {$b$};
		\node [style=objectbox] (5) at (0.5, 4.5) {$a$};
		\node [style=none] (6) at (0.5, 7.5) {$\id_b$};
		\node [style=none] (7) at (0.5, -1.75) {$\id_y$};
		\node [style=none] (8) at (2.75, 2) {$f$};
		\node [style=none] (9) at (-1.75, 2) {$\bar f$};
		\node [style=none] (10) at (-1.75, 5) {$\bar F$};
		\node [style=none] (11) at (2.75, 5) {$F$};
		\node [style=objectbox] (12) at (-8.5, 5.5) {$\cat Y$};
		\node [style=objectbox] (13) at (-8.5, 0.5) {$\Zg(\cat X)$};
		\node [style=none] (14) at (0.5, 1) {};
		\node [style=none] (15) at (0.5, -0.75) {};
		\node [style=none] (19) at (5.75, 7.75) {$\varphi_{b,b}\left(\bar F;F,\varepsilon_f\right)$};
		\node [style=none] (20) at (0.5, 5) {};
		\node [style=none] (21) at (0.5, 6.75) {};
		\node [style=none] (22) at (1.25, 0.25) {$\varepsilon_f$};
		\node [style=none] (23) at (0.75, 5.75) {};
		\node [style=none] (24) at (5.75, 7.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend right=45, looseness=1.25] (0) to (1);
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (2) to (1);
		\draw [style=morphism, bend left=45, looseness=1.25] (3) to (4);
		\draw [style=morphism] (12) to (13);
		\draw [style=dotted line] (3) to (0);
		\draw [style=dotted line] (4) to (1);
		\draw [style=dotted line] (5) to (2);
		\draw [style=morphism] (14.center) to (15.center);
		\draw [style=morphism] (3) to (5);
		\draw [style=morphism] (5) to (4);
		\draw [style=morphism] (20.center) to (21.center);
		\draw [style=dotted line, in=0, out=-120, looseness=0.75] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/deflation-unique-liftings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (2.25, -1) {$y$};
		\node [style=objectbox] (1) at (-2.25, -1) {$x$};
		\node [style=objectbox] (2) at (2.25, 2) {$b$};
		\node [style=objectbox] (3) at (-2.25, 2) {$a$};
		\node [style=none] (4) at (0, -0.5) {$f$};
		\node [style=none] (5) at (0, 2.5) {$F$};
		\node [style=objectbox] (6) at (2.25, 5) {$b'$};
		\node [style=none] (7) at (-0.25, 4) {$F'$};
		\node [style=none] (8) at (4, 3.5) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (0);
		\draw [style=dotted line] (2) to (0);
		\draw [style=dotted line] (3) to (1);
		\draw [style=morphism] (3) to (2);
		\draw [style=morphism] (3) to (6);
		\draw [style=dotted line] (6) to (2);
		\draw [style=dash morphism, bend right=60, looseness=1.25] (2) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/deflational-signatures-theories-models.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3.25, -1.25) {$\DeflTh$};
		\node [style=objectbox] (1) at (-3.25, 1.25) {$\DeflThMod$};
		\node [style=objectbox] (5) at (3.25, -1.25) {$\LSgn$};
		\node [style=objectbox] (6) at (3.25, 1.25) {$\DeflMod$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (5);
		\draw [style=morphism] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/deflational-thy-to-indexed-monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3.25, -1.25) {$\OpFTh$};
		\node [style=objectbox] (1) at (-3.25, 1.25) {$\DeflTh$};
		\node [style=objectbox] (5) at (3.25, -1.25) {$\OpIMonCat$};
		\node [style=objectbox] (6) at (3.25, 1.25) {$\DeflThMod$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (5);
		\draw [style=morphism] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/diagram-monoidal-categories.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (10) at (4, -1) {$\bullet$};
		\node [style=objectbox] (11) at (5.75, 0.75) {$\bullet$};
		\node [style=objectbox] (12) at (2.75, 0.5) {$\bullet$};
		\node [style=objectbox] (13) at (4.25, 3) {$\bullet$};
		\node [style=objectbox] (14) at (0.25, 3.75) {$\bullet$};
		\node [style=objectbox] (15) at (0, -1) {$\bullet$};
		\node [style=objectbox] (16) at (0, 1.5) {$\bullet$};
		\node [style=objectbox] (17) at (-2.5, 2.25) {$\bullet$};
		\node [style=objectbox] (18) at (-5.25, 1.75) {$\bullet$};
		\node [style=objectbox] (19) at (-4, -1) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend left=45, looseness=1.25] (14) to (13);
		\draw [style=morphism] (11) to (10);
		\draw [style=morphism, bend left, looseness=0.75] (10) to (12);
		\draw [style=morphism, bend right=45] (14) to (13);
		\draw [style=morphism, bend right] (11) to (12);
		\draw [style=morphism] (14) to (17);
		\draw [style=morphism, in=-105, out=90] (16) to (14);
		\draw [style=morphism, bend right=75] (19) to (15);
		\draw [style=morphism, bend right=75, looseness=1.25] (17) to (18);
		\draw [style=morphism, in=135, out=45, loop] (15) to ();
		\draw [style=morphism] (16) to (19);
		\draw [style=morphism] (16) to (18);
		\draw [style=morphism, bend right=75, looseness=2.00] (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/digital-thick-wire-eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box comb] (399) at (-7.75, -12.25) {$+$};
		\node [style=none] (500) at (-4.5, -12.25) {};
		\node [style=none] (438) at (19.25, -10) {};
		\node [style=none] (414) at (16.5, 18.25) {};
		\node [style=none] (415) at (16.5, 17.25) {};
		\node [style=none] (416) at (14.5, 18.25) {};
		\node [style=none] (417) at (14.5, 17.25) {};
		\node [style=none] (418) at (18.5, 18.25) {};
		\node [style=medium box comb] (419) at (16.5, 17.75) {$+$};
		\node [style=none] (420) at (18.5, 17.25) {};
		\node [style=none] (496) at (-7.75, -12.75) {};
		\node [style=none] (497) at (-4.5, -13) {};
		\node [style=none] (442) at (-5.75, -11.5) {$k+2$};
		\node [style=none] (457) at (-4.5, -11.5) {};
		\node [style=none] (458) at (-3.75, -11.5) {};
		\node [style=none] (459) at (-3.75, -13) {};
		\node [style=none] (485) at (-7.75, -11.75) {};
		\node [style=none] (501) at (-3.75, -12.25) {};
		\node [style=none] (376) at (0.5, -18.25) {};
		\node [style=none] (377) at (6.5, -18.25) {};
		\node [style=not] (378) at (3.25, -18.25) {};
		\node [style=none] (358) at (-4.5, -19.5) {};
		\node [style=none] (359) at (-4.5, -18.5) {};
		\node [style=none] (360) at (-3.75, -18.5) {};
		\node [style=none] (361) at (-3.75, -19.5) {};
		\node [style=none] (362) at (-2.75, -18.5) {$f(n)$};
		\node [style=none] (60) at (22, 4.5) {};
		\node [style=none] (323) at (19, 4.5) {};
		\node [style=none] (326) at (6.5, 4.75) {};
		\node [style=none] (327) at (6.5, 3.75) {};
		\node [style=none] (334) at (5, 5.25) {};
		\node [style=none] (335) at (5, 3.25) {};
		\node [style=none] (325) at (11.5, 4.25) {};
		\node [style=none] (256) at (-3.75, 4) {};
		\node [style=none] (255) at (-3.75, 5.5) {};
		\node [style=none] (0) at (-15.5, 20.25) {$f(1)=1$};
		\node [style=none] (1) at (-13.25, 9.75) {};
		\node [style=none] (2) at (-14.25, 10.5) {$n+1$};
		\node [style=vertex] (3) at (-15.5, 9.75) {};
		\node [style=none] (4) at (-13, 12.75) {$f(n+1)=f(n)+1$};
		\node [style=none] (5) at (-16.5, 11) {};
		\node [style=none] (6) at (-16.25, 11.25) {};
		\node [style=none] (7) at (-13.25, 11) {};
		\node [style=none] (8) at (-13.5, 11.25) {};
		\node [style=none] (9) at (-16.5, 8.75) {};
		\node [style=none] (10) at (-16.25, 8.5) {};
		\node [style=none] (11) at (-13.25, 8.75) {};
		\node [style=none] (12) at (-13.5, 8.5) {};
		\node [style=none] (13) at (-13.25, 9.25) {};
		\node [style=none] (15) at (-13.25, 10.25) {};
		\node [style=none] (16) at (-12.5, 10.25) {};
		\node [style=none] (17) at (-12.5, 9.25) {};
		\node [style=none] (18) at (-11.5, 10.25) {$f(n)$};
		\node [style=none] (19) at (-6.5, 9.75) {};
		\node [style=none] (20) at (-8, 10.25) {$n$};
		\node [style=vertex] (21) at (-8.75, 9.75) {};
		\node [style=none] (22) at (-9.75, 10.75) {};
		\node [style=none] (23) at (-9.5, 11) {};
		\node [style=none] (24) at (-7.25, 10.75) {};
		\node [style=none] (25) at (-7.5, 11) {};
		\node [style=none] (26) at (-9.75, 9) {};
		\node [style=none] (27) at (-9.5, 8.75) {};
		\node [style=none] (28) at (-7.25, 9) {};
		\node [style=none] (29) at (-7.5, 8.75) {};
		\node [style=none] (35) at (-5.5, 9.75) {$f(n)$};
		\node [style=none] (36) at (-10.5, 9.75) {$=$};
		\node [style=none] (37) at (-6.5, 8) {};
		\node [style=vertex] (38) at (-8.75, 8) {};
		\node [style=none] (42) at (-18.25, 4.25) {};
		\node [style=none] (43) at (-13.25, 5.25) {};
		\node [style=none] (44) at (-13.25, 3.25) {};
		\node [style=none] (45) at (-17.25, 5) {$n+1$};
		\node [style=none] (46) at (-14.5, 6) {$n+1$};
		\node [style=none] (47) at (-14.5, 2.5) {$n+1$};
		\node [style=vertex] (48) at (-16, 4.25) {};
		\node [style=none] (49) at (25, 5) {};
		\node [style=none] (50) at (16.5, 5.5) {};
		\node [style=none] (59) at (22, 5.5) {};
		\node [style=medium box] (61) at (22, 5) {};
		\node [style=none] (62) at (10.25, 9.75) {};
		\node [style=none] (63) at (11.25, 10.5) {$n+1$};
		\node [style=vertex] (64) at (12.5, 9.75) {};
		\node [style=none] (65) at (13.5, 11) {};
		\node [style=none] (66) at (13.25, 11.25) {};
		\node [style=none] (67) at (10.25, 11) {};
		\node [style=none] (68) at (10.5, 11.25) {};
		\node [style=none] (69) at (13.5, 8.75) {};
		\node [style=none] (70) at (13.25, 8.5) {};
		\node [style=none] (71) at (10.25, 8.75) {};
		\node [style=none] (72) at (10.5, 8.5) {};
		\node [style=none] (73) at (10.25, 9.25) {};
		\node [style=none] (74) at (10.25, 11) {};
		\node [style=none] (75) at (10.25, 10.25) {};
		\node [style=none] (76) at (9.5, 10.25) {};
		\node [style=none] (77) at (9.5, 9.25) {};
		\node [style=none] (78) at (8.5, 10.25) {$f(n)$};
		\node [style=none] (79) at (14.25, 9.75) {$=$};
		\node [style=none] (80) at (16.5, 10) {};
		\node [style=none] (81) at (18, 10.5) {$n$};
		\node [style=vertex] (82) at (18.75, 10) {};
		\node [style=none] (83) at (19.75, 11) {};
		\node [style=none] (84) at (19.5, 11.25) {};
		\node [style=none] (85) at (17.25, 11) {};
		\node [style=none] (86) at (17.5, 11.25) {};
		\node [style=none] (87) at (19.75, 9.25) {};
		\node [style=none] (88) at (19.5, 9) {};
		\node [style=none] (89) at (17.25, 9.25) {};
		\node [style=none] (90) at (17.5, 9) {};
		\node [style=none] (91) at (17.25, 11) {};
		\node [style=none] (92) at (15.5, 10) {$f(n)$};
		\node [style=none] (93) at (16.5, 8.25) {};
		\node [style=vertex] (94) at (18.75, 8.25) {};
		\node [style=none] (95) at (-17.75, 17.75) {};
		\node [style=vertex] (97) at (-19.5, 17.75) {};
		\node [style=none] (98) at (-20.5, 18.5) {};
		\node [style=none] (99) at (-20.25, 18.75) {};
		\node [style=none] (100) at (-18.5, 18.5) {};
		\node [style=none] (101) at (-18.75, 18.75) {};
		\node [style=none] (102) at (-20.5, 17) {};
		\node [style=none] (103) at (-20.25, 16.75) {};
		\node [style=none] (104) at (-18.5, 17) {};
		\node [style=none] (105) at (-18.75, 16.75) {};
		\node [style=none] (107) at (-17, 17.75) {$=$};
		\node [style=none] (108) at (-14.75, 17.75) {};
		\node [style=vertex] (109) at (-16.25, 17.75) {};
		\node [style=none] (110) at (-13.25, 17.75) {};
		\node [style=vertex] (111) at (-11.5, 17.75) {};
		\node [style=none] (112) at (-10.5, 18.5) {};
		\node [style=none] (113) at (-10.75, 18.75) {};
		\node [style=none] (114) at (-12.5, 18.5) {};
		\node [style=none] (115) at (-12.25, 18.75) {};
		\node [style=none] (116) at (-10.5, 17) {};
		\node [style=none] (117) at (-10.75, 16.75) {};
		\node [style=none] (118) at (-12.5, 17) {};
		\node [style=none] (119) at (-12.25, 16.75) {};
		\node [style=none] (120) at (-12.5, 18.5) {};
		\node [style=none] (121) at (-9.75, 17.75) {$=$};
		\node [style=none] (122) at (-9, 17.75) {};
		\node [style=vertex] (123) at (-7.75, 17.75) {};
		\node [style=none] (124) at (-6.25, 17.75) {};
		\node [style=none] (125) at (-2.5, 18.5) {};
		\node [style=none] (126) at (-2.5, 17) {};
		\node [style=vertex] (130) at (-4.5, 17.75) {};
		\node [style=none] (131) at (-5.5, 18.75) {};
		\node [style=none] (132) at (-5.25, 19) {};
		\node [style=none] (133) at (-3.25, 18.75) {};
		\node [style=none] (134) at (-3.5, 19) {};
		\node [style=none] (135) at (-5.5, 16.75) {};
		\node [style=none] (136) at (-5.25, 16.5) {};
		\node [style=none] (137) at (-3.25, 16.75) {};
		\node [style=none] (138) at (-3.5, 16.5) {};
		\node [style=none] (139) at (-1.75, 17.75) {$=$};
		\node [style=none] (147) at (7.5, 17.75) {};
		\node [style=none] (148) at (3.5, 18.25) {};
		\node [style=none] (149) at (3.5, 17.25) {};
		\node [style=none] (153) at (5.5, 18.25) {};
		\node [style=none] (154) at (5.5, 17.25) {};
		\node [style=medium box] (155) at (5.5, 17.75) {};
		\node [style=none] (156) at (4.25, 18.75) {};
		\node [style=none] (157) at (4.5, 19) {};
		\node [style=none] (158) at (6.75, 18.75) {};
		\node [style=none] (159) at (6.5, 19) {};
		\node [style=none] (160) at (4.25, 16.75) {};
		\node [style=none] (161) at (4.5, 16.5) {};
		\node [style=none] (162) at (6.75, 16.75) {};
		\node [style=none] (163) at (6.5, 16.5) {};
		\node [style=none] (164) at (8.25, 17.75) {$=$};
		\node [style=none] (165) at (13, 17.75) {};
		\node [style=none] (166) at (9, 18.25) {};
		\node [style=none] (167) at (9, 17.25) {};
		\node [style=none] (171) at (11, 18.25) {};
		\node [style=none] (172) at (11, 17.25) {};
		\node [style=medium box] (173) at (11, 17.75) {};
		\node [style=none] (174) at (-5.5, -18.25) {$n+1$};
		\node [style=none] (175) at (-9.25, -18.25) {$n+1$};
		\node [style=none] (176) at (-10.5, -19) {};
		\node [style=none] (177) at (-4.5, -19) {};
		\node [style=not] (178) at (-7.75, -19) {};
		\node [style=none] (181) at (2.75, 14.5) {};
		\node [style=none] (182) at (7.25, 14.5) {};
		\node [style=not] (183) at (4.75, 14.5) {};
		\node [style=none] (184) at (3.5, 15.25) {};
		\node [style=none] (185) at (3.75, 15.5) {};
		\node [style=none] (186) at (6.5, 15.25) {};
		\node [style=none] (187) at (6.25, 15.5) {};
		\node [style=none] (188) at (3.5, 13.75) {};
		\node [style=none] (189) at (3.75, 13.5) {};
		\node [style=none] (190) at (6.5, 13.75) {};
		\node [style=none] (191) at (6.25, 13.5) {};
		\node [style=none] (192) at (8.25, 14.5) {$=$};
		\node [style=none] (193) at (9, 14.5) {};
		\node [style=none] (194) at (13, 14.5) {};
		\node [style=not] (195) at (11, 14.5) {};
		\node [style=none] (196) at (-18.75, 20.25) {$f\in\mathcal F(1,1) :$};
		\node [style=none] (197) at (-18.25, 12.75) {$f\in\mathcal F(n+1,1) :$};
		\node [style=none] (206) at (-10.5, 4.25) {$=$};
		\node [style=none] (207) at (-13.25, 4.75) {};
		\node [style=none] (208) at (-13.25, 5.75) {};
		\node [style=none] (209) at (-12.5, 5.75) {};
		\node [style=none] (210) at (-12.5, 4.75) {};
		\node [style=none] (211) at (-11.5, 5.75) {$f(n)$};
		\node [style=none] (212) at (-13.25, 2.75) {};
		\node [style=none] (213) at (-13.25, 3.75) {};
		\node [style=none] (214) at (-12.5, 3.75) {};
		\node [style=none] (215) at (-12.5, 2.75) {};
		\node [style=none] (216) at (-11.5, 3.75) {$f(n)$};
		\node [style=none] (217) at (-18.25, 3.75) {};
		\node [style=none] (218) at (-18.25, 4.75) {};
		\node [style=none] (219) at (-19, 4.75) {};
		\node [style=none] (220) at (-19, 3.75) {};
		\node [style=none] (221) at (-20, 4.75) {$f(n)$};
		\node [style=none] (198) at (-18.25, 6.5) {};
		\node [style=none] (199) at (-18, 6.75) {};
		\node [style=none] (200) at (-13.25, 6.5) {};
		\node [style=none] (201) at (-13.5, 6.75) {};
		\node [style=none] (202) at (-18.25, 2) {};
		\node [style=none] (203) at (-18, 1.75) {};
		\node [style=none] (204) at (-13.25, 2) {};
		\node [style=none] (205) at (-13.5, 1.75) {};
		\node [style=none] (225) at (-6.75, 5.25) {$n$};
		\node [style=none] (226) at (-4, 6) {$n$};
		\node [style=none] (227) at (-4, 4.5) {$n$};
		\node [style=none] (233) at (0.75, 5.5) {$f(n)$};
		\node [style=none] (238) at (0.75, 2.5) {$f(n)$};
		\node [style=none] (243) at (-9.25, 4.75) {$f(n)$};
		\node [style=none] (244) at (-7.5, 6.25) {};
		\node [style=none] (245) at (-7.25, 6.5) {};
		\node [style=none] (246) at (-3.25, 6.25) {};
		\node [style=none] (247) at (-3.5, 6.5) {};
		\node [style=none] (248) at (-7.5, 3.75) {};
		\node [style=none] (249) at (-7.25, 3.5) {};
		\node [style=none] (250) at (-3.25, 3.75) {};
		\node [style=none] (251) at (-3.5, 3.5) {};
		\node [style=none] (252) at (-0.25, 5.5) {};
		\node [style=none] (253) at (-0.25, 2.5) {};
		\node [style=none] (254) at (-8.25, 4.75) {};
		\node [style=vertex] (257) at (-5.75, 4.75) {};
		\node [style=none] (258) at (-8.5, 1.75) {};
		\node [style=none] (259) at (-3.75, 2.5) {};
		\node [style=none] (260) at (-3.75, 1) {};
		\node [style=vertex] (261) at (-5.75, 1.75) {};
		\node [style=none] (262) at (-0.25, 4) {};
		\node [style=none] (263) at (-0.25, 1) {};
		\node [style=none] (264) at (-2.5, 4) {};
		\node [style=none] (265) at (-2.5, 2.5) {};
		\node [style=none] (271) at (10.25, 5) {$n+1$};
		\node [style=none] (272) at (6.75, 5.5) {$n+1$};
		\node [style=none] (273) at (6.75, 3) {$n+1$};
		\node [style=none] (275) at (14.25, 4.25) {$=$};
		\node [style=none] (276) at (5, 4.75) {};
		\node [style=none] (277) at (5, 5.75) {};
		\node [style=none] (278) at (4.25, 5.75) {};
		\node [style=none] (279) at (4.25, 4.75) {};
		\node [style=none] (280) at (3.25, 5.75) {$f(n)$};
		\node [style=none] (281) at (5, 2.75) {};
		\node [style=none] (282) at (5, 3.75) {};
		\node [style=none] (283) at (4.25, 3.75) {};
		\node [style=none] (284) at (4.25, 2.75) {};
		\node [style=none] (285) at (3.25, 3.75) {$f(n)$};
		\node [style=none] (286) at (11.5, 3.75) {};
		\node [style=none] (287) at (11.5, 4.75) {};
		\node [style=none] (288) at (12.25, 4.75) {};
		\node [style=none] (289) at (12.25, 3.75) {};
		\node [style=none] (290) at (13.25, 4.75) {$f(n)$};
		\node [style=none] (291) at (11.5, 6.25) {};
		\node [style=none] (292) at (11.25, 6.5) {};
		\node [style=none] (293) at (5, 6.25) {};
		\node [style=none] (294) at (5.25, 6.5) {};
		\node [style=none] (295) at (11.5, 2.25) {};
		\node [style=none] (296) at (11.25, 2) {};
		\node [style=none] (297) at (5, 2.25) {};
		\node [style=none] (298) at (5.25, 2) {};
		\node [style=none] (299) at (23.5, 5.5) {$n$};
		\node [style=none] (300) at (20.5, 6) {$n$};
		\node [style=none] (301) at (20.5, 4) {$n$};
		\node [style=none] (302) at (15.5, 5.5) {$f(n)$};
		\node [style=none] (303) at (15.5, 2.75) {$f(n)$};
		\node [style=none] (304) at (26, 5) {$f(n)$};
		\node [style=none] (305) at (24.25, 6.25) {};
		\node [style=none] (306) at (24, 6.5) {};
		\node [style=none] (307) at (19.75, 6.25) {};
		\node [style=none] (308) at (20, 6.5) {};
		\node [style=none] (309) at (24.25, 3.75) {};
		\node [style=none] (310) at (24, 3.5) {};
		\node [style=none] (311) at (19.75, 3.75) {};
		\node [style=none] (312) at (20, 3.5) {};
		\node [style=none] (314) at (16.5, 2.75) {};
		\node [style=none] (321) at (16.5, 4.5) {};
		\node [style=none] (331) at (8.5, 4.75) {};
		\node [style=none] (332) at (8.5, 3.75) {};
		\node [style=medium box] (333) at (8.5, 4.25) {};
		\node [style=none] (336) at (25, 2.25) {};
		\node [style=none] (337) at (19, 2.75) {};
		\node [style=none] (338) at (16.5, 1.75) {};
		\node [style=none] (342) at (22, 2.75) {};
		\node [style=none] (343) at (22, 1.75) {};
		\node [style=medium box] (344) at (22, 2.25) {};
		\node [style=none] (345) at (-10.5, -17.5) {};
		\node [style=none] (346) at (-10.25, -17.25) {};
		\node [style=none] (347) at (-4.5, -17.5) {};
		\node [style=none] (348) at (-4.75, -17.25) {};
		\node [style=none] (349) at (-10.5, -20) {};
		\node [style=none] (350) at (-10.25, -20.25) {};
		\node [style=none] (351) at (-4.5, -20) {};
		\node [style=none] (352) at (-4.75, -20.25) {};
		\node [style=none] (355) at (0.5, -20.75) {};
		\node [style=none] (356) at (6.5, -20.75) {};
		\node [style=not] (357) at (3.25, -20.75) {};
		\node [style=none] (363) at (-10.5, -19.5) {};
		\node [style=none] (364) at (-10.5, -18.5) {};
		\node [style=none] (365) at (-11.5, -18.5) {};
		\node [style=none] (366) at (-11.5, -19.5) {};
		\node [style=none] (367) at (-12.5, -18.5) {$f(n)$};
		\node [style=none] (368) at (-1.75, -19) {$=$};
		\node [style=none] (373) at (7.5, -18.25) {$f(n)$};
		\node [style=none] (374) at (5, -17.75) {$n$};
		\node [style=none] (375) at (2, -17.75) {$n$};
		\node [style=none] (379) at (1.25, -17.25) {};
		\node [style=none] (380) at (1.5, -17) {};
		\node [style=none] (381) at (5.75, -17.25) {};
		\node [style=none] (382) at (5.5, -17) {};
		\node [style=none] (383) at (1.25, -19) {};
		\node [style=none] (384) at (1.5, -19.25) {};
		\node [style=none] (385) at (5.75, -19) {};
		\node [style=none] (386) at (5.5, -19.25) {};
		\node [style=none] (391) at (-0.5, -18.25) {$f(n)$};
		\node [style=none] (406) at (22, 18.25) {};
		\node [style=none] (407) at (22, 17.25) {};
		\node [style=none] (408) at (20, 18.25) {};
		\node [style=none] (409) at (20, 17.25) {};
		\node [style=none] (410) at (24, 18.25) {};
		\node [style=medium box comb] (411) at (22, 17.75) {$+$};
		\node [style=none] (413) at (24, 17.25) {};
		\node [style=none] (421) at (15.25, 18.75) {};
		\node [style=none] (422) at (15.5, 19) {};
		\node [style=none] (423) at (17.75, 18.75) {};
		\node [style=none] (424) at (17.5, 19) {};
		\node [style=none] (425) at (15.25, 16.75) {};
		\node [style=none] (426) at (15.5, 16.5) {};
		\node [style=none] (427) at (17.75, 16.75) {};
		\node [style=none] (428) at (17.5, 16.5) {};
		\node [style=none] (429) at (19.25, 17.75) {$=$};
		\node [style=none] (432) at (4.75, -11.25) {};
		\node [style=none] (433) at (-9.75, -11.75) {};
		\node [style=none] (434) at (-9.75, -12.75) {};
		\node [style=none] (435) at (-11.25, -11) {};
		\node [style=none] (436) at (-11.25, -13.5) {};
		\node [style=none] (439) at (0.5, -8.75) {};
		\node [style=none] (443) at (-9.5, -11) {$k+2$};
		\node [style=none] (444) at (-9.5, -13.5) {$k+2$};
		\node [style=none] (445) at (-1.75, -12.25) {$=$};
		\node [style=none] (450) at (-13.25, -10.5) {$f(k)$};
		\node [style=none] (455) at (-13.25, -13) {$f(k)$};
		\node [style=none] (460) at (-2.75, -11.5) {$f(k)$};
		\node [style=none] (461) at (-4.5, -10) {};
		\node [style=none] (462) at (-4.75, -9.75) {};
		\node [style=none] (463) at (-11.25, -10) {};
		\node [style=none] (464) at (-11, -9.75) {};
		\node [style=none] (465) at (-4.5, -15) {};
		\node [style=none] (466) at (-4.75, -15.25) {};
		\node [style=none] (467) at (-11.25, -15) {};
		\node [style=none] (468) at (-11, -15.25) {};
		\node [style=none] (472) at (-0.5, -8.75) {$f(k)$};
		\node [style=none] (473) at (-0.5, -13) {$f(k)$};
		\node [style=none] (474) at (18.5, -9.25) {$f(k)$};
		\node [style=none] (483) at (0.5, -13) {};
		\node [style=none] (484) at (0.5, -9.75) {};
		\node [style=none] (489) at (5, -14.25) {};
		\node [style=none] (490) at (0.5, -14) {};
		\node [style=none] (491) at (6.75, -14.25) {};
		\node [style=none] (492) at (6.75, -15.25) {};
		\node [style=medium box comb] (503) at (6.75, -14.75) {$+$};
		\node [style=none] (507) at (13.75, -13.25) {};
		\node [style=none] (508) at (13.75, -14.25) {};
		\node [style=medium box comb] (509) at (13.75, -13.75) {$+$};
		\node [style=none] (510) at (19.25, -13.25) {};
		\node [style=or] (511) at (17, -14.75) {};
		\node [style=none] (512) at (17, -14.25) {};
		\node [style=none] (513) at (17, -15.25) {};
		\node [style=none] (514) at (19.25, -14.75) {};
		\node [style=none] (541) at (11, -3) {};
		\node [style=none] (542) at (11, -4) {};
		\node [style=none] (543) at (8.25, -2.5) {};
		\node [style=none] (544) at (8.25, -4.5) {};
		\node [style=medium box comb] (546) at (11, -3.5) {$+$};
		\node [style=none] (557) at (13, -3.5) {};
		\node [style=none] (558) at (12.25, -3) {$2$};
		\node [style=none] (559) at (9.5, -2.25) {$2$};
		\node [style=none] (560) at (9.5, -4.75) {$2$};
		\node [style=none] (561) at (8.25, -3) {};
		\node [style=none] (562) at (8.25, -2) {};
		\node [style=none] (563) at (7.5, -2) {};
		\node [style=none] (564) at (7.5, -3) {};
		\node [style=none] (565) at (8.25, -5) {};
		\node [style=none] (566) at (8.25, -4) {};
		\node [style=none] (567) at (7.5, -4) {};
		\node [style=none] (568) at (7.5, -5) {};
		\node [style=none] (569) at (13.75, -4) {};
		\node [style=none] (570) at (13.75, -3) {};
		\node [style=none] (571) at (13, -3) {};
		\node [style=none] (572) at (13, -4) {};
		\node [style=none] (548) at (8.25, -1.5) {};
		\node [style=none] (549) at (8.5, -1.25) {};
		\node [style=none] (550) at (13, -1.5) {};
		\node [style=none] (551) at (12.75, -1.25) {};
		\node [style=none] (552) at (8.25, -5.5) {};
		\node [style=none] (553) at (8.5, -5.75) {};
		\node [style=none] (554) at (13, -5.5) {};
		\node [style=none] (555) at (12.75, -5.75) {};
		\node [style=none] (573) at (14.75, -3.5) {$=$};
		\node [style=none] (574) at (18.5, -3) {};
		\node [style=none] (575) at (18.5, -4) {};
		\node [style=none] (576) at (20.5, -3) {};
		\node [style=medium box comb] (577) at (18.5, -3.5) {$+$};
		\node [style=none] (578) at (20.5, -4) {};
		\node [style=none] (579) at (15.75, -1.75) {};
		\node [style=none] (580) at (15.75, -2.75) {};
		\node [style=none] (581) at (15.75, -4.25) {};
		\node [style=none] (582) at (15.75, -5.25) {};
		\node [style=vertex] (583) at (16.75, -2.75) {};
		\node [style=vertex] (584) at (16.75, -5.25) {};
		\node [style=none] (585) at (-18.75, -0.5) {$n=1$ :};
		\node [style=none] (586) at (-17.5, -8.25) {$n=k+1$ for $k\geq 1$ :};
		\node [style=none] (587) at (-12.25, -13.75) {};
		\node [style=none] (588) at (-12.25, -14.5) {};
		\node [style=none] (589) at (-12.25, -13) {};
		\node [style=none] (590) at (-11.25, -13) {};
		\node [style=none] (591) at (-11.25, -14.5) {};
		\node [style=none] (592) at (-11.25, -13.75) {};
		\node [style=none] (593) at (-12.25, -11.25) {};
		\node [style=none] (594) at (-12.25, -12) {};
		\node [style=none] (595) at (-12.25, -10.5) {};
		\node [style=none] (596) at (-11.25, -10.5) {};
		\node [style=none] (597) at (-11.25, -12) {};
		\node [style=none] (598) at (-11.25, -11.25) {};
		\node [style=none] (599) at (0.5, -15) {};
		\node [style=vertex] (600) at (1.5, -15) {};
		\node [style=none] (601) at (0.5, -10.75) {};
		\node [style=vertex] (602) at (1.5, -10.75) {};
		\node [style=vertex] (609) at (3.75, -9.75) {};
		\node [style=none] (610) at (6.25, -10) {};
		\node [style=none] (611) at (6.25, -11) {};
		\node [style=none] (612) at (4.75, -9.25) {};
		\node [style=none] (613) at (4.75, -11.75) {};
		\node [style=none] (614) at (11.5, -10.5) {};
		\node [style=none] (615) at (10.25, -9.75) {$k+1$};
		\node [style=none] (616) at (6.5, -9.25) {$k+1$};
		\node [style=none] (617) at (6.5, -11.75) {$k+1$};
		\node [style=none] (618) at (4.75, -9.75) {};
		\node [style=none] (619) at (4.75, -8.75) {};
		\node [style=none] (620) at (4.75, -12.25) {};
		\node [style=none] (622) at (11.5, -11) {};
		\node [style=none] (623) at (11.5, -10) {};
		\node [style=none] (624) at (11.5, -8.25) {};
		\node [style=none] (625) at (11.25, -8) {};
		\node [style=none] (626) at (4.75, -8.25) {};
		\node [style=none] (627) at (5, -8) {};
		\node [style=none] (628) at (11.5, -12.75) {};
		\node [style=none] (629) at (11.25, -13) {};
		\node [style=none] (630) at (4.75, -12.75) {};
		\node [style=none] (631) at (5, -13) {};
		\node [style=none] (632) at (8.25, -10) {};
		\node [style=none] (633) at (8.25, -11) {};
		\node [style=vertex] (635) at (3.75, -12.25) {};
		\node [style=medium box comb] (636) at (8.25, -10.5) {$+$};
		\node [style=none] (637) at (-1, 17.75) {};
		\node [style=none] (638) at (2, 18.5) {};
		\node [style=none] (639) at (2, 17) {};
		\node [style=vertex] (640) at (0.5, 17.75) {};
		\node [style=none] (641) at (-14, -3) {};
		\node [style=none] (642) at (-14, -4) {};
		\node [style=none] (643) at (-16, -3) {};
		\node [style=none] (644) at (-16, -4) {};
		\node [style=none] (645) at (-12, -3) {};
		\node [style=medium box comb] (646) at (-14, -3.5) {$+$};
		\node [style=none] (647) at (-12, -4) {};
		\node [style=none] (648) at (-11, -3.5) {$=$};
		\node [style=or] (649) at (-5.75, -2) {};
		\node [style=and] (650) at (-5.75, -5) {};
		\node [style=and] (651) at (2.25, -2.5) {};
		\node [style=vertex] (652) at (-8.5, -3) {};
		\node [style=vertex] (653) at (-8.5, -4) {};
		\node [style=vertex] (654) at (-3.75, -5) {};
		\node [style=not] (655) at (-1.75, -3.75) {};
		\node [style=none] (656) at (-10, -3) {};
		\node [style=none] (657) at (-10, -4) {};
		\node [style=none] (658) at (4.5, -2.5) {};
		\node [style=none] (659) at (4.5, -5.75) {};
		\node [style=none] (660) at (-5.75, -1.5) {};
		\node [style=none] (661) at (-5.75, -2.5) {};
		\node [style=none] (662) at (-5.75, -5.5) {};
		\node [style=none] (663) at (-5.75, -4.5) {};
		\node [style=none] (664) at (2.25, -2) {};
		\node [style=none] (665) at (2.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (378) to (377.center);
		\draw [style=wire] (376.center) to (378);
		\draw [style=wire] (359.center) to (360.center);
		\draw [style=wire] (358.center) to (361.center);
		\draw [style=wire] (323.center) to (60.center);
		\draw [style=wire] (49.center) to (61);
		\draw [style=wire, in=0, out=-180] (326.center) to (334.center);
		\draw [style=wire, in=0, out=-180] (327.center) to (335.center);
		\draw [style=wire] (325.center) to (333);
		\draw [style=wire] (1.center) to (3);
		\draw [style=gray dashed, bend left=45] (5.center) to (6.center);
		\draw [style=gray dashed, bend right=45] (7.center) to (8.center);
		\draw [style=gray dashed] (6.center) to (8.center);
		\draw [style=gray dashed, bend right=45] (9.center) to (10.center);
		\draw [style=gray dashed] (5.center) to (9.center);
		\draw [style=gray dashed, bend left=45] (11.center) to (12.center);
		\draw [style=gray dashed] (7.center) to (11.center);
		\draw [style=gray dashed] (10.center) to (12.center);
		\draw [style=wire] (15.center) to (16.center);
		\draw [style=wire] (13.center) to (17.center);
		\draw [style=wire] (19.center) to (21);
		\draw [style=gray dashed, bend left=45] (22.center) to (23.center);
		\draw [style=gray dashed, bend right=45] (24.center) to (25.center);
		\draw [style=gray dashed] (23.center) to (25.center);
		\draw [style=gray dashed, bend right=45] (26.center) to (27.center);
		\draw [style=gray dashed] (22.center) to (26.center);
		\draw [style=gray dashed, bend left=45] (28.center) to (29.center);
		\draw [style=gray dashed] (24.center) to (28.center);
		\draw [style=gray dashed] (27.center) to (29.center);
		\draw [style=wire] (37.center) to (38);
		\draw [style=wire] (42.center) to (48);
		\draw [style=wire, in=180, out=90, looseness=0.75] (48) to (43.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (48) to (44.center);
		\draw [style=wire] (50.center) to (59.center);
		\draw [style=wire] (62.center) to (64);
		\draw [style=gray dashed, bend right=45] (65.center) to (66.center);
		\draw [style=gray dashed, bend left=45] (67.center) to (68.center);
		\draw [style=gray dashed] (66.center) to (68.center);
		\draw [style=gray dashed, bend left=45] (69.center) to (70.center);
		\draw [style=gray dashed] (65.center) to (69.center);
		\draw [style=gray dashed, bend right=45] (71.center) to (72.center);
		\draw [style=gray dashed] (67.center) to (71.center);
		\draw [style=gray dashed] (70.center) to (72.center);
		\draw [style=wire] (75.center) to (76.center);
		\draw [style=wire] (73.center) to (77.center);
		\draw [style=wire] (80.center) to (82);
		\draw [style=gray dashed, bend right=45] (83.center) to (84.center);
		\draw [style=gray dashed, bend left=45] (85.center) to (86.center);
		\draw [style=gray dashed] (84.center) to (86.center);
		\draw [style=gray dashed, bend left=45] (87.center) to (88.center);
		\draw [style=gray dashed] (83.center) to (87.center);
		\draw [style=gray dashed, bend right=45] (89.center) to (90.center);
		\draw [style=gray dashed] (85.center) to (89.center);
		\draw [style=gray dashed] (88.center) to (90.center);
		\draw [style=wire] (93.center) to (94);
		\draw [style=wire] (95.center) to (97);
		\draw [style=gray dashed, bend left=45] (98.center) to (99.center);
		\draw [style=gray dashed, bend right=45] (100.center) to (101.center);
		\draw [style=gray dashed] (99.center) to (101.center);
		\draw [style=gray dashed, bend right=45] (102.center) to (103.center);
		\draw [style=gray dashed] (98.center) to (102.center);
		\draw [style=gray dashed, bend left=45] (104.center) to (105.center);
		\draw [style=gray dashed] (100.center) to (104.center);
		\draw [style=gray dashed] (103.center) to (105.center);
		\draw [style=wire] (108.center) to (109);
		\draw [style=wire] (110.center) to (111);
		\draw [style=gray dashed, bend right=45] (112.center) to (113.center);
		\draw [style=gray dashed, bend left=45] (114.center) to (115.center);
		\draw [style=gray dashed] (113.center) to (115.center);
		\draw [style=gray dashed, bend left=45] (116.center) to (117.center);
		\draw [style=gray dashed] (112.center) to (116.center);
		\draw [style=gray dashed, bend right=45] (118.center) to (119.center);
		\draw [style=gray dashed] (114.center) to (118.center);
		\draw [style=gray dashed] (117.center) to (119.center);
		\draw [style=wire] (122.center) to (123);
		\draw [style=wire] (124.center) to (130);
		\draw [style=wire, in=180, out=90, looseness=0.75] (130) to (125.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (130) to (126.center);
		\draw [style=gray dashed, bend left=45] (131.center) to (132.center);
		\draw [style=gray dashed, bend right=45] (133.center) to (134.center);
		\draw [style=gray dashed] (132.center) to (134.center);
		\draw [style=gray dashed, bend right=45] (135.center) to (136.center);
		\draw [style=gray dashed] (131.center) to (135.center);
		\draw [style=gray dashed, bend left=45] (137.center) to (138.center);
		\draw [style=gray dashed] (133.center) to (137.center);
		\draw [style=gray dashed] (136.center) to (138.center);
		\draw [style=wire] (148.center) to (153.center);
		\draw [style=wire] (149.center) to (154.center);
		\draw [style=wire] (147.center) to (155);
		\draw [style=gray dashed, bend left=45] (156.center) to (157.center);
		\draw [style=gray dashed, bend right=45] (158.center) to (159.center);
		\draw [style=gray dashed] (157.center) to (159.center);
		\draw [style=gray dashed, bend right=45] (160.center) to (161.center);
		\draw [style=gray dashed] (156.center) to (160.center);
		\draw [style=gray dashed, bend left=45] (162.center) to (163.center);
		\draw [style=gray dashed] (158.center) to (162.center);
		\draw [style=gray dashed] (161.center) to (163.center);
		\draw [style=wire] (166.center) to (171.center);
		\draw [style=wire] (167.center) to (172.center);
		\draw [style=wire] (165.center) to (173);
		\draw [style=wire] (178) to (177.center);
		\draw [style=wire] (176.center) to (178);
		\draw [style=wire] (183) to (182.center);
		\draw [style=wire] (181.center) to (183);
		\draw [style=gray dashed, bend left=45] (184.center) to (185.center);
		\draw [style=gray dashed, bend right=45] (186.center) to (187.center);
		\draw [style=gray dashed] (185.center) to (187.center);
		\draw [style=gray dashed, bend right=45] (188.center) to (189.center);
		\draw [style=gray dashed] (184.center) to (188.center);
		\draw [style=gray dashed, bend left=45] (190.center) to (191.center);
		\draw [style=gray dashed] (186.center) to (190.center);
		\draw [style=gray dashed] (189.center) to (191.center);
		\draw [style=wire] (195) to (194.center);
		\draw [style=wire] (193.center) to (195);
		\draw [style=gray dashed, bend left=45] (198.center) to (199.center);
		\draw [style=gray dashed, bend right=45] (200.center) to (201.center);
		\draw [style=gray dashed, bend right=45] (202.center) to (203.center);
		\draw [style=gray dashed, bend left=45] (204.center) to (205.center);
		\draw [style=wire] (208.center) to (209.center);
		\draw [style=wire] (207.center) to (210.center);
		\draw [style=wire] (213.center) to (214.center);
		\draw [style=wire] (212.center) to (215.center);
		\draw [style=wire] (218.center) to (219.center);
		\draw [style=wire] (217.center) to (220.center);
		\draw [style=gray dashed] (199.center) to (201.center);
		\draw [style=gray dashed] (198.center) to (202.center);
		\draw [style=gray dashed] (200.center) to (204.center);
		\draw [style=gray dashed] (203.center) to (205.center);
		\draw [style=gray dashed, bend left=45] (244.center) to (245.center);
		\draw [style=gray dashed, bend right=45] (246.center) to (247.center);
		\draw [style=gray dashed, bend right=45] (248.center) to (249.center);
		\draw [style=gray dashed, bend left=45] (250.center) to (251.center);
		\draw [style=gray dashed] (245.center) to (247.center);
		\draw [style=gray dashed] (244.center) to (248.center);
		\draw [style=gray dashed] (246.center) to (250.center);
		\draw [style=gray dashed] (249.center) to (251.center);
		\draw [style=wire] (254.center) to (257);
		\draw [style=wire, in=180, out=90, looseness=0.75] (257) to (255.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (257) to (256.center);
		\draw [style=wire] (255.center) to (252.center);
		\draw [style=wire] (258.center) to (261);
		\draw [style=wire, in=180, out=90, looseness=0.75] (261) to (259.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (261) to (260.center);
		\draw [style=wire] (260.center) to (263.center);
		\draw [style=wire] (256.center) to (264.center);
		\draw [style=wire] (259.center) to (265.center);
		\draw [style=wire, in=-180, out=0] (265.center) to (262.center);
		\draw [style=wire, in=180, out=0] (264.center) to (253.center);
		\draw [style=gray dashed, bend right=45] (291.center) to (292.center);
		\draw [style=gray dashed, bend left=45] (293.center) to (294.center);
		\draw [style=gray dashed, bend left=45] (295.center) to (296.center);
		\draw [style=gray dashed, bend right=45] (297.center) to (298.center);
		\draw [style=wire] (277.center) to (278.center);
		\draw [style=wire] (276.center) to (279.center);
		\draw [style=wire] (282.center) to (283.center);
		\draw [style=wire] (281.center) to (284.center);
		\draw [style=wire] (287.center) to (288.center);
		\draw [style=wire] (286.center) to (289.center);
		\draw [style=gray dashed] (292.center) to (294.center);
		\draw [style=gray dashed] (291.center) to (295.center);
		\draw [style=gray dashed] (293.center) to (297.center);
		\draw [style=gray dashed] (296.center) to (298.center);
		\draw [style=gray dashed, bend right=45] (305.center) to (306.center);
		\draw [style=gray dashed, bend left=45] (307.center) to (308.center);
		\draw [style=gray dashed, bend left=45] (309.center) to (310.center);
		\draw [style=gray dashed, bend right=45] (311.center) to (312.center);
		\draw [style=gray dashed] (306.center) to (308.center);
		\draw [style=gray dashed] (305.center) to (309.center);
		\draw [style=gray dashed] (307.center) to (311.center);
		\draw [style=gray dashed] (310.center) to (312.center);
		\draw [style=wire, in=0, out=180] (323.center) to (314.center);
		\draw [style=wire] (326.center) to (331.center);
		\draw [style=wire] (327.center) to (332.center);
		\draw [style=wire] (337.center) to (342.center);
		\draw [style=wire] (338.center) to (343.center);
		\draw [style=wire] (336.center) to (344);
		\draw [style=wire, in=0, out=180] (337.center) to (321.center);
		\draw [style=gray dashed, bend left=45] (345.center) to (346.center);
		\draw [style=gray dashed, bend right=45] (347.center) to (348.center);
		\draw [style=gray dashed] (346.center) to (348.center);
		\draw [style=gray dashed, bend right=45] (349.center) to (350.center);
		\draw [style=gray dashed] (345.center) to (349.center);
		\draw [style=gray dashed, bend left=45] (351.center) to (352.center);
		\draw [style=gray dashed] (347.center) to (351.center);
		\draw [style=gray dashed] (350.center) to (352.center);
		\draw [style=wire] (357) to (356.center);
		\draw [style=wire] (355.center) to (357);
		\draw [style=wire] (364.center) to (365.center);
		\draw [style=wire] (363.center) to (366.center);
		\draw [style=gray dashed, bend left=45] (379.center) to (380.center);
		\draw [style=gray dashed, bend right=45] (381.center) to (382.center);
		\draw [style=gray dashed] (380.center) to (382.center);
		\draw [style=gray dashed, bend right=45] (383.center) to (384.center);
		\draw [style=gray dashed] (379.center) to (383.center);
		\draw [style=gray dashed, bend left=45] (385.center) to (386.center);
		\draw [style=gray dashed] (381.center) to (385.center);
		\draw [style=gray dashed] (384.center) to (386.center);
		\draw [style=wire] (408.center) to (406.center);
		\draw [style=wire] (409.center) to (407.center);
		\draw [style=wire] (406.center) to (410.center);
		\draw [style=wire] (407.center) to (413.center);
		\draw [style=wire] (416.center) to (414.center);
		\draw [style=wire] (417.center) to (415.center);
		\draw [style=wire] (414.center) to (418.center);
		\draw [style=wire] (415.center) to (420.center);
		\draw [style=gray dashed, bend left=45] (421.center) to (422.center);
		\draw [style=gray dashed, bend right=45] (423.center) to (424.center);
		\draw [style=gray dashed] (422.center) to (424.center);
		\draw [style=gray dashed, bend right=45] (425.center) to (426.center);
		\draw [style=gray dashed] (421.center) to (425.center);
		\draw [style=gray dashed, bend left=45] (427.center) to (428.center);
		\draw [style=gray dashed] (423.center) to (427.center);
		\draw [style=gray dashed] (426.center) to (428.center);
		\draw [style=wire, in=0, out=-180] (433.center) to (435.center);
		\draw [style=wire, in=0, out=-180] (434.center) to (436.center);
		\draw [style=gray dashed, bend right=45] (461.center) to (462.center);
		\draw [style=gray dashed, bend left=45] (463.center) to (464.center);
		\draw [style=gray dashed, bend left=45] (465.center) to (466.center);
		\draw [style=gray dashed, bend right=45] (467.center) to (468.center);
		\draw [style=wire] (457.center) to (458.center);
		\draw [style=gray dashed] (462.center) to (464.center);
		\draw [style=gray dashed] (461.center) to (465.center);
		\draw [style=gray dashed] (466.center) to (468.center);
		\draw [style=wire, in=0, out=180] (432.center) to (483.center);
		\draw [style=wire] (433.center) to (485.center);
		\draw [style=wire] (489.center) to (491.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (490.center) to (492.center);
		\draw [style=wire, in=0, out=180] (489.center) to (484.center);
		\draw [style=wire] (434.center) to (496.center);
		\draw [style=wire] (497.center) to (459.center);
		\draw [style=wire] (500.center) to (501.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (491.center) to (508.center);
		\draw [style=wire] (507.center) to (510.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (492.center) to (513.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (508.center) to (512.center);
		\draw [style=wire] (511) to (514.center);
		\draw [style=wire, in=-180, out=0, looseness=1.25] (543.center) to (541.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (544.center) to (542.center);
		\draw [style=gray dashed, bend left=45] (548.center) to (549.center);
		\draw [style=gray dashed, bend right=45] (550.center) to (551.center);
		\draw [style=gray dashed] (549.center) to (551.center);
		\draw [style=gray dashed, bend right=45] (552.center) to (553.center);
		\draw [style=gray dashed] (548.center) to (552.center);
		\draw [style=gray dashed, bend left=45] (554.center) to (555.center);
		\draw [style=gray dashed] (550.center) to (554.center);
		\draw [style=gray dashed] (553.center) to (555.center);
		\draw [style=wire] (546) to (557.center);
		\draw [style=wire] (562.center) to (563.center);
		\draw [style=wire] (561.center) to (564.center);
		\draw [style=wire] (566.center) to (567.center);
		\draw [style=wire] (565.center) to (568.center);
		\draw [style=wire] (570.center) to (571.center);
		\draw [style=wire] (569.center) to (572.center);
		\draw [style=wire] (574.center) to (576.center);
		\draw [style=wire] (575.center) to (578.center);
		\draw [style=wire, in=-180, out=0, looseness=1.25] (579.center) to (574.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (581.center) to (575.center);
		\draw [style=wire] (580.center) to (583);
		\draw [style=wire] (582.center) to (584);
		\draw [style=wire] (399) to (500.center);
		\draw [style=wire] (589.center) to (590.center);
		\draw [style=wire] (588.center) to (591.center);
		\draw [style=wire] (587.center) to (592.center);
		\draw [style=wire] (595.center) to (596.center);
		\draw [style=wire] (594.center) to (597.center);
		\draw [style=wire] (593.center) to (598.center);
		\draw [style=wire] (599.center) to (600);
		\draw [style=wire] (601.center) to (602);
		\draw [style=wire, in=0, out=-180] (610.center) to (612.center);
		\draw [style=wire, in=0, out=-180] (611.center) to (613.center);
		\draw [style=gray dashed, bend right=45] (624.center) to (625.center);
		\draw [style=gray dashed, bend left=45] (626.center) to (627.center);
		\draw [style=gray dashed, bend left=45] (628.center) to (629.center);
		\draw [style=gray dashed, bend right=45] (630.center) to (631.center);
		\draw [style=gray dashed] (625.center) to (627.center);
		\draw [style=gray dashed] (624.center) to (628.center);
		\draw [style=gray dashed] (626.center) to (630.center);
		\draw [style=gray dashed] (629.center) to (631.center);
		\draw [style=wire] (610.center) to (632.center);
		\draw [style=wire] (611.center) to (633.center);
		\draw [style=wire] (609) to (618.center);
		\draw [style=wire] (635) to (620.center);
		\draw [style=wire] (439.center) to (619.center);
		\draw [style=wire] (623.center) to (438.center);
		\draw [style=wire, in=180, out=0, looseness=1.50] (622.center) to (507.center);
		\draw [style=wire] (614.center) to (636);
		\draw [style=gray dashed] (463.center) to (467.center);
		\draw [style=wire] (637.center) to (640);
		\draw [style=wire, in=180, out=90] (640) to (638.center);
		\draw [style=wire, in=180, out=-90] (640) to (639.center);
		\draw [style=wire] (643.center) to (641.center);
		\draw [style=wire] (644.center) to (642.center);
		\draw [style=wire] (641.center) to (645.center);
		\draw [style=wire] (642.center) to (647.center);
		\draw [style=wire] (656.center) to (652);
		\draw [style=wire] (657.center) to (653);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (652) to (660.center);
		\draw [style=wire, in=-180, out=-90, looseness=0.50] (652) to (663.center);
		\draw [style=wire, in=180, out=90, looseness=0.50] (653) to (661.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (653) to (662.center);
		\draw [style=wire] (650) to (654);
		\draw [style=wire] (649) to (664.center);
		\draw [style=wire, in=-180, out=90] (654) to (655);
		\draw [style=wire, in=-180, out=0, looseness=1.50] (655) to (665.center);
		\draw [style=wire] (651) to (658.center);
		\draw [style=wire, in=-180, out=-90, looseness=0.25] (654) to (659.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disc-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-2.25, 0) {};
		\node [style=none] (3) at (-5.25, 0) {$A$};
		\node [style=none] (4) at (-1.5, 0) {d(A)};
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (5.25, 0) {$A$};
		\node [style=none] (9) at (1.5, 0) {d(A)};
		\node [style=bdytextbox] (10) at (-3.5, 0) {$d$};
		\node [style=bdytextbox] (11) at (3.5, 0) {$\bar d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1.center) to (10);
		\draw [style=rededge] (10) to (2.center);
		\draw [style=rededge] (6.center) to (11);
		\draw [style=rededge] (11) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disc-rules-as-rewrites.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (1) at (-11, 4.25) {$^u\text{X}^{n}$};
		\node [style=textbox] (8) at (-3.5, 3) {$^b\alpha^-$};
		\node [style=none] (9) at (-9, 4.25) {};
		\node [style=none] (10) at (-5, 4.25) {};
		\node [style=none] (11) at (-7, 4.75) {$E^u_{ab}$};
		\node [style=textbox] (12) at (-2.75, 4.5) {$^u\text{X}^{n+1}$};
		\node [style=textbox] (13) at (-2.25, 6.25) {$^a\alpha$};
		\node [style=none] (14) at (-8.5, 6.5) {$n<0$};
		\node [style=none] (15) at (-8.5, 7.5) {$\text{X}\in\Atset\setminus\{\alpha\}$};
		\node [style=textbox] (16) at (3.75, 4.75) {$^u\text{X}^{n}$};
		\node [style=textbox] (17) at (12.25, 3) {$^v\alpha^-$};
		\node [style=none] (18) at (6, 4.25) {};
		\node [style=none] (19) at (10, 4.25) {};
		\node [style=none] (20) at (8, 4.75) {$E^{uv}$};
		\node [style=textbox] (21) at (11.5, 4.75) {$^u\text{X}^{n+1}$};
		\node [style=none] (23) at (6.25, 6.5) {$n\geq 0$};
		\node [style=none] (24) at (6.25, 7.5) {$\text{X}\in\Atset\setminus\{\alpha\}$};
		\node [style=textbox] (25) at (4.5, 3) {$^v\alpha$};
		\node [style=textbox] (26) at (4.25, -2.25) {$^u\text{X}^{n}$};
		\node [style=none] (28) at (6, -3.5) {};
		\node [style=none] (29) at (10, -3.5) {};
		\node [style=none] (30) at (8, -3) {$I^{uv}$};
		\node [style=textbox] (32) at (4.25, -4.75) {$^v\text{Y}^{-n}$};
		\node [style=textbox] (33) at (11.5, -2.25) {$^u\text{X}^{n}$};
		\node [style=textbox] (34) at (11.5, -4.75) {$^v\text{Y}^{-n}$};
		\node [style=textbox] (35) at (-11.25, -2.75) {$^u\text{X}$};
		\node [style=none] (36) at (-9, -4) {};
		\node [style=none] (37) at (-5, -4) {};
		\node [style=none] (38) at (-7, -3.5) {$C^{uv}_{ab}$};
		\node [style=textbox] (39) at (-11.25, -5.25) {$^v\text{Y}$};
		\node [style=none] (42) at (-10.75, -4) {$n$};
		\node [style=none] (43) at (-8.5, -1.75) {$n\notin\{0,\ib\}$};
		\node [style=textbox] (44) at (-3.25, -2.75) {$^u\text{X}$};
		\node [style=textbox] (45) at (-3.25, -5.25) {$^v\text{Y}$};
		\node [style=none] (46) at (-2, -4) {$n-1$};
		\node [style=textbox] (47) at (-1.25, -2) {$^a\alpha$};
		\node [style=textbox] (48) at (-1.25, -6) {$^b\alpha$};
		\node [style=none] (50) at (-8.5, -0.75) {$\text{X, Y}\in\Atset\setminus\{\alpha\}$};
		\node [style=none] (51) at (-7.5, 1.5) {\textit{Electron detachment (negative charge)}};
		\node [style=none] (52) at (7.75, 1.5) {\textit{Electron detachment (nonnegative charge)}};
		\node [style=none] (53) at (8, -7) {\textit{Ionic bond breaking}};
		\node [style=none] (54) at (-6.75, -7) {\textit{Covalent bond breaking}};
		\node [style=none] (55) at (6.5, -1) {$n\neq 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (10.center);
		\draw [style=edge] (12) to (13);
		\draw [style=diredge] (18.center) to (19.center);
		\draw [style=edge] (25) to (16);
		\draw [style=diredge] (28.center) to (29.center);
		\draw [style=dashed edge] (26) to (32);
		\draw [style=diredge] (36.center) to (37.center);
		\draw [style=edge] (35) to (39);
		\draw [style=edge] (44) to (45);
		\draw [style=edge] (44) to (47);
		\draw [style=edge] (45) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-channel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (2.5, -0.25) {$Y$};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=none] (19) at (-2.5, 0) {$Z$};
		\node [style=none] (20) at (-2.5, 0.5) {$X$};
		\node [style=none] (21) at (0, 0.25) {};
		\node [style=none] (22) at (0, -0.25) {};
		\node [style=bdytextbox] (23) at (0, 0) {$f$};
		\node [style=none] (28) at (2, -0.25) {};
		\node [style=none] (30) at (1.25, 0.25) {};
		\node [style=none] (32) at (-2, 0.5) {};
		\node [style=swnode] (33) at (-1.25, 0.5) {};
		\node [style=none] (38) at (-1.25, 1.25) {};
		\node [style=none] (39) at (1.25, 1.25) {};
		\node [style=none] (40) at (-1.25, -1.25) {};
		\node [style=none] (41) at (1.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (18.center) to (23);
		\draw [style=edge] (21.center) to (30.center);
		\draw [style=edge] (22.center) to (28.center);
		\draw [style=edge, in=180, out=0] (32.center) to (33);
		\draw [style=edge] (38.center) to (39.center);
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (41.center) to (40.center);
		\draw [style=edge] (40.center) to (38.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \fill[gray!30] (1.25, 1.25) -- (-1.25, 1.25) -- (-1.25, -1.25) -- (1.25, -1.25) -- cycle;
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, -0.25) {};
		\node [style=none] (14) at (-9, -0.25) {$Z$};
		\node [style=none] (15) at (-0.75, -1) {$Y$};
		\node [style=none] (16) at (-0.75, 1.25) {$X$};
		\node [style=none] (17) at (0, 0) {$=$};
		\node [style=none] (32) at (-6, 0.5) {};
		\node [style=none] (33) at (-6, 0) {};
		\node [style=bdytextbox] (34) at (-6, 0.25) {$f$};
		\node [style=none] (38) at (-2.5, -0.5) {};
		\node [style=none] (39) at (-2.5, -1) {};
		\node [style=bdytextbox] (40) at (-2.5, -0.75) {$f'$};
		\node [style=none] (41) at (-1.25, -1) {};
		\node [style=none] (44) at (-1.25, 1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (2, -0.25) {};
		\node [style=bdytextbox] (47) at (2, 0) {$f$};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (3.25, -0.25) {};
		\node [style=none] (50) at (3.25, 0.25) {};
		\node [style=snode] (54) at (-4, 0.5) {};
		\node [style=snode] (55) at (-4.75, 0) {};
		\node [style=snode] (56) at (-7.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (48.center) to (47);
		\draw [style=edge] (46.center) to (49.center);
		\draw [style=edge] (45.center) to (50.center);
		\draw [style=edge] (0.center) to (56);
		\draw [style=edge] (33.center) to (55);
		\draw [style=edge, in=180, out=45] (56) to (34);
		\draw [style=edge] (32.center) to (54);
		\draw [style=edge, in=-60, out=-180] (38.center) to (54);
		\draw [style=edge, in=-180, out=60, looseness=0.75] (54) to (44.center);
		\draw [style=edge, in=180, out=-60, looseness=0.50] (56) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-fs-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {};
		\node [style=bdytextbox] (2) at (-4.5, 0.5) {$\mathrlap{\phantom f}h$};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-7.75, 1) {$X$};
		\node [style=none] (8) at (-2.25, 1.5) {};
		\node [style=none] (9) at (-6.5, 1.5) {};
		\node [style=none] (10) at (-6.5, -1.25) {};
		\node [style=none] (11) at (-2.25, -1.25) {};
		\node [style=none] (21) at (-7.25, 1) {};
		\node [style=none] (22) at (-7.75, 0) {$Z$};
		\node [style=none] (23) at (-1, 0) {$X$};
		\node [style=none] (24) at (-1.5, 0) {};
		\node [style=none] (25) at (-1.5, -0.75) {};
		\node [style=none] (26) at (-1, -0.75) {$Z$};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (0.75, 0.5) {};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=none] (30) at (2.75, 0.5) {};
		\node [style=none] (31) at (2.75, -0.5) {};
		\node [style=none] (32) at (3.25, 0.5) {$X$};
		\node [style=none] (33) at (3.25, -0.5) {$Z$};
		\node [style=swnode] (34) at (-6.5, 1) {};
		\node [style=snode] (35) at (-5.75, 0) {};
		\node [style=snode] (36) at (-3.25, 0.5) {};
		\node [style=togray] (37) at (-6.5, 1.5) {};
		\node [style=togray] (38) at (-2.25, 1.5) {};
		\node [style=togray] (39) at (-2.25, -1.25) {};
		\node [style=togray] (40) at (-6.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (9.center) to (8.center);
		\draw [style=edge] (8.center) to (11.center);
		\draw [style=edge] (11.center) to (10.center);
		\draw [style=edge] (10.center) to (9.center);
		\draw [style=edge] (3.center) to (24.center);
		\draw [style=edge] (4.center) to (25.center);
		\draw [style=edge] (28.center) to (30.center);
		\draw [style=edge] (29.center) to (31.center);
		\draw [style=edge] (21.center) to (34);
		\draw [style=edge] (0.center) to (35);
		\draw [style=edge, in=180, out=45] (35) to (2);
		\draw [style=edge, in=-45, out=-180] (3.center) to (36);
		\draw [style=edge, in=-180, out=45] (36) to (6.center);
		\draw [style=edge, in=-180, out=-60, looseness=0.50] (35) to (4.center);
		\draw [style=edge] (2) to (36);
	\end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \fill[gray!30] (-6.5, 1.5) -- (-2.25, 1.5) -- (-2.25, -1.25) -- (-6.5, -1.25) -- cycle;
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-functor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-1.75, -0.25) {};
		\node [style=none] (76) at (-7.25, 0) {};
		\node [style=none] (43) at (-1, -0.25) {$Y$};
		\node [style=none] (46) at (-7.75, 0) {$Z$};
		\node [style=none] (47) at (-3, 0.25) {$X$};
		\node [style=none] (65) at (0, 0) {$\eqcolon$};
		\node [style=none] (73) at (-4.75, 0.25) {};
		\node [style=none] (74) at (-4.75, -0.25) {};
		\node [style=bdytextbox] (75) at (-4.75, 0) {$f$};
		\node [style=none] (79) at (-3.5, 1.25) {};
		\node [style=none] (80) at (-6, 1.25) {};
		\node [style=none] (81) at (-6, -1.25) {};
		\node [style=none] (82) at (-3.5, -1.25) {};
		\node [style=none] (83) at (6, -0.25) {};
		\node [style=none] (84) at (1.5, 0) {};
		\node [style=none] (92) at (6.5, -0.25) {$Y$};
		\node [style=none] (93) at (1, 0) {$Z$};
		\node [style=none] (94) at (2.25, 0.5) {$X$};
		\node [style=none] (95) at (4, 0.25) {};
		\node [style=none] (96) at (4, -0.25) {};
		\node [style=bdytextbox] (97) at (4, 0) {$f$};
		\node [style=none] (103) at (5.25, 0.25) {};
		\node [style=none] (105) at (-6.5, 1.5) {};
		\node [style=none] (106) at (-6.25, 1.75) {};
		\node [style=none] (107) at (-2.5, 1.5) {};
		\node [style=none] (108) at (-2.75, 1.75) {};
		\node [style=none] (109) at (-6.5, -1.5) {};
		\node [style=none] (110) at (-6.25, -1.75) {};
		\node [style=none] (111) at (-2.5, -1.5) {};
		\node [style=none] (112) at (-2.75, -1.75) {};
		\node [style=swnode] (113) at (-3.5, 0.25) {};
		\node [style=swnode] (114) at (2.75, 0.5) {};
		\node [style=none] (115) at (2.75, 1.25) {};
		\node [style=none] (116) at (5.25, 1.25) {};
		\node [style=none] (117) at (5.25, -1.25) {};
		\node [style=none] (118) at (2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (76.center) to (75);
		\draw [style=edge] (74.center) to (77.center);
		\draw [style=edge] (80.center) to (79.center);
		\draw [style=edge] (79.center) to (82.center);
		\draw [style=edge] (82.center) to (81.center);
		\draw [style=edge] (81.center) to (80.center);
		\draw [style=edge] (84.center) to (97);
		\draw [style=edge] (96.center) to (83.center);
		\draw [style=edge] (95.center) to (103.center);
		\draw [style=gray dashed, bend left=45] (105.center) to (106.center);
		\draw [style=gray dashed, bend right=45] (107.center) to (108.center);
		\draw [style=gray dashed] (106.center) to (108.center);
		\draw [style=gray dashed, bend right=45] (109.center) to (110.center);
		\draw [style=gray dashed] (105.center) to (109.center);
		\draw [style=gray dashed, bend left=45] (111.center) to (112.center);
		\draw [style=gray dashed] (107.center) to (111.center);
		\draw [style=gray dashed] (110.center) to (112.center);
		\draw [style=edge] (73.center) to (113);
		\draw [style=edge] (115.center) to (116.center);
		\draw [style=edge] (116.center) to (117.center);
		\draw [style=edge] (117.center) to (118.center);
		\draw [style=edge] (118.center) to (115.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \fill[gray!30] (2.75, 1.25) -- (5.25, 1.25) -- (5.25, -1.25) -- (2.75, -1.25) -- cycle;
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-functorial-wobox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (21) at (-6.75, 0) {};
		\node [style=none] (24) at (-4.75, 0.25) {};
		\node [style=none] (25) at (-4.75, -0.25) {};
		\node [style=bdytextbox] (26) at (-4.75, 0) {$f$};
		\node [style=none] (28) at (-3.5, 1.25) {};
		\node [style=none] (29) at (-6, 1.25) {};
		\node [style=none] (30) at (-6, -1.25) {};
		\node [style=none] (31) at (-3.5, -1.25) {};
		\node [style=none] (32) at (-0.75, -0.25) {};
		\node [style=bdytextbox] (35) at (-2, -0.25) {$\mathrlap{\phantom f}g$};
		\node [style=none] (41) at (-3.5, 0.25) {};
		\node [style=none] (50) at (7.75, -0.5) {$W$};
		\node [style=none] (51) at (1.5, 0) {};
		\node [style=none] (52) at (1, 0) {$Z$};
		\node [style=none] (53) at (1.75, 0.5) {$X$};
		\node [style=none] (54) at (3.5, 0.25) {};
		\node [style=none] (55) at (3.5, -0.25) {};
		\node [style=bdytextbox] (56) at (3.5, 0) {$f$};
		\node [style=none] (57) at (6.5, 1.25) {};
		\node [style=none] (58) at (2.25, 1.25) {};
		\node [style=none] (59) at (2.25, -1.25) {};
		\node [style=none] (60) at (6.5, -1.25) {};
		\node [style=none] (61) at (7.25, -0.5) {};
		\node [style=bdytextbox] (62) at (5.25, -0.5) {$\mathrlap{\phantom f}g$};
		\node [style=none] (63) at (6.5, 0.25) {};
		\node [style=swnode] (65) at (-6, 0.5) {};
		\node [style=swnode] (66) at (2.25, 0.5) {};
		\node [style=togray] (67) at (-6, 1.25) {};
		\node [style=togray] (68) at (-3.5, 1.25) {};
		\node [style=togray] (69) at (-3.5, -1.25) {};
		\node [style=togray] (70) at (-6, -1.25) {};
		\node [style=togray] (71) at (2.25, 1.25) {};
		\node [style=togray] (72) at (6.5, 1.25) {};
		\node [style=togray] (73) at (6.5, -1.25) {};
		\node [style=togray] (74) at (2.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (21.center) to (26);
		\draw [style=edge] (29.center) to (28.center);
		\draw [style=edge] (28.center) to (31.center);
		\draw [style=edge] (31.center) to (30.center);
		\draw [style=edge] (30.center) to (29.center);
		\draw [style=edge] (25.center) to (35);
		\draw [style=edge] (24.center) to (41.center);
		\draw [style=edge] (35) to (32.center);
		\draw [style=edge] (51.center) to (56);
		\draw [style=edge] (58.center) to (57.center);
		\draw [style=edge] (57.center) to (60.center);
		\draw [style=edge] (60.center) to (59.center);
		\draw [style=edge] (59.center) to (58.center);
		\draw [style=edge] (54.center) to (63.center);
		\draw [style=edge] (62) to (61.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (55.center) to (62);
	\end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \fill[gray!30] (-6, 1.25) -- (-3.5, 1.25) -- (-3.5, -1.25) -- (-6, -1.25) -- cycle;
        \fill[gray!30] (2.25, 1.25) -- (6.5, 1.25) -- (6.5, -1.25) -- (2.25, -1.25) -- cycle;
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=none] (4) at (-6.75, 0.5) {$1$};
		\node [style=none] (5) at (-5, 0.25) {};
		\node [style=none] (6) at (-5, -0.25) {};
		\node [style=bdytextbox] (7) at (-5, 0) {$\mathrlap{\phantom f}g$};
		\node [style=none] (8) at (-3.75, 1.25) {};
		\node [style=none] (9) at (-6.25, 1.25) {};
		\node [style=none] (10) at (-6.25, -1.25) {};
		\node [style=none] (11) at (-3.75, -1.25) {};
		\node [style=none] (12) at (-3.75, 0.25) {};
		\node [style=none] (14) at (-2.25, 0) {$=$};
		\node [style=none] (15) at (2.75, 0) {};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (19) at (-1, 0.5) {$1$};
		\node [style=none] (23) at (2, 1.25) {};
		\node [style=none] (24) at (-0.5, 1.25) {};
		\node [style=none] (25) at (-0.5, -1.25) {};
		\node [style=none] (26) at (2, -1.25) {};
		\node [style=none] (29) at (3.5, 0) {$=$};
		\node [style=none] (30) at (7.5, 0) {};
		\node [style=none] (31) at (5, 0) {};
		\node [style=none] (32) at (8, 0) {$W$};
		\node [style=none] (33) at (4.5, 0) {$Y$};
		\node [style=bdytextbox] (34) at (6.25, 0) {$\mathrlap{\phantom f}g$};
		\node [style=none] (35) at (0.75, 0.25) {};
		\node [style=swnode] (36) at (-6.25, 0.5) {};
		\node [style=swnode] (37) at (-0.5, 0.5) {};
		\node [style=bdytextbox] (22) at (0.75, 0) {$\mathrlap{\phantom f}g$};
		\node [style=togray] (38) at (-6.25, 1.25) {};
		\node [style=togray] (39) at (-3.75, 1.25) {};
		\node [style=togray] (40) at (-3.75, -1.25) {};
		\node [style=togray] (41) at (-6.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (7);
		\draw [style=edge] (6.center) to (0.center);
		\draw [style=edge] (9.center) to (8.center);
		\draw [style=edge] (8.center) to (11.center);
		\draw [style=edge] (11.center) to (10.center);
		\draw [style=edge] (10.center) to (9.center);
		\draw [style=edge] (5.center) to (12.center);
		\draw [style=edge] (16.center) to (22);
		\draw [style=edge] (24.center) to (23.center);
		\draw [style=edge] (23.center) to (26.center);
		\draw [style=edge] (26.center) to (25.center);
		\draw [style=edge] (25.center) to (24.center);
		\draw [style=edge] (22) to (15.center);
		\draw [style=edge] (31.center) to (34);
		\draw [style=edge] (34) to (30.center);
		\draw [style=edge, in=180, out=0, looseness=1.50] (37) to (35.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \fill[gray!30] (-6.25, 1.25) -- (-3.75, 1.25) -- (-3.75, -1.25) -- (-6.25, -1.25) -- cycle;
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-nested.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (1.75, 0) {};
		\node [style=none] (21) at (6, 0.75) {};
		\node [style=none] (22) at (6, -0.75) {};
		\node [style=bdytextbox] (23) at (6, 0) {\phantom{\rotatebox{90}{ooooo}}};
		\node [style=none] (28) at (9, -0.75) {};
		\node [style=none] (30) at (7.25, 0.75) {};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=none] (37) at (8.25, 0) {};
		\node [style=none] (48) at (1.25, 1.75) {$X$};
		\node [style=none] (49) at (1.75, 0.75) {};
		\node [style=none] (50) at (1.75, 1.75) {};
		\node [style=none] (51) at (1.25, 0.75) {$V$};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=none] (53) at (-5, 0) {};
		\node [style=none] (54) at (-3, 0.75) {};
		\node [style=none] (55) at (-3, -0.75) {};
		\node [style=bdytextbox] (56) at (-3, 0) {\phantom{\rotatebox{90}{ooooo}}};
		\node [style=none] (57) at (-1, -0.75) {};
		\node [style=none] (58) at (-1.75, 1.5) {};
		\node [style=none] (60) at (-5, 1.5) {};
		\node [style=none] (65) at (-1.75, 0.75) {};
		\node [style=none] (67) at (-5, 0.75) {};
		\node [style=none] (68) at (-5.5, 1.5) {$X$};
		\node [style=none] (69) at (-5.5, 0.75) {$V$};
		\node [style=swnode] (70) at (-4.25, 1.5) {};
		\node [style=swnode] (71) at (-4.25, 0.75) {};
		\node [style=swnode] (72) at (3.75, 1.75) {};
		\node [style=swnode] (73) at (4.75, 0.75) {};
		\node [style=none] (86) at (-4.25, 2.25) {};
		\node [style=none] (87) at (-1.75, 2.25) {};
		\node [style=none] (88) at (-4.25, -1.5) {};
		\node [style=none] (89) at (-1.75, -1.5) {};
		\node [style=none] (90) at (3.75, 2.5) {};
		\node [style=none] (91) at (8.25, 2.5) {};
		\node [style=none] (92) at (4.75, 1.5) {};
		\node [style=none] (93) at (7.25, 1.5) {};
		\node [style=none] (94) at (4.75, -1.5) {};
		\node [style=none] (95) at (7.25, -1.5) {};
		\node [style=none] (96) at (3.75, -2.25) {};
		\node [style=none] (97) at (8.25, -2.25) {};
		\node [style=togray] (98) at (-4.25, 2.25) {};
		\node [style=togray] (99) at (-1.75, 2.25) {};
		\node [style=togray] (100) at (-4.25, -1.5) {};
		\node [style=togray] (101) at (-1.75, -1.5) {};
		\node [style=togray] (102) at (3.75, 2.5) {};
		\node [style=togray] (103) at (8.25, 2.5) {};
		\node [style=togray] (104) at (3.75, -2.25) {};
		\node [style=togray] (105) at (8.25, -2.25) {};
		\node [style=togray] (106) at (4.75, 1.5) {};
		\node [style=togray] (107) at (7.25, 1.5) {};
		\node [style=togray] (108) at (4.75, -1.5) {};
		\node [style=togray] (109) at (7.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (18.center) to (23);
		\draw [style=edge] (21.center) to (30.center);
		\draw [style=edge] (22.center) to (28.center);
		\draw [style=edge] (23) to (37.center);
		\draw [style=edge, in=180, out=0] (50.center) to (32.center);
		\draw [style=edge] (53.center) to (56);
		\draw [style=edge, in=-180, out=0] (54.center) to (58.center);
		\draw [style=edge] (55.center) to (57.center);
		\draw [style=edge, in=-180, out=0] (56) to (65.center);
		\draw [style=edge, in=180, out=0] (32.center) to (73);
		\draw [style=edge, in=180, out=0] (60.center) to (70);
		\draw [style=edge, in=180, out=0] (67.center) to (71);
		\draw [style=edge, in=-180, out=0] (49.center) to (72);
		\draw [style=edge] (92.center) to (93.center);
		\draw [style=edge] (93.center) to (95.center);
		\draw [style=edge] (95.center) to (94.center);
		\draw [style=edge] (94.center) to (92.center);
		\draw [style=edge] (90.center) to (91.center);
		\draw [style=edge] (91.center) to (97.center);
		\draw [style=edge] (97.center) to (96.center);
		\draw [style=edge] (96.center) to (90.center);
		\draw [style=edge] (86.center) to (87.center);
		\draw [style=edge] (87.center) to (89.center);
		\draw [style=edge] (89.center) to (88.center);
		\draw [style=edge] (88.center) to (86.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \fill[gray!30] (-1.75, 2.25) -- (-4.25, 2.25) -- (-4.25, -1.5) -- (-1.75, -1.5) -- cycle;
        \fill[gray!30] (8.25, 2.5) -- (3.75, 2.5) -- (3.75, -2.25) -- (8.25, -2.25) -- cycle;
        \fill[gray!40] (7.25, 1.5) -- (4.75, 1.5) -- (4.75, -1.5) -- (7.25, -1.5) -- cycle;
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-unique.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-0.25, 0.5) {$\Rightarrow$};
		\node [style=bdytextbox] (30) at (2.25, 1.5) {$\mathrlap{\phantom f}h$};
		\node [style=none] (31) at (1, 1.5) {};
		\node [style=none] (32) at (3.5, 1.5) {};
		\node [style=none] (33) at (4.25, 1.5) {$=$};
		\node [style=none] (43) at (4.25, -0.25) {$=$};
		\node [style=none] (60) at (-4.75, 0.5) {$=$};
		\node [style=none] (77) at (6.25, 1.75) {};
		\node [style=none] (78) at (6.25, 1.25) {};
		\node [style=bdytextbox] (79) at (6.25, 1.5) {$f$};
		\node [style=none] (80) at (5, 1.5) {};
		\node [style=none] (82) at (7.5, 1.75) {};
		\node [style=none] (83) at (2.25, 0) {};
		\node [style=none] (84) at (2.25, -0.5) {};
		\node [style=none] (86) at (3.5, -0.25) {};
		\node [style=none] (87) at (1, -0.5) {};
		\node [style=none] (88) at (1, 0) {};
		\node [style=none] (89) at (6.25, 0) {};
		\node [style=none] (90) at (6.25, -0.5) {};
		\node [style=none] (92) at (7.5, -0.25) {};
		\node [style=none] (93) at (5, -0.5) {};
		\node [style=none] (94) at (5, 0) {};
		\node [style=none] (95) at (-12.75, 0.5) {};
		\node [style=bdytextbox] (100) at (-10.25, 1) {$\mathrlap{\phantom f}h$};
		\node [style=none] (101) at (-6.75, 0.25) {};
		\node [style=none] (102) at (-6.75, -0.25) {};
		\node [style=none] (104) at (-5.5, 0) {};
		\node [style=none] (106) at (-5.5, 1.75) {};
		\node [style=snode] (108) at (-8.75, 1) {};
		\node [style=snode] (109) at (-11.75, 0.5) {};
		\node [style=none] (110) at (-2.75, 0.75) {};
		\node [style=none] (111) at (-2.75, 0.25) {};
		\node [style=bdytextbox] (112) at (-2.75, 0.5) {$f$};
		\node [style=none] (113) at (-4, 0.5) {};
		\node [style=none] (114) at (-1.5, 0.25) {};
		\node [style=none] (115) at (-1.5, 0.75) {};
		\node [style=snode] (119) at (7.5, 1.25) {};
		\node [style=bdytextbox] (85) at (2.25, -0.25) {$\mathrlap{\phantom f}g$};
		\node [style=bdytextbox] (91) at (6.25, -0.25) {$f'$};
		\node [style=bdytextbox] (103) at (-6.75, 0) {$\mathrlap{\phantom f}g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (31.center) to (30);
		\draw [style=edge] (30) to (32.center);
		\draw [style=edge] (80.center) to (79);
		\draw [style=edge] (77.center) to (82.center);
		\draw [style=edge] (86.center) to (85);
		\draw [style=edge] (84.center) to (87.center);
		\draw [style=edge] (83.center) to (88.center);
		\draw [style=edge] (92.center) to (91);
		\draw [style=edge] (90.center) to (93.center);
		\draw [style=edge] (89.center) to (94.center);
		\draw [style=edge] (103) to (104.center);
		\draw [style=edge] (95.center) to (109);
		\draw [style=edge, in=180, out=45] (109) to (100);
		\draw [style=edge, in=-60, out=180] (101.center) to (108);
		\draw [style=edge, in=180, out=60, looseness=0.75] (108) to (106.center);
		\draw [style=edge, in=180, out=-60, looseness=0.50] (109) to (102.center);
		\draw [style=edge] (100) to (108);
		\draw [style=edge] (113.center) to (112);
		\draw [style=edge] (111.center) to (114.center);
		\draw [style=edge] (110.center) to (115.center);
		\draw [style=edge] (78.center) to (119);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-uniqueness-eq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16, 0.25) {};
		\node [style=none] (1) at (-16, -0.25) {};
		\node [style=bdytextbox] (2) at (-16, 0) {$f$};
		\node [style=none] (3) at (-17.25, 0) {};
		\node [style=none] (4) at (-14.75, 0.25) {};
		\node [style=none] (6) at (-12, 0) {$=$};
		\node [style=none] (7) at (-9.75, 0) {};
		\node [style=bdytextbox] (9) at (-7, 0.5) {$\mathrlap{\phantom f}h$};
		\node [style=none] (10) at (-4, -0.5) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=none] (15) at (-4, 1) {};
		\node [style=textbox] (16) at (-12, 0.75) {\small{(assumption)}};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=textbox] (19) at (0, 0.75) {\small{(normalisation)}};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=bdytextbox] (22) at (5.5, 0.5) {$\mathrlap{\phantom f}h$};
		\node [style=none] (27) at (8.25, 1) {};
		\node [style=none] (30) at (10.5, 0) {$=$};
		\node [style=textbox] (31) at (10.5, 0.75) {\small{(counit)}};
		\node [style=bdytextbox] (32) at (14, 0) {$\mathrlap{\phantom f}h$};
		\node [style=none] (33) at (12.75, 0) {};
		\node [style=none] (34) at (15.25, 0) {};
		\node [style=snode] (35) at (-14.75, -0.25) {};
		\node [style=snode] (36) at (-8.5, 0) {};
		\node [style=snode] (37) at (-5.5, 0.5) {};
		\node [style=snode] (38) at (-2.5, -0.5) {};
		\node [style=snode] (39) at (3.5, 0) {};
		\node [style=snode] (40) at (7, 0.5) {};
		\node [style=snode] (41) at (8.25, 0) {};
		\node [style=snode] (42) at (8.25, -0.75) {};
		\node [style=bdytextbox] (12) at (-4, -0.5) {$\mathrlap{\phantom f}g$};
		\node [style=none] (43) at (-2.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (2);
		\draw [style=edge] (0.center) to (4.center);
		\draw [style=edge] (33.center) to (32);
		\draw [style=edge] (32) to (34.center);
		\draw [style=edge] (1.center) to (35);
		\draw [style=edge] (7.center) to (36);
		\draw [style=edge, in=180, out=60] (36) to (9);
		\draw [style=edge, in=-60, out=-180] (10.center) to (37);
		\draw [style=edge, in=-180, out=45] (37) to (15.center);
		\draw [style=edge, in=-180, out=-60, looseness=0.50] (36) to (11.center);
		\draw [style=edge] (9) to (37);
		\draw [style=edge] (12) to (38);
		\draw [style=edge] (20.center) to (39);
		\draw [style=edge, in=180, out=45] (39) to (22);
		\draw [style=edge, in=-180, out=45] (40) to (27.center);
		\draw [style=edge] (22) to (40);
		\draw [style=edge, in=-60, out=-180] (41) to (40);
		\draw [style=edge, in=180, out=-60, looseness=0.50] (39) to (42);
		\draw [style=edge] (15.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/disintegration-uniqueness-eq2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-14, 0) {$Y$};
		\node [style=none] (1) at (-18.5, 0.25) {};
		\node [style=none] (2) at (-19, 0.25) {$Z$};
		\node [style=none] (3) at (-19, 0.75) {$X$};
		\node [style=none] (4) at (-16.5, 0.5) {};
		\node [style=none] (5) at (-16.5, 0) {};
		\node [style=bdytextbox] (6) at (-16.5, 0.25) {$f$};
		\node [style=none] (7) at (-15.25, 1.5) {};
		\node [style=none] (8) at (-17.75, 1.5) {};
		\node [style=none] (9) at (-17.75, -1) {};
		\node [style=none] (10) at (-15.25, -1) {};
		\node [style=none] (11) at (-14.5, 0) {};
		\node [style=none] (12) at (-15.25, 0.5) {};
		\node [style=none] (14) at (-18.5, 0.75) {};
		\node [style=none] (15) at (-11.75, 0) {$=$};
		\node [style=textbox] (16) at (-11.75, 0.75) {\small{(assumption)}};
		\node [style=none] (17) at (-9.5, 0) {};
		\node [style=bdytextbox] (19) at (-6.5, 0.5) {$\mathrlap{\phantom f}h$};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (-3, -0.75) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (28) at (-1.75, 1.5) {};
		\node [style=none] (29) at (-8.75, 1.5) {};
		\node [style=none] (30) at (-8.75, -1.25) {};
		\node [style=none] (31) at (-1.75, -1.25) {};
		\node [style=none] (33) at (-9.5, 1) {};
		\node [style=none] (35) at (1, 0) {$=$};
		\node [style=textbox] (36) at (1, 0.75) {\small{(Lemma~\ref{lma:disintegration-functorial})}};
		\node [style=none] (37) at (3.25, 0) {};
		\node [style=bdytextbox] (39) at (6.25, 0.5) {$\mathrlap{\phantom f}h$};
		\node [style=none] (40) at (10.5, -0.75) {};
		\node [style=none] (41) at (10.5, -1) {};
		\node [style=none] (44) at (9, 1) {};
		\node [style=none] (45) at (11.75, -0.75) {};
		\node [style=none] (46) at (9, 1.5) {};
		\node [style=none] (47) at (4, 1.5) {};
		\node [style=none] (48) at (4, -1.25) {};
		\node [style=none] (49) at (9, -1.25) {};
		\node [style=none] (51) at (3.25, 1) {};
		\node [style=none] (52) at (13.75, 0) {$=$};
		\node [style=textbox] (53) at (13.75, 0.75) {\small{(Lemma~\ref{lma:fs-id})}};
		\node [style=none] (54) at (17.25, 0.25) {};
		\node [style=none] (55) at (17.25, -0.25) {};
		\node [style=none] (57) at (18.5, 0) {};
		\node [style=none] (58) at (16, -0.25) {};
		\node [style=none] (59) at (16, 0.25) {};
		\node [style=swnode] (60) at (-17.75, 0.75) {};
		\node [style=swnode] (61) at (-8.75, 1) {};
		\node [style=swnode] (62) at (4, 1) {};
		\node [style=snode] (63) at (-8, 0) {};
		\node [style=snode] (64) at (-5, 0.5) {};
		\node [style=snode] (65) at (4.75, 0) {};
		\node [style=snode] (66) at (7.75, 0.5) {};
		\node [style=bdytextbox] (22) at (-3, -0.5) {$\mathrlap{\phantom f}g$};
		\node [style=none] (67) at (-1.75, 1) {};
		\node [style=bdytextbox] (42) at (10.5, -0.75) {$\mathrlap{\phantom f}g$};
		\node [style=bdytextbox] (56) at (17.25, 0) {$\mathrlap{\phantom f}g$};
		\node [style=togray] (68) at (-17.75, 1.5) {};
		\node [style=togray] (69) at (-15.25, 1.5) {};
		\node [style=togray] (70) at (-15.25, -1) {};
		\node [style=togray] (71) at (-17.75, -1) {};
		\node [style=togray] (72) at (-8.75, 1.5) {};
		\node [style=togray] (73) at (-1.75, 1.5) {};
		\node [style=togray] (74) at (-1.75, -1.25) {};
		\node [style=togray] (75) at (-8.75, -1.25) {};
		\node [style=togray] (76) at (4, 1.5) {};
		\node [style=togray] (77) at (9, 1.5) {};
		\node [style=togray] (78) at (9, -1.25) {};
		\node [style=togray] (79) at (4, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (6);
		\draw [style=edge] (8.center) to (7.center);
		\draw [style=edge] (7.center) to (10.center);
		\draw [style=edge] (10.center) to (9.center);
		\draw [style=edge] (9.center) to (8.center);
		\draw [style=edge] (4.center) to (12.center);
		\draw [style=edge] (5.center) to (11.center);
		\draw [style=edge] (22) to (26.center);
		\draw [style=edge] (29.center) to (28.center);
		\draw [style=edge] (28.center) to (31.center);
		\draw [style=edge] (31.center) to (30.center);
		\draw [style=edge] (30.center) to (29.center);
		\draw [style=edge] (42) to (45.center);
		\draw [style=edge] (47.center) to (46.center);
		\draw [style=edge] (46.center) to (49.center);
		\draw [style=edge] (49.center) to (48.center);
		\draw [style=edge] (48.center) to (47.center);
		\draw [style=edge] (57.center) to (56);
		\draw [style=edge] (55.center) to (58.center);
		\draw [style=edge] (54.center) to (59.center);
		\draw [style=edge, in=180, out=0] (14.center) to (60);
		\draw [style=edge] (17.center) to (63);
		\draw [style=edge, in=-180, out=60] (63) to (19);
		\draw [style=edge, in=-60, out=-180] (20.center) to (64);
		\draw [style=edge, in=-180, out=45] (64) to (24.center);
		\draw [style=edge, in=180, out=-60, looseness=0.50] (63) to (21.center);
		\draw [style=edge] (19) to (64);
		\draw [style=edge, in=180, out=0] (33.center) to (61);
		\draw [style=edge] (37.center) to (65);
		\draw [style=edge, in=180, out=60] (65) to (39);
		\draw [style=edge, in=-60, out=-180] (40.center) to (66);
		\draw [style=edge, in=-180, out=45] (66) to (44.center);
		\draw [style=edge, in=180, out=-60, looseness=0.50] (65) to (41.center);
		\draw [style=edge] (39) to (66);
		\draw [style=edge, in=180, out=0] (51.center) to (62);
		\draw [style=edge] (24.center) to (67.center);
	\end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \fill[gray!30] (-17.75, 1.5) -- (-15.25, 1.5) -- (-15.25, -1) -- (-17.75, -1) -- cycle;
        \fill[gray!30] (-8.75, 1.5) -- (-1.75, 1.5) -- (-1.75, -1.25) -- (-8.75, -1.25) -- cycle;
        \fill[gray!30] (4, 1.5) -- (9, 1.5) -- (9, -1.25) -- (4, -1.25) -- cycle;
    \end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ecirc-bipoles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-10.5, 0) {};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (2) at (-11, 0) {};
		\node [style=none] (3) at (-7.5, 0) {};
		\node [style=bluetext] (4) at (-9.25, 1.25) {$R$};
		\node [style=none] (5) at (-0.25, 0) {};
		\node [style=none] (6) at (0.25, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=bluetext] (9) at (0, 1.5) {$C$};
		\node [style=none] (10) at (-5.5, 0) {};
		\node [style=none] (11) at (-3, 0) {};
		\node [style=none] (12) at (-6, 0) {};
		\node [style=none] (13) at (-2.5, 0) {};
		\node [style=bluetext] (14) at (-4.25, 1.25) {$L$};
		\node [style=none] (15) at (3.5, 0) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (6, 0) {};
		\node [style=bluetext] (19) at (4.25, 1.5) {$V$};
		\node [style=none] (20) at (8.5, 0) {};
		\node [style=none] (21) at (10, 0) {};
		\node [style=none] (22) at (7.5, 0) {};
		\node [style=none] (23) at (11, 0) {};
		\node [style=bluetext] (24) at (9.25, 1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=resistor] (0.center) to (1.center);
		\draw [style=blthedge] (2.center) to (0.center);
		\draw [style=blthedge] (1.center) to (3.center);
		\draw [style=capacitor] (5.center) to (6.center);
		\draw [style=blthedge] (7.center) to (5.center);
		\draw [style=blthedge] (6.center) to (8.center);
		\draw [style=inductor] (10.center) to (11.center);
		\draw [style=blthedge] (12.center) to (10.center);
		\draw [style=blthedge] (11.center) to (13.center);
		\draw [style=voltage-source] (15.center) to (16.center);
		\draw [style=blthedge] (17.center) to (15.center);
		\draw [style=blthedge] (16.center) to (18.center);
		\draw [style=current-source] (20.center) to (21.center);
		\draw [style=blthedge] (22.center) to (20.center);
		\draw [style=blthedge] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ecirc-layered-theory-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (-16.5, 1.5) {};
		\node [style=none] (55) at (-17.25, 1.5) {};
		\node [style=none] (0) at (-16, 1.5) {};
		\node [style=none] (1) at (-13.5, 1.5) {};
		\node [style=bluetext] (4) at (-14.75, 2.75) {$R$};
		\node [style=none] (5) at (7.25, 1.5) {};
		\node [style=none] (6) at (7.75, 1.5) {};
		\node [style=bluetext] (9) at (7.5, 3) {$C$};
		\node [style=none] (10) at (-4.75, 1.5) {};
		\node [style=none] (11) at (-2.25, 1.5) {};
		\node [style=bluetext] (14) at (-3.5, 2.75) {$L$};
		\node [style=none] (15) at (-11.25, -2.75) {};
		\node [style=none] (16) at (-9.75, -2.75) {};
		\node [style=bluetext] (19) at (-10.5, -1.25) {$V$};
		\node [style=none] (20) at (2.25, -2.75) {};
		\node [style=none] (21) at (3.75, -2.75) {};
		\node [style=bluetext] (24) at (3, -1.25) {$I$};
		\node [style=none] (42) at (-16.5, 3.25) {};
		\node [style=none] (43) at (-16.25, 3.5) {};
		\node [style=none] (44) at (-13, 3.25) {};
		\node [style=none] (45) at (-13.25, 3.5) {};
		\node [style=none] (46) at (-16.5, 0.75) {};
		\node [style=none] (47) at (-16.25, 0.5) {};
		\node [style=none] (48) at (-13, 0.75) {};
		\node [style=none] (49) at (-13.25, 0.5) {};
		\node [style=none] (57) at (-12.25, 1.5) {};
		\node [style=none] (59) at (-13, 1.5) {};
		\node [style=none] (61) at (-5.25, 1.5) {};
		\node [style=none] (63) at (-6, 1.5) {};
		\node [style=none] (64) at (-5.25, 3.25) {};
		\node [style=none] (65) at (-5, 3.5) {};
		\node [style=none] (66) at (-1.75, 3.25) {};
		\node [style=none] (67) at (-2, 3.5) {};
		\node [style=none] (68) at (-5.25, 0.75) {};
		\node [style=none] (69) at (-5, 0.5) {};
		\node [style=none] (70) at (-1.75, 0.75) {};
		\node [style=none] (71) at (-2, 0.5) {};
		\node [style=none] (73) at (-1, 1.5) {};
		\node [style=none] (75) at (-1.75, 1.5) {};
		\node [style=none] (77) at (6, 1.5) {};
		\node [style=none] (79) at (5.25, 1.5) {};
		\node [style=none] (80) at (6, 3.5) {};
		\node [style=none] (81) at (6.25, 3.75) {};
		\node [style=none] (82) at (9, 3.5) {};
		\node [style=none] (83) at (8.75, 3.75) {};
		\node [style=none] (84) at (6, 0.5) {};
		\node [style=none] (85) at (6.25, 0.25) {};
		\node [style=none] (86) at (9, 0.5) {};
		\node [style=none] (87) at (8.75, 0.25) {};
		\node [style=none] (89) at (9.75, 1.5) {};
		\node [style=none] (91) at (9, 1.5) {};
		\node [style=none] (93) at (-12.25, -2.75) {};
		\node [style=none] (95) at (-13, -2.75) {};
		\node [style=none] (96) at (-12.25, -0.75) {};
		\node [style=none] (97) at (-12, -0.5) {};
		\node [style=none] (98) at (-8.75, -0.75) {};
		\node [style=none] (99) at (-9, -0.5) {};
		\node [style=none] (100) at (-12.25, -3.75) {};
		\node [style=none] (101) at (-12, -4) {};
		\node [style=none] (102) at (-8.75, -3.75) {};
		\node [style=none] (103) at (-9, -4) {};
		\node [style=none] (105) at (-8, -2.75) {};
		\node [style=none] (107) at (-8.75, -2.75) {};
		\node [style=none] (109) at (1.25, -2.75) {};
		\node [style=none] (111) at (0.5, -2.75) {};
		\node [style=none] (112) at (1.25, -0.75) {};
		\node [style=none] (113) at (1.5, -0.5) {};
		\node [style=none] (114) at (4.75, -0.75) {};
		\node [style=none] (115) at (4.5, -0.5) {};
		\node [style=none] (116) at (1.25, -3.75) {};
		\node [style=none] (117) at (1.5, -4) {};
		\node [style=none] (118) at (4.75, -3.75) {};
		\node [style=none] (119) at (4.5, -4) {};
		\node [style=none] (121) at (5.5, -2.75) {};
		\node [style=none] (123) at (4.75, -2.75) {};
		\node [style=none] (190) at (-11.25, 1.5) {$=$};
		\node [style=reg] (191) at (-9, 1.5) {$R$};
		\node [style=none] (198) at (0, 1.5) {$=$};
		\node [style=reg] (199) at (2.25, 1.5) {$Lx$};
		\node [style=none] (206) at (10.75, 1.5) {$=$};
		\node [style=coreg] (214) at (13, 1.5) {$Cx$};
		\node [style=none] (215) at (-7, -2.75) {$=$};
		\node [style=none] (216) at (-3.5, -2.75) {};
		\node [style=none] (217) at (-3.5, -2.5) {};
		\node [style=none] (218) at (-3.5, -3) {};
		\node [style=reg] (219) at (-2.5, -2.75) {$V$};
		\node [style=none] (225) at (6.5, -2.75) {$=$};
		\node [style=coreg] (228) at (8.75, -2.75) {$I$};
		\node [style=none] (230) at (9.75, -2.75) {};
		\node [style=none] (231) at (9.75, -2.5) {};
		\node [style=none] (232) at (9.75, -3) {};
		\node [style=none] (233) at (-6, -2.75) {};
		\node [style=node] (234) at (-4.75, -2.75) {};
		\node [style=none] (235) at (12.25, -2.75) {};
		\node [style=node] (236) at (11, -2.75) {};
		\node [style=none] (265) at (-10.25, 1.5) {};
		\node [style=none] (266) at (-7.75, 1.5) {};
		\node [style=none] (267) at (1, 1.5) {};
		\node [style=none] (268) at (3.5, 1.5) {};
		\node [style=none] (269) at (11.75, 1.5) {};
		\node [style=none] (270) at (14.25, 1.5) {};
		\node [style=none] (271) at (-1.25, -2.75) {};
		\node [style=none] (272) at (7.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=resistor] (0.center) to (1.center);
		\draw [style=capacitor] (5.center) to (6.center);
		\draw [style=inductor] (10.center) to (11.center);
		\draw [style=voltage-source] (15.center) to (16.center);
		\draw [style=current-source] (20.center) to (21.center);
		\draw [style=gray dashed, bend left=45] (42.center) to (43.center);
		\draw [style=gray dashed, bend right=45] (44.center) to (45.center);
		\draw [style=gray dashed] (43.center) to (45.center);
		\draw [style=gray dashed, bend right=45] (46.center) to (47.center);
		\draw [style=gray dashed] (42.center) to (46.center);
		\draw [style=gray dashed, bend left=45] (48.center) to (49.center);
		\draw [style=gray dashed] (44.center) to (48.center);
		\draw [style=gray dashed] (47.center) to (49.center);
		\draw [style=edge] (55.center) to (51.center);
		\draw [style=edge] (59.center) to (57.center);
		\draw [style=gray dashed, bend left=45] (64.center) to (65.center);
		\draw [style=gray dashed, bend right=45] (66.center) to (67.center);
		\draw [style=gray dashed] (65.center) to (67.center);
		\draw [style=gray dashed, bend right=45] (68.center) to (69.center);
		\draw [style=gray dashed] (64.center) to (68.center);
		\draw [style=gray dashed, bend left=45] (70.center) to (71.center);
		\draw [style=gray dashed] (66.center) to (70.center);
		\draw [style=gray dashed] (69.center) to (71.center);
		\draw [style=edge] (63.center) to (61.center);
		\draw [style=edge] (75.center) to (73.center);
		\draw [style=gray dashed, bend left=45] (80.center) to (81.center);
		\draw [style=gray dashed, bend right=45] (82.center) to (83.center);
		\draw [style=gray dashed] (81.center) to (83.center);
		\draw [style=gray dashed, bend right=45] (84.center) to (85.center);
		\draw [style=gray dashed] (80.center) to (84.center);
		\draw [style=gray dashed, bend left=45] (86.center) to (87.center);
		\draw [style=gray dashed] (82.center) to (86.center);
		\draw [style=gray dashed] (85.center) to (87.center);
		\draw [style=edge] (79.center) to (77.center);
		\draw [style=edge] (91.center) to (89.center);
		\draw [style=gray dashed, bend left=45] (96.center) to (97.center);
		\draw [style=gray dashed, bend right=45] (98.center) to (99.center);
		\draw [style=gray dashed] (97.center) to (99.center);
		\draw [style=gray dashed, bend right=45] (100.center) to (101.center);
		\draw [style=gray dashed] (96.center) to (100.center);
		\draw [style=gray dashed, bend left=45] (102.center) to (103.center);
		\draw [style=gray dashed] (98.center) to (102.center);
		\draw [style=gray dashed] (101.center) to (103.center);
		\draw [style=edge] (95.center) to (93.center);
		\draw [style=edge] (107.center) to (105.center);
		\draw [style=gray dashed, bend left=45] (112.center) to (113.center);
		\draw [style=gray dashed, bend right=45] (114.center) to (115.center);
		\draw [style=gray dashed] (113.center) to (115.center);
		\draw [style=gray dashed, bend right=45] (116.center) to (117.center);
		\draw [style=gray dashed] (112.center) to (116.center);
		\draw [style=gray dashed, bend left=45] (118.center) to (119.center);
		\draw [style=gray dashed] (114.center) to (118.center);
		\draw [style=gray dashed] (117.center) to (119.center);
		\draw [style=edge] (111.center) to (109.center);
		\draw [style=edge] (123.center) to (121.center);
		\draw [style=thedge] (217.center) to (218.center);
		\draw [style=edge] (216.center) to (219);
		\draw [style=thedge] (231.center) to (232.center);
		\draw [style=edge] (228) to (230.center);
		\draw [style=edge] (233.center) to (234);
		\draw [style=edge] (235.center) to (236);
		\draw [style=blthedge] (51.center) to (0.center);
		\draw [style=blthedge] (1.center) to (59.center);
		\draw [style=edge] (265.center) to (191);
		\draw [style=edge] (191) to (266.center);
		\draw [style=blthedge] (61.center) to (10.center);
		\draw [style=blthedge] (11.center) to (75.center);
		\draw [style=edge] (267.center) to (199);
		\draw [style=edge] (199) to (268.center);
		\draw [style=blthedge] (77.center) to (5.center);
		\draw [style=blthedge] (6.center) to (91.center);
		\draw [style=edge] (269.center) to (214);
		\draw [style=edge] (214) to (270.center);
		\draw [style=blthedge] (93.center) to (15.center);
		\draw [style=blthedge] (16.center) to (107.center);
		\draw [style=edge] (219) to (271.center);
		\draw [style=blthedge] (109.center) to (20.center);
		\draw [style=blthedge] (21.center) to (123.center);
		\draw [style=edge] (272.center) to (228);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ecirc-layered-theory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (50) at (-26.75, 1.5) {};
		\node [style=none] (51) at (-26.75, 0.5) {};
		\node [style=none] (54) at (-27.5, 1.5) {};
		\node [style=none] (55) at (-27.5, 0.5) {};
		\node [style=none] (0) at (-26.25, 1) {};
		\node [style=none] (1) at (-23.75, 1) {};
		\node [style=none] (2) at (-26.75, 1) {};
		\node [style=none] (3) at (-23.25, 1) {};
		\node [style=bluetext] (4) at (-25, 2.25) {$R$};
		\node [style=none] (5) at (3.5, 1) {};
		\node [style=none] (6) at (4, 1) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=none] (8) at (5.25, 1) {};
		\node [style=bluetext] (9) at (3.75, 2.5) {$C$};
		\node [style=none] (10) at (-11.75, 1) {};
		\node [style=none] (11) at (-9.25, 1) {};
		\node [style=none] (12) at (-12.25, 1) {};
		\node [style=none] (13) at (-8.75, 1) {};
		\node [style=bluetext] (14) at (-10.5, 2.25) {$L$};
		\node [style=none] (15) at (-25.75, -3.5) {};
		\node [style=none] (16) at (-24.25, -3.5) {};
		\node [style=none] (17) at (-26.75, -3.5) {};
		\node [style=none] (18) at (-23.25, -3.5) {};
		\node [style=bluetext] (19) at (-25, -2) {$V$};
		\node [style=none] (20) at (-11.25, -3.5) {};
		\node [style=none] (21) at (-9.75, -3.5) {};
		\node [style=none] (22) at (-12.25, -3.5) {};
		\node [style=none] (23) at (-8.75, -3.5) {};
		\node [style=bluetext] (24) at (-10.5, -2) {$I$};
		\node [style=none] (25) at (2.25, -3.5) {};
		\node [style=bluenode] (26) at (3.75, -3.5) {};
		\node [style=none] (27) at (3.75, -2.5) {};
		\node [style=none] (28) at (5.25, -2.5) {};
		\node [style=none] (29) at (3.75, -4.5) {};
		\node [style=none] (30) at (5.25, -4.5) {};
		\node [style=none] (31) at (-10.5, -7.75) {};
		\node [style=bluenode] (32) at (-9, -7.75) {};
		\node [style=none] (33) at (-23.25, -7.75) {};
		\node [style=bluenode] (34) at (-24.75, -7.75) {};
		\node [style=none] (35) at (-24.75, -6.75) {};
		\node [style=none] (36) at (-26.25, -6.75) {};
		\node [style=none] (37) at (-24.75, -8.75) {};
		\node [style=none] (38) at (-26.25, -8.75) {};
		\node [style=none] (42) at (-26.75, 2.75) {};
		\node [style=none] (43) at (-26.5, 3) {};
		\node [style=none] (44) at (-23.25, 2.75) {};
		\node [style=none] (45) at (-23.5, 3) {};
		\node [style=none] (46) at (-26.75, 0) {};
		\node [style=none] (47) at (-26.5, -0.25) {};
		\node [style=none] (48) at (-23.25, 0) {};
		\node [style=none] (49) at (-23.5, -0.25) {};
		\node [style=none] (56) at (-22.5, 1.5) {};
		\node [style=none] (57) at (-22.5, 0.5) {};
		\node [style=none] (58) at (-23.25, 1.5) {};
		\node [style=none] (59) at (-23.25, 0.5) {};
		\node [style=none] (60) at (-12.25, 1.5) {};
		\node [style=none] (61) at (-12.25, 0.5) {};
		\node [style=none] (62) at (-13, 1.5) {};
		\node [style=none] (63) at (-13, 0.5) {};
		\node [style=none] (64) at (-12.25, 2.75) {};
		\node [style=none] (65) at (-12, 3) {};
		\node [style=none] (66) at (-8.75, 2.75) {};
		\node [style=none] (67) at (-9, 3) {};
		\node [style=none] (68) at (-12.25, 0) {};
		\node [style=none] (69) at (-12, -0.25) {};
		\node [style=none] (70) at (-8.75, 0) {};
		\node [style=none] (71) at (-9, -0.25) {};
		\node [style=none] (72) at (-8, 1.5) {};
		\node [style=none] (73) at (-8, 0.5) {};
		\node [style=none] (74) at (-8.75, 1.5) {};
		\node [style=none] (75) at (-8.75, 0.5) {};
		\node [style=none] (76) at (2.25, 1.5) {};
		\node [style=none] (77) at (2.25, 0.5) {};
		\node [style=none] (78) at (1.5, 1.5) {};
		\node [style=none] (79) at (1.5, 0.5) {};
		\node [style=none] (80) at (2.25, 3) {};
		\node [style=none] (81) at (2.5, 3.25) {};
		\node [style=none] (82) at (5.25, 3) {};
		\node [style=none] (83) at (5, 3.25) {};
		\node [style=none] (84) at (2.25, 0) {};
		\node [style=none] (85) at (2.5, -0.25) {};
		\node [style=none] (86) at (5.25, 0) {};
		\node [style=none] (87) at (5, -0.25) {};
		\node [style=none] (88) at (6, 1.5) {};
		\node [style=none] (89) at (6, 0.5) {};
		\node [style=none] (90) at (5.25, 1.5) {};
		\node [style=none] (91) at (5.25, 0.5) {};
		\node [style=none] (92) at (-26.75, -3) {};
		\node [style=none] (93) at (-26.75, -4) {};
		\node [style=none] (94) at (-27.5, -3) {};
		\node [style=none] (95) at (-27.5, -4) {};
		\node [style=none] (96) at (-26.75, -1.5) {};
		\node [style=none] (97) at (-26.5, -1.25) {};
		\node [style=none] (98) at (-23.25, -1.5) {};
		\node [style=none] (99) at (-23.5, -1.25) {};
		\node [style=none] (100) at (-26.75, -4.5) {};
		\node [style=none] (101) at (-26.5, -4.75) {};
		\node [style=none] (102) at (-23.25, -4.5) {};
		\node [style=none] (103) at (-23.5, -4.75) {};
		\node [style=none] (104) at (-22.5, -3) {};
		\node [style=none] (105) at (-22.5, -4) {};
		\node [style=none] (106) at (-23.25, -3) {};
		\node [style=none] (107) at (-23.25, -4) {};
		\node [style=none] (108) at (-12.25, -3) {};
		\node [style=none] (109) at (-12.25, -4) {};
		\node [style=none] (110) at (-13, -3) {};
		\node [style=none] (111) at (-13, -4) {};
		\node [style=none] (112) at (-12.25, -1.5) {};
		\node [style=none] (113) at (-12, -1.25) {};
		\node [style=none] (114) at (-8.75, -1.5) {};
		\node [style=none] (115) at (-9, -1.25) {};
		\node [style=none] (116) at (-12.25, -4.5) {};
		\node [style=none] (117) at (-12, -4.75) {};
		\node [style=none] (118) at (-8.75, -4.5) {};
		\node [style=none] (119) at (-9, -4.75) {};
		\node [style=none] (120) at (-8, -3) {};
		\node [style=none] (121) at (-8, -4) {};
		\node [style=none] (122) at (-8.75, -3) {};
		\node [style=none] (123) at (-8.75, -4) {};
		\node [style=none] (124) at (2.25, -3) {};
		\node [style=none] (125) at (2.25, -4) {};
		\node [style=none] (126) at (1.5, -3) {};
		\node [style=none] (127) at (1.5, -4) {};
		\node [style=none] (128) at (2.25, -1.75) {};
		\node [style=none] (129) at (2.5, -1.5) {};
		\node [style=none] (130) at (5.25, -1.75) {};
		\node [style=none] (131) at (5, -1.5) {};
		\node [style=none] (132) at (2.25, -5.25) {};
		\node [style=none] (133) at (2.5, -5.5) {};
		\node [style=none] (134) at (5.25, -5.25) {};
		\node [style=none] (135) at (5, -5.5) {};
		\node [style=none] (136) at (6, -2.25) {};
		\node [style=none] (137) at (6, -2.75) {};
		\node [style=none] (138) at (5.25, -2.25) {};
		\node [style=none] (139) at (5.25, -2.75) {};
		\node [style=none] (140) at (6, -4.25) {};
		\node [style=none] (141) at (6, -4.75) {};
		\node [style=none] (142) at (5.25, -4.25) {};
		\node [style=none] (143) at (5.25, -4.75) {};
		\node [style=none] (144) at (-23.25, -7.25) {};
		\node [style=none] (145) at (-23.25, -8.25) {};
		\node [style=none] (146) at (-22.5, -7.25) {};
		\node [style=none] (147) at (-22.5, -8.25) {};
		\node [style=none] (148) at (-23.25, -6) {};
		\node [style=none] (149) at (-23.5, -5.75) {};
		\node [style=none] (150) at (-26.25, -6) {};
		\node [style=none] (151) at (-26, -5.75) {};
		\node [style=none] (152) at (-23.25, -9.5) {};
		\node [style=none] (153) at (-23.5, -9.75) {};
		\node [style=none] (154) at (-26.25, -9.5) {};
		\node [style=none] (155) at (-26, -9.75) {};
		\node [style=none] (156) at (-27, -6.5) {};
		\node [style=none] (157) at (-27, -7) {};
		\node [style=none] (158) at (-26.25, -6.5) {};
		\node [style=none] (159) at (-26.25, -7) {};
		\node [style=none] (160) at (-27, -8.5) {};
		\node [style=none] (161) at (-27, -9) {};
		\node [style=none] (162) at (-26.25, -8.5) {};
		\node [style=none] (163) at (-26.25, -9) {};
		\node [style=none] (164) at (-10.5, -7.25) {};
		\node [style=none] (165) at (-10.5, -8.25) {};
		\node [style=none] (166) at (-11.25, -7.25) {};
		\node [style=none] (167) at (-11.25, -8.25) {};
		\node [style=none] (168) at (-10.5, -6.75) {};
		\node [style=none] (169) at (-10.25, -6.5) {};
		\node [style=none] (170) at (-8, -6.75) {};
		\node [style=none] (171) at (-8.25, -6.5) {};
		\node [style=none] (172) at (-10.5, -8.75) {};
		\node [style=none] (173) at (-10.25, -9) {};
		\node [style=none] (174) at (-8, -8.75) {};
		\node [style=none] (175) at (-8.25, -9) {};
		\node [style=none] (176) at (5.25, -7.75) {};
		\node [style=bluenode] (177) at (3.75, -7.75) {};
		\node [style=none] (178) at (5.25, -7.25) {};
		\node [style=none] (179) at (5.25, -8.25) {};
		\node [style=none] (180) at (6, -7.25) {};
		\node [style=none] (181) at (6, -8.25) {};
		\node [style=none] (182) at (5.25, -6.75) {};
		\node [style=none] (183) at (5, -6.5) {};
		\node [style=none] (184) at (2.75, -6.75) {};
		\node [style=none] (185) at (3, -6.5) {};
		\node [style=none] (186) at (5.25, -8.75) {};
		\node [style=none] (187) at (5, -9) {};
		\node [style=none] (188) at (2.75, -8.75) {};
		\node [style=none] (189) at (3, -9) {};
		\node [style=none] (190) at (-21.5, 1) {$=$};
		\node [style=reg] (191) at (-17.75, 1) {$R$};
		\node [style=node] (192) at (-19.25, 0.5) {};
		\node [style=wnode] (193) at (-16.25, 1.5) {};
		\node [style=none] (194) at (-20.5, 0.5) {};
		\node [style=none] (195) at (-15, 1.5) {};
		\node [style=none] (196) at (-15, 0) {};
		\node [style=none] (197) at (-20.5, 2) {};
		\node [style=none] (198) at (-7, 1) {$=$};
		\node [style=reg] (199) at (-3.25, 1) {$Lx$};
		\node [style=node] (200) at (-4.75, 0.5) {};
		\node [style=wnode] (201) at (-1.75, 1.5) {};
		\node [style=none] (202) at (-6, 0.5) {};
		\node [style=none] (203) at (-0.5, 1.5) {};
		\node [style=none] (204) at (-0.5, 0) {};
		\node [style=none] (205) at (-6, 2) {};
		\node [style=none] (206) at (7, 1) {$=$};
		\node [style=node] (208) at (9.25, 0.5) {};
		\node [style=wnode] (209) at (12.25, 1.5) {};
		\node [style=none] (210) at (8, 0.5) {};
		\node [style=none] (211) at (13.5, 1.5) {};
		\node [style=none] (212) at (13.5, 0) {};
		\node [style=none] (213) at (8, 2) {};
		\node [style=coreg] (214) at (10.75, 1) {$Cx$};
		\node [style=none] (215) at (-21.5, -3.5) {$=$};
		\node [style=none] (216) at (-20, -3) {};
		\node [style=none] (217) at (-20, -2.75) {};
		\node [style=none] (218) at (-20, -3.25) {};
		\node [style=reg] (219) at (-19, -3) {$V$};
		\node [style=wnode] (220) at (-17.5, -2.5) {};
		\node [style=none] (221) at (-20.5, -2) {};
		\node [style=none] (222) at (-16.25, -2.5) {};
		\node [style=none] (223) at (-20.5, -4) {};
		\node [style=none] (224) at (-16.25, -4) {};
		\node [style=none] (225) at (-7, -3.5) {$=$};
		\node [style=none] (226) at (-6, -4) {};
		\node [style=node] (227) at (-4.75, -4) {};
		\node [style=coreg] (228) at (-3.25, -3.5) {$I$};
		\node [style=none] (229) at (-1.75, -4.5) {};
		\node [style=none] (230) at (-2.25, -3.5) {};
		\node [style=none] (231) at (-2.25, -3.25) {};
		\node [style=none] (232) at (-2.25, -3.75) {};
		\node [style=none] (233) at (-6, -2.5) {};
		\node [style=node] (234) at (-4.25, -2.5) {};
		\node [style=none] (235) at (-1.75, -2.5) {};
		\node [style=node] (236) at (-3, -2.5) {};
		\node [style=none] (237) at (7, -3.5) {$=$};
		\node [style=none] (238) at (8, -3) {};
		\node [style=none] (239) at (8, -4) {};
		\node [style=node] (240) at (9.25, -3) {};
		\node [style=wnode] (241) at (9.25, -4) {};
		\node [style=none] (242) at (10.5, -2.25) {};
		\node [style=none] (243) at (10.5, -3.75) {};
		\node [style=none] (244) at (10.5, -3.25) {};
		\node [style=none] (245) at (10.5, -4.75) {};
		\node [style=none] (254) at (-21.5, -7.75) {$=$};
		\node [style=none] (255) at (-7, -7.75) {$=$};
		\node [style=none] (256) at (-6, -7.25) {};
		\node [style=none] (257) at (-6, -8.25) {};
		\node [style=node] (258) at (-4.75, -7.25) {};
		\node [style=wnode] (259) at (-4.75, -8.25) {};
		\node [style=none] (260) at (7, -7.75) {$=$};
		\node [style=none] (261) at (9.25, -7.25) {};
		\node [style=none] (262) at (9.25, -8.25) {};
		\node [style=node] (263) at (8, -7.25) {};
		\node [style=wnode] (264) at (8, -8.25) {};
		\node [style=none] (265) at (-18, -7.25) {};
		\node [style=none] (266) at (-18, -8.25) {};
		\node [style=node] (267) at (-19.25, -7.25) {};
		\node [style=wnode] (268) at (-19.25, -8.25) {};
		\node [style=none] (269) at (-20.5, -6.5) {};
		\node [style=none] (270) at (-20.5, -8) {};
		\node [style=none] (271) at (-20.5, -7.5) {};
		\node [style=none] (272) at (-20.5, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=resistor] (0.center) to (1.center);
		\draw [style=blthedge] (2.center) to (0.center);
		\draw [style=blthedge] (1.center) to (3.center);
		\draw [style=capacitor] (5.center) to (6.center);
		\draw [style=blthedge] (7.center) to (5.center);
		\draw [style=blthedge] (6.center) to (8.center);
		\draw [style=inductor] (10.center) to (11.center);
		\draw [style=blthedge] (12.center) to (10.center);
		\draw [style=blthedge] (11.center) to (13.center);
		\draw [style=voltage-source] (15.center) to (16.center);
		\draw [style=blthedge] (17.center) to (15.center);
		\draw [style=blthedge] (16.center) to (18.center);
		\draw [style=current-source] (20.center) to (21.center);
		\draw [style=blthedge] (22.center) to (20.center);
		\draw [style=blthedge] (21.center) to (23.center);
		\draw [style=blthedge] (25.center) to (26);
		\draw [style=blthedge] (31.center) to (32);
		\draw [style=blthedge] (33.center) to (34);
		\draw [style=blthedge-extend] (26) to (27.center);
		\draw [style=blthedge-extend] (27.center) to (28.center);
		\draw [style=blthedge-extend] (26) to (29.center);
		\draw [style=blthedge-extend] (29.center) to (30.center);
		\draw [style=blthedge-extend] (36.center) to (35.center);
		\draw [style=blthedge-extend] (35.center) to (34);
		\draw [style=blthedge-extend] (34) to (37.center);
		\draw [style=blthedge-extend] (37.center) to (38.center);
		\draw [style=gray dashed, bend left=45] (42.center) to (43.center);
		\draw [style=gray dashed, bend right=45] (44.center) to (45.center);
		\draw [style=gray dashed] (43.center) to (45.center);
		\draw [style=gray dashed, bend right=45] (46.center) to (47.center);
		\draw [style=gray dashed] (42.center) to (46.center);
		\draw [style=gray dashed, bend left=45] (48.center) to (49.center);
		\draw [style=gray dashed] (44.center) to (48.center);
		\draw [style=gray dashed] (47.center) to (49.center);
		\draw [style=edge] (54.center) to (50.center);
		\draw [style=edge] (55.center) to (51.center);
		\draw [style=edge] (58.center) to (56.center);
		\draw [style=edge] (59.center) to (57.center);
		\draw [style=gray dashed, bend left=45] (64.center) to (65.center);
		\draw [style=gray dashed, bend right=45] (66.center) to (67.center);
		\draw [style=gray dashed] (65.center) to (67.center);
		\draw [style=gray dashed, bend right=45] (68.center) to (69.center);
		\draw [style=gray dashed] (64.center) to (68.center);
		\draw [style=gray dashed, bend left=45] (70.center) to (71.center);
		\draw [style=gray dashed] (66.center) to (70.center);
		\draw [style=gray dashed] (69.center) to (71.center);
		\draw [style=edge] (62.center) to (60.center);
		\draw [style=edge] (63.center) to (61.center);
		\draw [style=edge] (74.center) to (72.center);
		\draw [style=edge] (75.center) to (73.center);
		\draw [style=gray dashed, bend left=45] (80.center) to (81.center);
		\draw [style=gray dashed, bend right=45] (82.center) to (83.center);
		\draw [style=gray dashed] (81.center) to (83.center);
		\draw [style=gray dashed, bend right=45] (84.center) to (85.center);
		\draw [style=gray dashed] (80.center) to (84.center);
		\draw [style=gray dashed, bend left=45] (86.center) to (87.center);
		\draw [style=gray dashed] (82.center) to (86.center);
		\draw [style=gray dashed] (85.center) to (87.center);
		\draw [style=edge] (78.center) to (76.center);
		\draw [style=edge] (79.center) to (77.center);
		\draw [style=edge] (90.center) to (88.center);
		\draw [style=edge] (91.center) to (89.center);
		\draw [style=gray dashed, bend left=45] (96.center) to (97.center);
		\draw [style=gray dashed, bend right=45] (98.center) to (99.center);
		\draw [style=gray dashed] (97.center) to (99.center);
		\draw [style=gray dashed, bend right=45] (100.center) to (101.center);
		\draw [style=gray dashed] (96.center) to (100.center);
		\draw [style=gray dashed, bend left=45] (102.center) to (103.center);
		\draw [style=gray dashed] (98.center) to (102.center);
		\draw [style=gray dashed] (101.center) to (103.center);
		\draw [style=edge] (94.center) to (92.center);
		\draw [style=edge] (95.center) to (93.center);
		\draw [style=edge] (106.center) to (104.center);
		\draw [style=edge] (107.center) to (105.center);
		\draw [style=gray dashed, bend left=45] (112.center) to (113.center);
		\draw [style=gray dashed, bend right=45] (114.center) to (115.center);
		\draw [style=gray dashed] (113.center) to (115.center);
		\draw [style=gray dashed, bend right=45] (116.center) to (117.center);
		\draw [style=gray dashed] (112.center) to (116.center);
		\draw [style=gray dashed, bend left=45] (118.center) to (119.center);
		\draw [style=gray dashed] (114.center) to (118.center);
		\draw [style=gray dashed] (117.center) to (119.center);
		\draw [style=edge] (110.center) to (108.center);
		\draw [style=edge] (111.center) to (109.center);
		\draw [style=edge] (122.center) to (120.center);
		\draw [style=edge] (123.center) to (121.center);
		\draw [style=gray dashed, bend left=45] (128.center) to (129.center);
		\draw [style=gray dashed, bend right=45] (130.center) to (131.center);
		\draw [style=gray dashed] (129.center) to (131.center);
		\draw [style=gray dashed, bend right=45] (132.center) to (133.center);
		\draw [style=gray dashed] (128.center) to (132.center);
		\draw [style=gray dashed, bend left=45] (134.center) to (135.center);
		\draw [style=gray dashed] (130.center) to (134.center);
		\draw [style=gray dashed] (133.center) to (135.center);
		\draw [style=edge] (126.center) to (124.center);
		\draw [style=edge] (127.center) to (125.center);
		\draw [style=edge] (138.center) to (136.center);
		\draw [style=edge] (139.center) to (137.center);
		\draw [style=edge] (142.center) to (140.center);
		\draw [style=edge] (143.center) to (141.center);
		\draw [style=gray dashed, bend right=45] (148.center) to (149.center);
		\draw [style=gray dashed, bend left=45] (150.center) to (151.center);
		\draw [style=gray dashed] (149.center) to (151.center);
		\draw [style=gray dashed, bend left=45] (152.center) to (153.center);
		\draw [style=gray dashed] (148.center) to (152.center);
		\draw [style=gray dashed, bend right=45] (154.center) to (155.center);
		\draw [style=gray dashed] (150.center) to (154.center);
		\draw [style=gray dashed] (153.center) to (155.center);
		\draw [style=edge] (146.center) to (144.center);
		\draw [style=edge] (147.center) to (145.center);
		\draw [style=edge] (158.center) to (156.center);
		\draw [style=edge] (159.center) to (157.center);
		\draw [style=edge] (162.center) to (160.center);
		\draw [style=edge] (163.center) to (161.center);
		\draw [style=gray dashed, bend left=45] (168.center) to (169.center);
		\draw [style=gray dashed, bend right=45] (170.center) to (171.center);
		\draw [style=gray dashed] (169.center) to (171.center);
		\draw [style=gray dashed, bend right=45] (172.center) to (173.center);
		\draw [style=gray dashed] (168.center) to (172.center);
		\draw [style=gray dashed, bend left=45] (174.center) to (175.center);
		\draw [style=gray dashed] (170.center) to (174.center);
		\draw [style=gray dashed] (173.center) to (175.center);
		\draw [style=edge] (166.center) to (164.center);
		\draw [style=edge] (167.center) to (165.center);
		\draw [style=blthedge] (176.center) to (177);
		\draw [style=gray dashed, bend right=45] (182.center) to (183.center);
		\draw [style=gray dashed, bend left=45] (184.center) to (185.center);
		\draw [style=gray dashed] (183.center) to (185.center);
		\draw [style=gray dashed, bend left=45] (186.center) to (187.center);
		\draw [style=gray dashed] (182.center) to (186.center);
		\draw [style=gray dashed, bend right=45] (188.center) to (189.center);
		\draw [style=gray dashed] (184.center) to (188.center);
		\draw [style=gray dashed] (187.center) to (189.center);
		\draw [style=edge] (180.center) to (178.center);
		\draw [style=edge] (181.center) to (179.center);
		\draw [style=edge] (194.center) to (192);
		\draw [style=edge, in=180, out=-45, looseness=0.50] (192) to (196.center);
		\draw [style=edge, in=180, out=45] (192) to (191);
		\draw [style=edge, in=-135, out=0] (191) to (193);
		\draw [style=edge, in=360, out=135, looseness=0.50] (193) to (197.center);
		\draw [style=edge] (193) to (195.center);
		\draw [style=edge] (202.center) to (200);
		\draw [style=edge, in=180, out=-45, looseness=0.50] (200) to (204.center);
		\draw [style=edge, in=180, out=45] (200) to (199);
		\draw [style=edge, in=-135, out=0] (199) to (201);
		\draw [style=edge, in=360, out=135, looseness=0.50] (201) to (205.center);
		\draw [style=edge] (201) to (203.center);
		\draw [style=edge] (210.center) to (208);
		\draw [style=edge, in=180, out=-45, looseness=0.50] (208) to (212.center);
		\draw [style=edge, in=360, out=135, looseness=0.50] (209) to (213.center);
		\draw [style=edge] (209) to (211.center);
		\draw [style=edge, in=180, out=45] (208) to (214);
		\draw [style=edge, in=-135, out=0] (214) to (209);
		\draw [style=thedge] (217.center) to (218.center);
		\draw [style=edge] (216.center) to (219);
		\draw [style=edge, in=-135, out=0, looseness=0.75] (219) to (220);
		\draw [style=edge, in=150, out=0, looseness=0.75] (221.center) to (220);
		\draw [style=edge] (220) to (222.center);
		\draw [style=edge] (223.center) to (224.center);
		\draw [style=edge] (226.center) to (227);
		\draw [style=edge, in=-180, out=45] (227) to (228);
		\draw [style=edge, in=-180, out=-45, looseness=0.75] (227) to (229.center);
		\draw [style=thedge] (231.center) to (232.center);
		\draw [style=edge] (228) to (230.center);
		\draw [style=edge] (233.center) to (234);
		\draw [style=edge] (235.center) to (236);
		\draw [style=edge] (238.center) to (240);
		\draw [style=edge] (239.center) to (241);
		\draw [style=edge, in=-180, out=60] (240) to (242.center);
		\draw [style=edge, in=180, out=-60] (240) to (243.center);
		\draw [style=edge, in=-180, out=60] (241) to (244.center);
		\draw [style=edge, in=-180, out=-60] (241) to (245.center);
		\draw [style=edge] (256.center) to (258);
		\draw [style=edge] (257.center) to (259);
		\draw [style=edge] (261.center) to (263);
		\draw [style=edge] (262.center) to (264);
		\draw [style=edge] (265.center) to (267);
		\draw [style=edge] (266.center) to (268);
		\draw [style=edge, in=0, out=120] (267) to (269.center);
		\draw [style=edge, in=0, out=-120] (267) to (270.center);
		\draw [style=edge, in=0, out=120] (268) to (271.center);
		\draw [style=edge, in=0, out=-120] (268) to (272.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ecirc-layers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-2.75, 0) {$B$};
		\node [style=none] (6) at (3.25, 0) {$\mathcal I$};
		\node [style=none] (7) at (0, -0.5) {$W$};
		\node [style=objectbox] (8) at (2.5, -1) {$\GAA_{\R(x)}$};
		\node [style=objectbox] (9) at (-2, -1) {$\Imp$};
		\node [style=objectbox] (10) at (-2, 1) {$\Bip$};
		\node [style=objectbox] (11) at (2.5, 1) {$\ECirc$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (9) to (8);
		\draw [style=morphism] (10) to (9);
		\draw [style=morphism] (11) to (8);
		\draw [style=hookarrow] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ecirc-non-bipoles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {};
		\node [style=bluenode] (1) at (-4.75, 0) {};
		\node [style=none] (2) at (-4.75, 1) {};
		\node [style=none] (3) at (-3.5, 1) {};
		\node [style=none] (4) at (-4.75, -1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=bluenode] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (3.25, 0) {};
		\node [style=bluenode] (9) at (2, 0) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (0.75, -1) {};
		\node [style=none] (14) at (6, 0) {};
		\node [style=bluenode] (15) at (4.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blthedge] (0.center) to (1);
		\draw [style=blthedge] (6.center) to (7);
		\draw [style=blthedge] (8.center) to (9);
		\draw [style=blthedge] (14.center) to (15);
		\draw [style=blthedge-extend] (1) to (2.center);
		\draw [style=blthedge-extend] (2.center) to (3.center);
		\draw [style=blthedge-extend] (1) to (4.center);
		\draw [style=blthedge-extend] (4.center) to (5.center);
		\draw [style=blthedge-extend] (11.center) to (10.center);
		\draw [style=blthedge-extend] (10.center) to (9);
		\draw [style=blthedge-extend] (9) to (12.center);
		\draw [style=blthedge-extend] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/emptydiag-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (3.center) to (0.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/emptydiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=loosedash] (1.center) to (2.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=loosedash] (3.center) to (0.center);
		\draw [style=loosedash] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/example-phosphate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (0, 0) {$^4\text{P}$};
		\node [style=textbox] (1) at (0, -1.5) {$^5\text{O}$};
		\node [style=textbox] (2) at (-1.75, 0) {$^6\alpha$};
		\node [style=textbox] (3) at (0, 1.5) {$^7\text{O}^-$};
		\node [style=textbox] (4) at (2, 0) {$^8\text{O}^-$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2) to (0);
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (0) to (4);
		\draw [style=doubedge] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/example-term-lts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 0) {$a.0\parallel(x.0\parallel\bar a.0)$};
		\node [style=rednode] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=redbox] (3) at (0, 1) {$\Agen$};
		\node [style=redbox] (4) at (0, -1) {$\Agen$};
		\node [style=rednode] (5) at (-2, -0.5) {};
		\node [style=redbox] (6) at (3, -0.5) {$\Pgenl$};
		\node [style=redbox] (7) at (6, 0.25) {$\Rgenone$};
		\node [style=none] (8) at (7.25, 0.25) {};
		\node [style=none] (9) at (-2.5, 1) {$a.0$};
		\node [style=none] (10) at (-1.5, 0.25) {$x.0$};
		\node [style=none] (11) at (-1.5, -1.25) {$\bar a.0$};
		\node [style=none] (12) at (3, 1.25) {$0\uparrow a$};
		\node [style=none] (13) at (2, -1.5) {$0\uparrow{\bar a}$};
		\node [style=none] (14) at (9.5, 0.25) {${0\parallel(x.0\parallel 0)}\uparrow\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge, in=-180, out=45, looseness=0.75] (1) to (3);
		\draw [style=rededge, in=180, out=-45] (1) to (5);
		\draw [style=rededge, in=150, out=45, looseness=0.50] (5) to (6);
		\draw [style=rededge, in=-180, out=-45] (5) to (4);
		\draw [style=rededge, in=-150, out=0, looseness=0.75] (4) to (6);
		\draw [style=rededge, in=165, out=0] (3) to (7);
		\draw [style=rededge] (6) to (7);
		\draw [style=rededge] (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/example-unfuse-gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-1.25, 1.5) {};
		\node [style=none] (22) at (-1.25, -1.5) {};
		\node [style=none] (55) at (-1.25, 1.5) {};
		\node [style=none] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-1.25, -1.5) {};
		\node [style=none] (102) at (-1.25, -0.5) {};
		\node [style=Z dot] (113) at (-5.5, 1.5) {};
		\node [style=Z dot] (114) at (-5.5, 0.5) {};
		\node [style=Z dot] (115) at (-5.5, -1.5) {};
		\node [style=Z dot] (116) at (-8.25, 1.5) {};
		\node [style=Z dot] (117) at (-8.25, 0.5) {};
		\node [style=Z dot] (118) at (-8.25, -1.75) {};
		\node [style=none] (119) at (-9.25, -1.5) {};
		\node [style=none] (120) at (-9.25, -0.25) {};
		\node [style=none] (121) at (-9.25, 0.75) {};
		\node [style=none] (122) at (-9.25, 1.5) {};
		\node [style=none] (123) at (-7.25, 1.25) {};
		\node [style=none] (124) at (-7.25, 0.25) {};
		\node [style=none] (125) at (-7.25, -1) {};
		\node [style=none] (126) at (-6.5, -0.75) {};
		\node [style=none] (127) at (-6.5, 0.25) {};
		\node [style=none] (128) at (-6.5, 1.25) {};
		\node [style=none, rotate=90] (129) at (-6.875, 0.25) {\ldots};
		\node [style=none] (130) at (-7.25, 0.5) {};
		\node [style=none] (131) at (-7.25, -0.5) {};
		\node [style=none] (132) at (-6.5, -0.25) {};
		\node [style=none] (133) at (-6.5, 0.75) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (135) at (-9.75, 0) {$D$};
		\node [style=Z dot] (136) at (-5.5, -0.5) {};
		\node [style=none] (137) at (-3.75, 2.75) {};
		\node [style=none] (138) at (-3.75, -2.25) {};
		\node [style=none] (139) at (-2.425, 2.25) {{\scriptsize extracted}};
		\node [style=none, rotate=90] (140) at (-8.25, -0.625) {\ldots};
		\node [style=hadamard] (141) at (-4.5, 1.5) {};
		\node [style=Z phase dot] (142) at (-4.5, -1.5) {$\frac\pi2$};
		\node [style=X phase dot] (143) at (-4.5, -0.5) {$\frac\pi2$};
		\node [style=none] (144) at (-5.375, 2.25) {{\scriptsize unextracted}};
		\node [style=none] (145) at (10.5, 1.5) {};
		\node [style=none] (146) at (10.5, -1.5) {};
		\node [style=none] (147) at (10.5, 1.5) {};
		\node [style=none] (148) at (10.5, 0.5) {};
		\node [style=none] (149) at (10.5, -1.5) {};
		\node [style=none] (150) at (10.5, -0.5) {};
		\node [style=Z dot] (151) at (6.25, 1.5) {};
		\node [style=Z dot] (152) at (6.25, 0.5) {};
		\node [style=Z dot] (153) at (6.25, -1.5) {};
		\node [style=Z dot] (154) at (3.5, 1.5) {};
		\node [style=Z dot] (155) at (3.5, 0.5) {};
		\node [style=Z dot] (156) at (3.5, -1.75) {};
		\node [style=none] (157) at (2.5, -1.5) {};
		\node [style=none] (158) at (2.5, -0.25) {};
		\node [style=none] (159) at (2.5, 0.75) {};
		\node [style=none] (160) at (2.5, 1.5) {};
		\node [style=none] (161) at (4.5, 1.25) {};
		\node [style=none] (162) at (4.5, 0.25) {};
		\node [style=none] (163) at (4.5, -1) {};
		\node [style=none] (164) at (5.25, -0.75) {};
		\node [style=none] (165) at (5.25, 0.25) {};
		\node [style=none] (166) at (5.25, 1.25) {};
		\node [style=none, rotate=90] (167) at (4.875, 0.25) {\ldots};
		\node [style=none] (168) at (4.5, 0.5) {};
		\node [style=none] (169) at (4.5, -0.5) {};
		\node [style=none] (170) at (5.25, -0.25) {};
		\node [style=none] (171) at (5.25, 0.75) {};
		\node [style=box, minimum height=2cm, minimum width=0.6cm] (172) at (2, 0) {$D$};
		\node [style=Z dot] (173) at (6.25, -0.5) {};
		\node [style=none] (174) at (8, 2.75) {};
		\node [style=none] (175) at (8, -2.25) {};
		\node [style=none] (176) at (9.325, 2.25) {{\scriptsize extracted}};
		\node [style=none, rotate=90] (177) at (3.5, -0.625) {\ldots};
		\node [style=hadamard] (178) at (9.75, 1.5) {};
		\node [style=Z phase dot] (179) at (9.75, -1.5) {$\frac\pi2$};
		\node [style=X phase dot] (180) at (9.75, -0.5) {$\frac\pi2$};
		\node [style=none] (181) at (6.375, 2.25) {{\scriptsize unextracted}};
		\node [style=none] (182) at (0, 0) {=};
		\node [style=Z dot] (183) at (9, 1.5) {};
		\node [style=Z dot] (184) at (9, -1.5) {};
		\node [style=Z dot] (185) at (8.5, -0.5) {};
		\node [style=Z dot] (186) at (8.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (116) to (122.center);
		\draw [style=hadamard edge] (116) to (121.center);
		\draw [style=hadamard edge] (116) to (120.center);
		\draw [style=hadamard edge] (117) to (120.center);
		\draw [style=hadamard edge] (117) to (121.center);
		\draw [style=hadamard edge] (118) to (119.center);
		\draw [style=hadamard edge] (116) to (123.center);
		\draw [style=hadamard edge] (118) to (125.center);
		\draw [style=hadamard edge] (115) to (126.center);
		\draw [style=hadamard edge] (114) to (127.center);
		\draw [style=hadamard edge] (114) to (128.center);
		\draw [style=hadamard edge] (116) to (130.center);
		\draw [style=hadamard edge] (117) to (131.center);
		\draw [style=hadamard edge] (113) to (132.center);
		\draw [style=hadamard edge] (115) to (133.center);
		\draw [style=hadamard edge] (118) to (124.center);
		\draw (55.center) to (113);
		\draw (114) to (56.center);
		\draw (136) to (102.center);
		\draw (115) to (57.center);
		\draw [style=dashed edge] (138.center) to (137.center);
		\draw [style=hadamard edge, bend right] (115) to (113);
		\draw [style=hadamard edge] (154) to (160.center);
		\draw [style=hadamard edge] (154) to (159.center);
		\draw [style=hadamard edge] (154) to (158.center);
		\draw [style=hadamard edge] (155) to (158.center);
		\draw [style=hadamard edge] (155) to (159.center);
		\draw [style=hadamard edge] (156) to (157.center);
		\draw [style=hadamard edge] (154) to (161.center);
		\draw [style=hadamard edge] (156) to (163.center);
		\draw [style=hadamard edge] (153) to (164.center);
		\draw [style=hadamard edge] (152) to (165.center);
		\draw [style=hadamard edge] (152) to (166.center);
		\draw [style=hadamard edge] (154) to (168.center);
		\draw [style=hadamard edge] (155) to (169.center);
		\draw [style=hadamard edge] (151) to (170.center);
		\draw [style=hadamard edge] (153) to (171.center);
		\draw [style=hadamard edge] (156) to (162.center);
		\draw (147.center) to (151);
		\draw (152) to (148.center);
		\draw (173) to (150.center);
		\draw (153) to (149.center);
		\draw [style=dashed edge] (175.center) to (174.center);
		\draw [style=hadamard edge] (184) to (183);
		\draw [style=hadamard edge] (114) to (136);
		\draw [style=hadamard edge] (186) to (185);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/ext-to-int-monoidal-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.5, -1.25) {};
		\node [style=none] (1) at (13.5, -4.5) {};
		\node [style=none] (2) at (17, -1.25) {};
		\node [style=none] (3) at (17, -4.5) {};
		\node [style=none] (4) at (13.5, -2.25) {};
		\node [style=none] (5) at (17, -2.25) {};
		\node [style=redbox] (6) at (15.25, -2.25) {$x$};
		\node [style=none] (7) at (13.5, -3.5) {};
		\node [style=none] (8) at (17, -3.5) {};
		\node [style=redbox] (9) at (15.25, -3.5) {$y$};
		\node [style=none] (10) at (14, -1.75) {};
		\node [style=none] (11) at (14.25, -1.5) {};
		\node [style=none] (12) at (16.5, -1.75) {};
		\node [style=none] (13) at (16.25, -1.5) {};
		\node [style=none] (14) at (14, -4) {};
		\node [style=none] (15) at (14.25, -4.25) {};
		\node [style=none] (16) at (16.5, -4) {};
		\node [style=none] (17) at (16.25, -4.25) {};
		\node [style=none] (18) at (14.5, -3) {$f$};
		\node [style=none] (19) at (-10, 7) {};
		\node [style=none] (20) at (-10, 2.5) {};
		\node [style=none] (21) at (-6.5, 7) {};
		\node [style=none] (22) at (-6.5, 2.5) {};
		\node [style=none] (23) at (-10, 6) {};
		\node [style=none] (24) at (-6.5, 6) {};
		\node [style=redbox] (25) at (-8.25, 6) {$x$};
		\node [style=none] (26) at (-10, 3.75) {};
		\node [style=none] (27) at (-6.5, 3.75) {};
		\node [style=redbox] (28) at (-8.25, 3.75) {$y$};
		\node [style=none] (29) at (-9.5, 6.5) {};
		\node [style=none] (30) at (-9.25, 6.75) {};
		\node [style=none] (31) at (-7, 6.5) {};
		\node [style=none] (32) at (-7.25, 6.75) {};
		\node [style=none] (33) at (-9.5, 5.25) {};
		\node [style=none] (34) at (-9.25, 5) {};
		\node [style=none] (35) at (-7, 5.25) {};
		\node [style=none] (36) at (-7.25, 5) {};
		\node [style=none] (37) at (-9, 5.5) {$f$};
		\node [style=none] (38) at (-9.5, 4.25) {};
		\node [style=none] (39) at (-9.25, 4.5) {};
		\node [style=none] (40) at (-7, 4.25) {};
		\node [style=none] (41) at (-7.25, 4.5) {};
		\node [style=none] (42) at (-9.5, 3) {};
		\node [style=none] (43) at (-9.25, 2.75) {};
		\node [style=none] (44) at (-7, 3) {};
		\node [style=none] (45) at (-7.25, 2.75) {};
		\node [style=none] (46) at (-9, 3.25) {$f$};
		\node [style=none] (47) at (-6, 5) {};
		\node [style=none] (48) at (-4.5, 7) {};
		\node [style=none] (49) at (-4.5, 2.5) {};
		\node [style=none] (52) at (-4.5, 6) {};
		\node [style=redbox] (54) at (-2.75, 6) {$x$};
		\node [style=none] (55) at (-4.5, 3.75) {};
		\node [style=redbox] (57) at (-2.75, 3.75) {$y$};
		\node [style=none] (58) at (-4, 6.5) {};
		\node [style=none] (59) at (-3.75, 6.75) {};
		\node [style=none] (60) at (-1.5, 6.5) {};
		\node [style=none] (61) at (-1.75, 6.75) {};
		\node [style=none] (62) at (-4, 5.25) {};
		\node [style=none] (63) at (-3.75, 5) {};
		\node [style=none] (64) at (-1.5, 5.25) {};
		\node [style=none] (65) at (-1.75, 5) {};
		\node [style=none] (66) at (-3.5, 5.5) {$f$};
		\node [style=none] (67) at (-4, 4.25) {};
		\node [style=none] (68) at (-3.75, 4.5) {};
		\node [style=none] (69) at (-1.5, 4.25) {};
		\node [style=none] (70) at (-1.75, 4.5) {};
		\node [style=none] (71) at (-4, 3) {};
		\node [style=none] (72) at (-3.75, 2.75) {};
		\node [style=none] (73) at (-1.5, 3) {};
		\node [style=none] (74) at (-1.75, 2.75) {};
		\node [style=none] (75) at (-3.5, 3.25) {$f$};
		\node [style=none] (76) at (14.5, 5) {};
		\node [style=none] (77) at (7.5, 5.75) {};
		\node [style=none] (78) at (7.5, 3.75) {};
		\node [style=none] (79) at (7.5, 3) {};
		\node [style=none] (80) at (7.5, 6.5) {};
		\node [style=none] (83) at (14, 5.75) {};
		\node [style=none] (84) at (14, 3.75) {};
		\node [style=none] (85) at (8.5, 5) {};
		\node [style=none] (86) at (10.75, 8) {};
		\node [style=none] (87) at (8.5, 4.5) {};
		\node [style=none] (88) at (10.75, 1.5) {};
		\node [style=none] (89) at (14, 3) {};
		\node [style=none] (90) at (14, 6.5) {};
		\node [style=redbox] (91) at (10.75, 6.5) {$x$};
		\node [style=redbox] (92) at (10.75, 3.25) {$y$};
		\node [style=none] (93) at (9.5, 7) {};
		\node [style=none] (94) at (9.75, 7.25) {};
		\node [style=none] (95) at (12, 7) {};
		\node [style=none] (96) at (11.75, 7.25) {};
		\node [style=none] (97) at (9.5, 5.75) {};
		\node [style=none] (98) at (9.75, 5.5) {};
		\node [style=none] (99) at (12, 5.75) {};
		\node [style=none] (100) at (11.75, 5.5) {};
		\node [style=none] (101) at (10, 6) {$f$};
		\node [style=none] (102) at (9.5, 3.75) {};
		\node [style=none] (103) at (9.75, 4) {};
		\node [style=none] (104) at (12, 3.75) {};
		\node [style=none] (105) at (11.75, 4) {};
		\node [style=none] (106) at (9.5, 2.5) {};
		\node [style=none] (107) at (9.75, 2.25) {};
		\node [style=none] (108) at (12, 2.5) {};
		\node [style=none] (109) at (11.75, 2.25) {};
		\node [style=none] (110) at (10, 2.75) {$f$};
		\node [style=none] (111) at (12.75, 5) {};
		\node [style=none] (112) at (12.75, 4.5) {};
		\node [style=none] (113) at (-1, 6) {};
		\node [style=none] (114) at (-1, 3.75) {};
		\node [style=none] (115) at (-1, 2.5) {};
		\node [style=none] (116) at (-1, 7) {};
		\node [style=none] (117) at (5.5, 5.75) {};
		\node [style=none] (118) at (5.5, 3.75) {};
		\node [style=none] (119) at (0.25, 5) {};
		\node [style=none] (120) at (2.25, 8) {};
		\node [style=none] (121) at (0.25, 4.5) {};
		\node [style=none] (122) at (2.25, 1.5) {};
		\node [style=none] (123) at (5.5, 3) {};
		\node [style=none] (124) at (5.5, 6.5) {};
		\node [style=none] (145) at (4.25, 5) {};
		\node [style=none] (146) at (4.25, 4.5) {};
		\node [style=none] (147) at (2.25, 6.5) {};
		\node [style=none] (148) at (2.25, 3.25) {};
		\node [style=none] (149) at (6.5, 4.75) {$=$};
		\node [style=none] (150) at (-10, -1.75) {};
		\node [style=none] (151) at (-10, -3.75) {};
		\node [style=none] (152) at (-10, -4.5) {};
		\node [style=none] (153) at (-10, -1) {};
		\node [style=none] (154) at (-3.5, -1.75) {};
		\node [style=none] (155) at (-3.5, -3.75) {};
		\node [style=none] (156) at (-8.75, -2.5) {};
		\node [style=none] (157) at (-6.75, 0.5) {};
		\node [style=none] (158) at (-8.75, -3) {};
		\node [style=none] (159) at (-6.75, -6) {};
		\node [style=none] (160) at (-3.5, -4.5) {};
		\node [style=none] (161) at (-3.5, -1) {};
		\node [style=redbox] (162) at (-6.75, -1) {$x$};
		\node [style=redbox] (163) at (-6.75, -4.25) {$y$};
		\node [style=none] (182) at (-4.75, -2.5) {};
		\node [style=none] (183) at (-4.75, -3) {};
		\node [style=none] (184) at (-8, -2.5) {};
		\node [style=none] (185) at (-8, 0) {};
		\node [style=none] (186) at (-5.5, -2.5) {};
		\node [style=none] (187) at (-5.5, 0) {};
		\node [style=none] (188) at (-8, 0.75) {$\coarsen_f$};
		\node [style=none] (189) at (-5.5, 0.75) {$\refine_f$};
		\node [style=none] (190) at (-8, -5.5) {};
		\node [style=none] (191) at (-8, -3) {};
		\node [style=none] (192) at (-5.5, -5.5) {};
		\node [style=none] (193) at (-5.5, -3) {};
		\node [style=none] (194) at (-8, -6.25) {$\coarsen_f$};
		\node [style=none] (195) at (-5.5, -6.25) {$\refine_f$};
		\node [style=none] (196) at (-2.5, -2.75) {$=$};
		\node [style=none] (197) at (-1.5, -1.75) {};
		\node [style=none] (198) at (-1.5, -3.75) {};
		\node [style=none] (199) at (-1.5, -4.5) {};
		\node [style=none] (200) at (-1.5, -1) {};
		\node [style=none] (201) at (5.5, -1.75) {};
		\node [style=none] (202) at (5.5, -3.75) {};
		\node [style=none] (203) at (0.25, -2.5) {};
		\node [style=none] (204) at (2, 0.5) {};
		\node [style=none] (205) at (0.25, -3) {};
		\node [style=none] (206) at (2, -6) {};
		\node [style=none] (207) at (5.5, -4.5) {};
		\node [style=none] (208) at (5.5, -1) {};
		\node [style=redbox] (209) at (2, -1) {$x$};
		\node [style=redbox] (210) at (2, -4.25) {$y$};
		\node [style=none] (211) at (3.75, -2.5) {};
		\node [style=none] (212) at (3.75, -3) {};
		\node [style=none] (213) at (-0.5, -0.75) {};
		\node [style=none] (214) at (-0.5, -4.75) {};
		\node [style=none] (215) at (4.5, -0.75) {};
		\node [style=none] (216) at (4.5, -4.75) {};
		\node [style=none] (217) at (-0.5, 0) {$\coarsen_f$};
		\node [style=none] (218) at (4.5, 0) {$\refine_f$};
		\node [style=none] (219) at (7.5, -1.75) {};
		\node [style=none] (220) at (7.5, -3.75) {};
		\node [style=none] (221) at (7.5, -4.5) {};
		\node [style=none] (222) at (7.5, -1) {};
		\node [style=none] (223) at (11.5, -1.75) {};
		\node [style=none] (224) at (11.5, -3.75) {};
		\node [style=none] (226) at (9.5, -1) {};
		\node [style=none] (228) at (9.5, -4.5) {};
		\node [style=none] (229) at (11.5, -4.5) {};
		\node [style=none] (230) at (11.5, -1) {};
		\node [style=redbox] (231) at (9.5, -1.75) {$x$};
		\node [style=redbox] (232) at (9.5, -3.75) {$y$};
		\node [style=none] (235) at (8.5, -1) {};
		\node [style=none] (236) at (8.5, -4.5) {};
		\node [style=none] (237) at (10.5, -1) {};
		\node [style=none] (238) at (10.5, -4.5) {};
		\node [style=none] (239) at (8.5, -0.5) {$\coarsen_f$};
		\node [style=none] (240) at (10.5, -0.5) {$\refine_f$};
		\node [style=none] (241) at (6, -2.5) {};
		\node [style=none] (243) at (-5, 5) {};
		\node [style=none] (244) at (-5.5, 5.5) {$\kappa$};
		\node [style=none] (245) at (16.5, 5) {};
		\node [style=none] (246) at (15.5, 5.5) {$\kappa\otimes\kappa$};
		\node [style=none] (247) at (7, -2.5) {};
		\node [style=none] (248) at (6.5, -2) {$\varepsilon$};
		\node [style=none] (249) at (12, -2.5) {};
		\node [style=none] (250) at (13, -2.5) {};
		\node [style=none] (251) at (12.5, -2) {$\varepsilon$};
		\node [style=none] (252) at (-5, 4.5) {};
		\node [style=none] (253) at (-6, 4.5) {};
		\node [style=none] (254) at (-5.5, 4) {$\varepsilon$};
		\node [style=none] (255) at (16.5, 4.5) {};
		\node [style=none] (256) at (14.5, 4.5) {};
		\node [style=none] (257) at (15.5, 4) {$\varepsilon\otimes\varepsilon$};
		\node [style=none] (258) at (7, -3) {};
		\node [style=none] (259) at (6, -3) {};
		\node [style=none] (260) at (6.5, -3.5) {$\kappa$};
		\node [style=none] (261) at (13, -3) {};
		\node [style=none] (262) at (12, -3) {};
		\node [style=none] (263) at (12.5, -3.5) {$\kappa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=rededge] (7.center) to (9);
		\draw [style=rededge] (9) to (8.center);
		\draw [style=gray dashed, bend left=45] (10.center) to (11.center);
		\draw [style=gray dashed, bend right=45] (12.center) to (13.center);
		\draw [style=gray dashed, bend right=45] (14.center) to (15.center);
		\draw [style=gray dashed, bend left=45] (16.center) to (17.center);
		\draw [style=rededge] (23.center) to (25);
		\draw [style=rededge] (25) to (24.center);
		\draw [style=edge] (20.center) to (22.center);
		\draw [style=edge] (21.center) to (19.center);
		\draw [style=rededge] (26.center) to (28);
		\draw [style=rededge] (28) to (27.center);
		\draw [style=gray dashed, bend left=45] (29.center) to (30.center);
		\draw [style=gray dashed, bend right=45] (31.center) to (32.center);
		\draw [style=gray dashed, bend right=45] (33.center) to (34.center);
		\draw [style=gray dashed, bend left=45] (35.center) to (36.center);
		\draw [style=gray dashed, bend left=45] (38.center) to (39.center);
		\draw [style=gray dashed, bend right=45] (40.center) to (41.center);
		\draw [style=gray dashed, bend right=45] (42.center) to (43.center);
		\draw [style=gray dashed, bend left=45] (44.center) to (45.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=gray dashed] (11.center) to (13.center);
		\draw [style=gray dashed] (10.center) to (14.center);
		\draw [style=gray dashed] (12.center) to (16.center);
		\draw [style=gray dashed] (15.center) to (17.center);
		\draw [style=loosedash] (19.center) to (20.center);
		\draw [style=loosedash] (21.center) to (22.center);
		\draw [style=gray dashed] (30.center) to (32.center);
		\draw [style=gray dashed] (29.center) to (33.center);
		\draw [style=gray dashed] (31.center) to (35.center);
		\draw [style=gray dashed] (34.center) to (36.center);
		\draw [style=gray dashed] (39.center) to (41.center);
		\draw [style=gray dashed] (38.center) to (42.center);
		\draw [style=gray dashed] (40.center) to (44.center);
		\draw [style=gray dashed] (43.center) to (45.center);
		\draw [style=rededge] (52.center) to (54);
		\draw [style=rededge] (55.center) to (57);
		\draw [style=gray dashed, bend left=45] (58.center) to (59.center);
		\draw [style=gray dashed, bend right=45] (60.center) to (61.center);
		\draw [style=gray dashed, bend right=45] (62.center) to (63.center);
		\draw [style=gray dashed, bend left=45] (64.center) to (65.center);
		\draw [style=gray dashed, bend left=45] (67.center) to (68.center);
		\draw [style=gray dashed, bend right=45] (69.center) to (70.center);
		\draw [style=gray dashed, bend right=45] (71.center) to (72.center);
		\draw [style=gray dashed, bend left=45] (73.center) to (74.center);
		\draw [style=loosedash] (48.center) to (49.center);
		\draw [style=gray dashed] (59.center) to (61.center);
		\draw [style=gray dashed] (58.center) to (62.center);
		\draw [style=gray dashed] (60.center) to (64.center);
		\draw [style=gray dashed] (63.center) to (65.center);
		\draw [style=gray dashed] (68.center) to (70.center);
		\draw [style=gray dashed] (67.center) to (71.center);
		\draw [style=gray dashed] (69.center) to (73.center);
		\draw [style=gray dashed] (72.center) to (74.center);
		\draw [style=loosedash] (80.center) to (79.center);
		\draw [style=loosedash] (90.center) to (89.center);
		\draw [style=edge, in=-180, out=0] (86.center) to (90.center);
		\draw [style=edge, in=-180, out=0] (88.center) to (89.center);
		\draw [style=edge, bend right=90, looseness=2.00] (85.center) to (87.center);
		\draw [style=edge, in=0, out=-180] (86.center) to (80.center);
		\draw [style=edge, in=0, out=180] (88.center) to (79.center);
		\draw [style=gray dashed, bend left=45] (93.center) to (94.center);
		\draw [style=gray dashed, bend right=45] (95.center) to (96.center);
		\draw [style=gray dashed, bend right=45] (97.center) to (98.center);
		\draw [style=gray dashed, bend left=45] (99.center) to (100.center);
		\draw [style=gray dashed, bend left=45] (102.center) to (103.center);
		\draw [style=gray dashed, bend right=45] (104.center) to (105.center);
		\draw [style=gray dashed, bend right=45] (106.center) to (107.center);
		\draw [style=gray dashed, bend left=45] (108.center) to (109.center);
		\draw [style=gray dashed] (94.center) to (96.center);
		\draw [style=gray dashed] (93.center) to (97.center);
		\draw [style=gray dashed] (95.center) to (99.center);
		\draw [style=gray dashed] (98.center) to (100.center);
		\draw [style=gray dashed] (103.center) to (105.center);
		\draw [style=gray dashed] (102.center) to (106.center);
		\draw [style=gray dashed] (104.center) to (108.center);
		\draw [style=gray dashed] (107.center) to (109.center);
		\draw [style=edge, bend left=90, looseness=2.00] (111.center) to (112.center);
		\draw [style=edge] (85.center) to (111.center);
		\draw [style=edge] (87.center) to (112.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (91) to (83.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (92) to (84.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (91) to (77.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (92) to (78.center);
		\draw [style=loosedash] (124.center) to (123.center);
		\draw [style=edge, in=-180, out=0] (120.center) to (124.center);
		\draw [style=edge, in=-180, out=0] (122.center) to (123.center);
		\draw [style=edge, bend right=90, looseness=2.00] (119.center) to (121.center);
		\draw [style=edge, in=0, out=-180] (120.center) to (116.center);
		\draw [style=edge, in=0, out=180] (122.center) to (115.center);
		\draw [style=edge, bend left=90, looseness=2.00] (145.center) to (146.center);
		\draw [style=edge] (119.center) to (145.center);
		\draw [style=edge] (121.center) to (146.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (147.center) to (117.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (148.center) to (118.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (147.center) to (113.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (148.center) to (114.center);
		\draw [style=rededge] (54) to (113.center);
		\draw [style=edge] (49.center) to (115.center);
		\draw [style=edge] (116.center) to (48.center);
		\draw [style=rededge] (57) to (114.center);
		\draw [style=loosedash] (153.center) to (152.center);
		\draw [style=loosedash] (161.center) to (160.center);
		\draw [style=edge, in=-180, out=0] (157.center) to (161.center);
		\draw [style=edge, in=-180, out=0] (159.center) to (160.center);
		\draw [style=edge, bend right=90, looseness=2.00] (156.center) to (158.center);
		\draw [style=edge, in=0, out=-180] (157.center) to (153.center);
		\draw [style=edge, in=0, out=180] (159.center) to (152.center);
		\draw [style=edge, bend left=90, looseness=2.00] (182.center) to (183.center);
		\draw [style=edge] (156.center) to (182.center);
		\draw [style=edge] (158.center) to (183.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (162) to (154.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (163) to (155.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (162) to (150.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (163) to (151.center);
		\draw [style=edge] (185.center) to (184.center);
		\draw [style=edge] (187.center) to (186.center);
		\draw [style=edge] (191.center) to (190.center);
		\draw [style=edge] (193.center) to (192.center);
		\draw [style=loosedash] (200.center) to (199.center);
		\draw [style=loosedash] (208.center) to (207.center);
		\draw [style=edge, in=-180, out=0] (204.center) to (208.center);
		\draw [style=edge, in=-180, out=0] (206.center) to (207.center);
		\draw [style=edge, bend right=90, looseness=2.00] (203.center) to (205.center);
		\draw [style=edge, in=0, out=-180] (204.center) to (200.center);
		\draw [style=edge, in=0, out=180] (206.center) to (199.center);
		\draw [style=edge, bend left=90, looseness=2.00] (211.center) to (212.center);
		\draw [style=edge] (203.center) to (211.center);
		\draw [style=edge] (205.center) to (212.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (209) to (201.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (210) to (202.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (209) to (197.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (210) to (198.center);
		\draw [style=edge] (213.center) to (214.center);
		\draw [style=edge] (215.center) to (216.center);
		\draw [style=loosedash] (222.center) to (221.center);
		\draw [style=loosedash] (230.center) to (229.center);
		\draw [style=edge, in=-180, out=0] (226.center) to (230.center);
		\draw [style=edge, in=-180, out=0] (228.center) to (229.center);
		\draw [style=edge, in=0, out=-180] (226.center) to (222.center);
		\draw [style=edge, in=0, out=180] (228.center) to (221.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (231) to (223.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (232) to (224.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (231) to (219.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (232) to (220.center);
		\draw [style=edge] (235.center) to (236.center);
		\draw [style=edge] (237.center) to (238.center);
		\draw [style=diredge] (47.center) to (243.center);
		\draw [style=diredge] (76.center) to (245.center);
		\draw [style=diredge] (241.center) to (247.center);
		\draw [style=diredge] (249.center) to (250.center);
		\draw [style=diredge] (252.center) to (253.center);
		\draw [style=diredge] (255.center) to (256.center);
		\draw [style=diredge] (258.center) to (259.center);
		\draw [style=diredge] (261.center) to (262.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/f-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.25) {};
		\node [style=none] (1) at (-1.75, -1.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (-1.75, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=redbox] (6) at (0, 0) {$x$};
		\node [style=none] (7) at (-1.25, 0.75) {};
		\node [style=none] (8) at (-1, 1) {};
		\node [style=none] (15) at (1.25, 0.75) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (-1.25, -0.75) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (-0.75, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=gray dashed, bend left=45] (7.center) to (8.center);
		\draw [style=gray dashed, bend right=45] (15.center) to (16.center);
		\draw [style=gray dashed] (8.center) to (16.center);
		\draw [style=gray dashed, bend right=45] (17.center) to (18.center);
		\draw [style=gray dashed] (7.center) to (17.center);
		\draw [style=gray dashed, bend left=45] (19.center) to (20.center);
		\draw [style=gray dashed] (15.center) to (19.center);
		\draw [style=gray dashed] (18.center) to (20.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/f-cobox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redbox] (0) at (0, 0) {$x$};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (-1.75, -1.5) {};
		\node [style=none] (4) at (1.75, -1.5) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (1.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 2) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=none] (9) at (1.75, 2) {};
		\node [style=none] (10) at (1.75, -2) {};
		\node [style=none] (11) at (-1.25, -0.75) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (-1.25, 0.75) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (1.25, 0.75) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (-0.75, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (3.center) to (4.center);
		\draw [style=rededge] (1.center) to (0);
		\draw [style=rededge] (0) to (2.center);
		\draw [style=rededge] (5.center) to (6.center);
		\draw [style=edge] (7.center) to (9.center);
		\draw [style=edge] (8.center) to (10.center);
		\draw [style=edge, bend left=45, looseness=0.75] (12.center) to (11.center);
		\draw [style=edge, bend right=45, looseness=0.75] (14.center) to (13.center);
		\draw [style=edge, bend right=45, looseness=0.75] (16.center) to (15.center);
		\draw [style=edge, bend left=45, looseness=0.75] (18.center) to (17.center);
		\draw [style=edge] (16.center) to (18.center);
		\draw [style=edge] (12.center) to (14.center);
		\draw [style=edge] (15.center) to (11.center);
		\draw [style=edge] (17.center) to (13.center);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/f-morphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-2.5, 0) {$a$};
		\node [style=none] (4) at (2.5, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (0);
		\draw [style=edge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/families-fibration-cartesian.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2.5, 1) {$I$};
		\node [style=objectbox] (1) at (2.5, 1) {$J$};
		\node [style=objectbox] (2) at (0, -1) {$\Set$};
		\node [style=none] (3) at (0, 1.5) {$u$};
		\node [style=none] (4) at (-1.75, -0.25) {$f$};
		\node [style=none] (5) at (1.75, -0.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (1) to (2);
		\draw [style=morphism] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/fork.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (-2, 0) {$n$};
		\node [style=none] (12) at (2, 0.75) {$n$};
		\node [style=none] (13) at (2, -0.75) {$n$};
		\node [style=vertex] (14) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (8.center) to (14);
		\draw [style=wire, in=180, out=90] (14) to (9.center);
		\draw [style=wire, in=180, out=-90] (14) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/fox-proof-uniqueness-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (3, -0.25) {};
		\node [style=none] (16) at (3, 0.25) {};
		\node [style=none] (4) at (-8.25, 0.25) {};
		\node [style=none] (5) at (-8.25, -0.25) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=bdytextbox] (0) at (-8.25, 0) {$h$};
		\node [style=none] (1) at (-9.75, 0) {};
		\node [style=none] (3) at (-6.5, -0.5) {};
		\node [style=node] (6) at (-6.5, 0.5) {};
		\node [style=none] (7) at (-5.5, 0) {$=$};
		\node [style=bdytextbox] (8) at (-3, 0) {$g$};
		\node [style=none] (9) at (-4.5, 0) {};
		\node [style=none] (11) at (9.75, 0) {};
		\node [style=bdytextbox] (12) at (3, 0) {$h$};
		\node [style=none] (13) at (1.5, 0) {};
		\node [style=none] (14) at (4.75, 0.5) {};
		\node [style=node] (17) at (4.75, -0.5) {};
		\node [style=none] (18) at (5.75, 0) {$=$};
		\node [style=bdytextbox] (19) at (8.25, 0) {$f$};
		\node [style=none] (20) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=180, out=0] (5.center) to (3.center);
		\draw [style=edge] (1.center) to (0);
		\draw [style=edge, in=-180, out=0] (4.center) to (6);
		\draw [style=edge] (9.center) to (8);
		\draw [style=edge] (8) to (10.center);
		\draw [style=edge, in=-180, out=0] (16.center) to (14.center);
		\draw [style=edge] (13.center) to (12);
		\draw [style=edge, in=-180, out=0] (15.center) to (17);
		\draw [style=edge] (20.center) to (19);
		\draw [style=edge] (19) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/fox-proof-uniqueness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (69) at (-2.25, 0.25) {};
		\node [style=none] (70) at (-2.25, -0.25) {};
		\node [style=none] (25) at (-9, 0.25) {};
		\node [style=none] (26) at (-9, -0.25) {};
		\node [style=none] (4) at (-14, 0.25) {};
		\node [style=none] (5) at (-14, -0.25) {};
		\node [style=node] (56) at (8, 0.25) {};
		\node [style=node] (57) at (8, -0.25) {};
		\node [style=none] (58) at (8, 1.75) {};
		\node [style=none] (59) at (8, -1.75) {};
		\node [style=bdytextbox] (0) at (-14, 0) {$h$};
		\node [style=none] (1) at (-15.5, 0) {};
		\node [style=none] (3) at (-12.5, -0.5) {};
		\node [style=none] (7) at (-11.5, 0) {$=$};
		\node [style=none] (21) at (-12.5, 0.5) {};
		\node [style=bdytextbox] (22) at (-9, 0) {$h$};
		\node [style=none] (23) at (-10.5, 0) {};
		\node [style=node] (28) at (-7.25, 1) {};
		\node [style=node] (29) at (-7.25, -1) {};
		\node [style=node] (31) at (-5.75, 0.25) {};
		\node [style=node] (32) at (-5.75, -0.25) {};
		\node [style=none] (34) at (-5.75, 1.75) {};
		\node [style=none] (35) at (-5.75, -1.75) {};
		\node [style=none] (36) at (-4.75, 0) {$=$};
		\node [style=bdytextbox] (37) at (-2.25, 0) {$h$};
		\node [style=none] (38) at (-3.75, 0) {};
		\node [style=node] (41) at (-0.5, 0.5) {};
		\node [style=node] (42) at (-0.5, -0.5) {};
		\node [style=node] (43) at (1, -0.5) {};
		\node [style=node] (44) at (1, 0.5) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=none] (46) at (1, -1.25) {};
		\node [style=none] (47) at (2, 0) {$=$};
		\node [style=none] (48) at (3, 0) {};
		\node [style=node] (49) at (4.5, 0) {};
		\node [style=bdytextbox] (52) at (6, 1) {$h$};
		\node [style=bdytextbox] (53) at (6, -1) {$h$};
		\node [style=none] (60) at (9, 0) {$=$};
		\node [style=node] (61) at (11.5, 0) {};
		\node [style=none] (64) at (10, 0) {};
		\node [style=bdytextbox] (65) at (13.5, 1) {$f$};
		\node [style=bdytextbox] (66) at (13.5, -1) {$g$};
		\node [style=none] (67) at (15, 1) {};
		\node [style=none] (68) at (15, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=180, out=0] (5.center) to (3.center);
		\draw [style=edge] (1.center) to (0);
		\draw [style=edge, in=180, out=0] (4.center) to (21.center);
		\draw [style=edge] (23.center) to (22);
		\draw [style=edge, in=180, out=0, looseness=1.25] (26.center) to (29);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (25.center) to (28);
		\draw [style=edge, in=-180, out=-45] (28) to (31);
		\draw [style=edge, in=-180, out=45] (29) to (32);
		\draw [style=edge, in=-180, out=45] (28) to (34.center);
		\draw [style=edge, in=180, out=-45] (29) to (35.center);
		\draw [style=edge] (38.center) to (37);
		\draw [style=edge, in=-180, out=-45] (41) to (43);
		\draw [style=edge, in=-180, out=45] (42) to (44);
		\draw [style=edge, in=-180, out=45] (41) to (45.center);
		\draw [style=edge, in=180, out=-45] (42) to (46.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (48.center) to (49);
		\draw [style=edge, in=-180, out=60] (49) to (52);
		\draw [style=edge, in=-180, out=-60] (49) to (53);
		\draw [style=edge, in=-180, out=-30] (52) to (56);
		\draw [style=edge, in=-180, out=30] (53) to (57);
		\draw [style=edge, in=-180, out=30] (52) to (58.center);
		\draw [style=edge, in=180, out=-30] (53) to (59.center);
		\draw [style=edge] (64.center) to (61);
		\draw [style=edge, in=-180, out=45] (61) to (65);
		\draw [style=edge, in=-180, out=-45] (61) to (66);
		\draw [style=edge] (65) to (67.center);
		\draw [style=edge] (66) to (68.center);
		\draw [style=edge, in=180, out=0] (70.center) to (42);
		\draw [style=edge, in=180, out=0] (69.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/functor-box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=bdytextbox] (2) at (0, 0) {$f$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (1.75, 1.25) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (2, -0.75) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=none] (11) at (-1.25, 0.5) {$A$};
		\node [style=none] (12) at (1.25, 0.5) {$B$};
		\node [style=none] (13) at (-3.5, 0) {$FA$};
		\node [style=none] (14) at (3.5, 0) {$FB$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (2);
		\draw [style=edge] (2) to (1.center);
		\draw [style=gray dashed, bend left=45] (3.center) to (4.center);
		\draw [style=gray dashed, bend right=45] (5.center) to (6.center);
		\draw [style=gray dashed] (4.center) to (6.center);
		\draw [style=gray dashed, bend right=45] (7.center) to (8.center);
		\draw [style=gray dashed] (3.center) to (7.center);
		\draw [style=gray dashed, bend left=45] (9.center) to (10.center);
		\draw [style=gray dashed] (5.center) to (9.center);
		\draw [style=gray dashed] (8.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/functor-to-displayed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -2) {};
		\node [style=none] (1) at (-3, -2) {};
		\node [style=none] (2) at (-4, -4) {};
		\node [style=none] (3) at (-3, -4) {};
		\node [style=none] (4) at (-4, -1.25) {$a$};
		\node [style=none] (5) at (-3, -1.25) {$b$};
		\node [style=none] (6) at (-4, -4.75) {$a'$};
		\node [style=none] (7) at (-3, -4.75) {$b'$};
		\node [style=none] (8) at (-1, -3) {};
		\node [style=none] (9) at (1, -3) {};
		\node [style=none] (10) at (3.5, -2) {};
		\node [style=none] (11) at (3.5, -4) {};
		\node [style=none] (12) at (3.5, -1.25) {$D_p(f)(a,b)$};
		\node [style=none] (13) at (3.5, -4.75) {$D_p(f)(a',b')$};
		\node [style=none] (14) at (-4.75, -3) {$A$};
		\node [style=none] (15) at (-2.25, -3) {$B$};
		\node [style=none] (16) at (5.25, -3) {$A;-;B$};
		\node [style=none] (17) at (-1, 2.5) {};
		\node [style=none] (18) at (1, 2.5) {};
		\node [style=none] (19) at (-5, 2.5) {$D_p(f):\cat Y_x^{op}\times\cat Y_y$};
		\node [style=none] (20) at (-1, 0.75) {};
		\node [style=none] (21) at (1, 0.75) {};
		\node [style=none] (22) at (-3.5, 0.75) {$(a,b)$};
		\node [style=none] (23) at (2.75, 2.5) {$\Set$};
		\node [style=none] (24) at (5.5, 0.75) {$\{F:a\rightarrow b : pF=f\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (2.center) to (0.center);
		\draw [style=morphism] (1.center) to (3.center);
		\draw [style=mapsto] (8.center) to (9.center);
		\draw [style=morphism] (10.center) to (11.center);
		\draw [style=morphism] (17.center) to (18.center);
		\draw [style=mapsto] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/gaa-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=reg] (0) at (-10.75, 0) {$k$};
		\node [style=none] (1) at (-19.25, 0) {};
		\node [style=node] (2) at (-18, 0) {};
		\node [style=none] (3) at (-16.25, 0) {};
		\node [style=node] (4) at (-15, 0) {};
		\node [style=none] (5) at (-13.75, 0.75) {};
		\node [style=none] (6) at (-13.75, -0.75) {};
		\node [style=none] (7) at (-12, 0) {};
		\node [style=none] (8) at (-9.5, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (11) at (-5.25, 0) {};
		\node [style=none] (13) at (-7.75, 0.75) {};
		\node [style=none] (14) at (-7.75, -0.75) {};
		\node [style=wnode] (15) at (-6.5, 0) {};
		\node [style=wnode] (16) at (-3.5, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=node] (19) at (-0.5, 0) {};
		\node [style=none] (24) at (6.75, 0) {};
		\node [style=none] (25) at (9.25, 0) {};
		\node [style=none] (26) at (15.25, 0) {};
		\node [style=wnode] (31) at (16.5, 0) {};
		\node [style=coreg] (32) at (8, 0) {$k$};
		\node [style=none] (33) at (19.5, 0) {};
		\node [style=none] (34) at (18.25, 0) {};
		\node [style=none] (35) at (18.25, 0.25) {};
		\node [style=none] (36) at (18.25, -0.25) {};
		\node [style=none] (37) at (5, 0) {};
		\node [style=node] (38) at (3.75, 0) {};
		\node [style=none] (39) at (2.5, 0.75) {};
		\node [style=none] (40) at (2.5, -0.75) {};
		\node [style=none] (41) at (11, 0) {};
		\node [style=none] (42) at (13.5, 0.75) {};
		\node [style=none] (43) at (13.5, -0.75) {};
		\node [style=wnode] (44) at (12.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (2);
		\draw [style=edge] (3.center) to (4);
		\draw [style=edge, in=-180, out=60] (4) to (5.center);
		\draw [style=edge, in=180, out=-60] (4) to (6.center);
		\draw [style=edge] (7.center) to (0);
		\draw [style=edge] (0) to (8.center);
		\draw [style=edge] (9.center) to (16);
		\draw [style=edge] (11.center) to (15);
		\draw [style=edge, in=0, out=120] (15) to (13.center);
		\draw [style=edge, in=0, out=-120] (15) to (14.center);
		\draw [style=edge] (18.center) to (19);
		\draw [style=edge] (26.center) to (31);
		\draw [style=edge] (24.center) to (32);
		\draw [style=edge] (32) to (25.center);
		\draw [style=edge] (33.center) to (34.center);
		\draw [style=thedge] (35.center) to (36.center);
		\draw [style=edge] (37.center) to (38);
		\draw [style=edge, in=0, out=120] (38) to (39.center);
		\draw [style=edge, in=0, out=-120] (38) to (40.center);
		\draw [style=edge] (41.center) to (44);
		\draw [style=edge, in=180, out=60] (44) to (42.center);
		\draw [style=edge, in=180, out=-60] (44) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/generator-ccs-splitting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (1.75, 0.5) {$P$};
		\node [style=none] (4) at (-2.5, 0) {$P\parallel Q$};
		\node [style=none] (6) at (1.75, -0.5) {$Q$};
		\node [style=none] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=rednode] (17) at (0, 0) {};
		\node [style=none] (18) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=60, out=180] (15.center) to (17);
		\draw [style=rededge, in=180, out=-60] (17) to (16.center);
		\draw [style=rededge] (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/generators-CSS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (4.75, 0.5) {};
		\node [style=none] (39) at (4.75, -0.5) {};
		\node [style=none] (40) at (6, 0.25) {};
		\node [style=none] (41) at (6, -0.25) {};
		\node [style=none] (43) at (4, 0.5) {$a.P$};
		\node [style=none] (44) at (4, -0.5) {$\bar a.Q$};
		\node [style=redbox] (101) at (6, 0) {$\Rgen$};
		\node [style=none] (115) at (-2.75, -0.5) {$Q$};
		\node [style=none] (116) at (7.25, 0) {};
		\node [style=none] (117) at (8.5, 0) {$P\parallel Q\uparrow$};
		\node [style=redbox] (118) at (-7, 0) {$\Sgen$};
		\node [style=none] (119) at (-8.25, 0) {};
		\node [style=none] (120) at (-5.75, 0) {};
		\node [style=none] (121) at (-9, 0) {$\tau.P$};
		\node [style=none] (122) at (-5, 0) {$P\uparrow$};
		\node [style=none] (123) at (-2.25, 0.5) {};
		\node [style=none] (124) at (-2.25, -0.5) {};
		\node [style=none] (125) at (-1, 0.25) {};
		\node [style=none] (126) at (-1, -0.25) {};
		\node [style=redbox] (129) at (-1, 0) {$\Pgen$};
		\node [style=none] (130) at (0.25, 0) {};
		\node [style=none] (131) at (1.5, 0) {$P\parallel Q\uparrow$};
		\node [style=none] (133) at (-3, 0.5) {$P\uparrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=180, out=0, looseness=1.25] (38.center) to (40.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (39.center) to (41.center);
		\draw [style=rededge] (101) to (116.center);
		\draw [style=rededge] (119.center) to (118);
		\draw [style=rededge] (118) to (120.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (123.center) to (125.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (124.center) to (126.center);
		\draw [style=rededge] (129) to (130.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/generators-LTS.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redbox] (0) at (-13.5, 0) {$\Agen$};
		\node [style=none] (1) at (-14.5, 0) {};
		\node [style=none] (2) at (-12.5, 0) {};
		\node [style=none] (4) at (13.75, 0.5) {};
		\node [style=none] (5) at (13.75, -0.5) {};
		\node [style=none] (6) at (15, 0.25) {};
		\node [style=none] (7) at (15, -0.25) {};
		\node [style=none] (8) at (-15, 0) {$x.P$};
		\node [style=none] (9) at (-11.75, 0) {$P\uparrow x$};
		\node [style=none] (10) at (13, 0.5) {$P\uparrow{\bar a}$};
		\node [style=none] (11) at (13, -0.5) {$Q\uparrow a$};
		\node [style=none] (28) at (16.25, 0) {};
		\node [style=none] (29) at (17.5, 0) {$P\parallel Q \uparrow\tau$};
		\node [style=none] (35) at (-9.5, -0.5) {$Q\uparrow x$};
		\node [style=none] (36) at (-9.25, 0.5) {$P$};
		\node [style=none] (38) at (6.25, 0.5) {};
		\node [style=none] (39) at (6.25, -0.5) {};
		\node [style=none] (40) at (7.5, 0.25) {};
		\node [style=none] (41) at (7.5, -0.25) {};
		\node [style=none] (42) at (5.5, 0.5) {$P\uparrow a$};
		\node [style=none] (43) at (5.5, -0.5) {$Q\uparrow{\bar a}$};
		\node [style=none] (44) at (8.75, 0) {};
		\node [style=none] (45) at (10, 0) {$P\parallel Q \uparrow\tau$};
		\node [style=none] (46) at (-1.75, -0.5) {$Q$};
		\node [style=none] (47) at (-1.25, 0.5) {};
		\node [style=none] (48) at (-1.25, -0.5) {};
		\node [style=none] (49) at (0, 0.25) {};
		\node [style=none] (50) at (0, -0.25) {};
		\node [style=redbox] (51) at (0, 0) {$\Pgenr$};
		\node [style=none] (52) at (1.25, 0) {};
		\node [style=none] (53) at (2.5, 0) {$P\parallel Q\uparrow x$};
		\node [style=none] (54) at (-2, 0.5) {$P\uparrow x$};
		\node [style=none] (56) at (-8.75, 0.5) {};
		\node [style=none] (57) at (-8.75, -0.5) {};
		\node [style=none] (58) at (-7.5, 0.25) {};
		\node [style=none] (59) at (-7.5, -0.25) {};
		\node [style=redbox] (60) at (-7.5, 0) {$\Pgenl$};
		\node [style=none] (61) at (-6.25, 0) {};
		\node [style=none] (62) at (-5, 0) {$P\parallel Q\uparrow x$};
		\node [style=redbox] (37) at (7.5, 0) {$\Rgenone$};
		\node [style=redbox] (3) at (15, 0) {$\Rgentwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1.center) to (0);
		\draw [style=rededge] (0) to (2.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (4.center) to (6.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (5.center) to (7.center);
		\draw [style=rededge] (3) to (28.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (38.center) to (40.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (39.center) to (41.center);
		\draw [style=rededge] (37) to (44.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (47.center) to (49.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (48.center) to (50.center);
		\draw [style=rededge] (51) to (52.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (56.center) to (58.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (57.center) to (59.center);
		\draw [style=rededge] (60) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/glucose-structural-eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=rednode] (16) at (-1.25, 0) {};
		\node [style=none] (18) at (-8.5, 0) {$=$};
		\node [style=none] (19) at (-7.75, 0.5) {};
		\node [style=none] (20) at (-7.75, -0.5) {};
		\node [style=none] (21) at (-4, 0.5) {};
		\node [style=none] (22) at (-4, -0.5) {};
		\node [style=rednode] (23) at (0, 0) {};
		\node [style=none] (24) at (1.25, 0) {};
		\node [style=none] (25) at (2, 0) {$=$};
		\node [style=none] (28) at (6.75, 0) {};
		\node [style=rednode] (30) at (8, 0) {};
		\node [style=none] (31) at (9.25, 0) {};
		\node [style=none] (32) at (10, 0) {$=$};
		\node [style=none] (33) at (10.75, 0) {};
		\node [style=none] (34) at (13.25, 0) {};
		\node [style=none] (35) at (2.75, 0) {};
		\node [style=rednode] (36) at (4, 0) {};
		\node [style=none] (37) at (5.25, 0) {};
		\node [style=none] (38) at (-13, 0.5) {};
		\node [style=none] (39) at (-13, -0.5) {};
		\node [style=rednode] (40) at (-11.75, 0) {};
		\node [style=none] (42) at (-9.25, 0.5) {};
		\node [style=none] (43) at (-9.25, -0.5) {};
		\node [style=rednode] (44) at (-10.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (15.center) to (16);
		\draw [style=rededge, in=-180, out=0, looseness=1.50] (19.center) to (22.center);
		\draw [style=rededge, in=180, out=0, looseness=1.50] (20.center) to (21.center);
		\draw [style=rededge] (16) to (23);
		\draw [style=rededge] (23) to (24.center);
		\draw [style=rededge] (30) to (31.center);
		\draw [style=rededge] (33.center) to (34.center);
		\draw [style=rededge] (28.center) to (30);
		\draw [style=rededge] (36) to (37.center);
		\draw [style=rededge] (35.center) to (36);
		\draw [style=rededge, in=120, out=0] (38.center) to (40);
		\draw [style=rededge, in=0, out=-120] (40) to (39.center);
		\draw [style=rededge, in=60, out=180] (42.center) to (44);
		\draw [style=rededge, in=180, out=-60] (44) to (43.center);
		\draw [style=rededge] (40) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/glucose-structural-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-4.5, 0.5) {$A$};
		\node [style=none] (4) at (-0.25, 0) {$u(A,B)$};
		\node [style=rednode] (6) at (-12, 0) {};
		\node [style=none] (7) at (-10.75, 0) {};
		\node [style=none] (8) at (-10.25, 0) {$\eset$};
		\node [style=rednode] (9) at (-6.5, 0) {};
		\node [style=none] (10) at (-7.75, 0) {};
		\node [style=none] (11) at (-8.25, 0) {$\eset$};
		\node [style=none] (12) at (-4.5, -0.5) {$B$};
		\node [style=none] (16) at (7, 0.5) {$A$};
		\node [style=none] (17) at (2.75, 0) {$u(A,B)$};
		\node [style=none] (19) at (7, -0.5) {$B$};
		\node [style=none] (20) at (9, 0) {$A$};
		\node [style=none] (21) at (9.5, 0) {};
		\node [style=rednode] (22) at (10.75, 0) {};
		\node [style=none] (23) at (12, 0) {};
		\node [style=none] (24) at (12.75, 0) {$r(A)$};
		\node [style=none] (25) at (6.5, 0.5) {};
		\node [style=none] (26) at (6.5, -0.5) {};
		\node [style=rednode] (27) at (5.25, 0) {};
		\node [style=none] (28) at (4, 0) {};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (-4, -0.5) {};
		\node [style=rednode] (31) at (-2.75, 0) {};
		\node [style=none] (32) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (6) to (7.center);
		\draw [style=rededge] (9) to (10.center);
		\draw [style=rededge] (21.center) to (22);
		\draw [style=rededge] (22) to (23.center);
		\draw [style=rededge, in=60, out=180] (25.center) to (27);
		\draw [style=rededge, in=180, out=-60] (27) to (26.center);
		\draw [style=rededge] (27) to (28.center);
		\draw [style=rededge, in=120, out=0] (29.center) to (31);
		\draw [style=rededge, in=0, out=-120] (31) to (30.center);
		\draw [style=rededge] (31) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/glucose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (11) at (2.25, -1.75) {\quad OH};
		\node [style=textbox] (10) at (1, -3) {\quad OH};
		\node [style=textbox] (9) at (-1, -0.5) {\quad OH};
		\node [style=textbox] (8) at (-2.25, -1.75) {HO \qquad};
		\node [style=textbox] (1) at (1, 1) {O};
		\node [style=textbox] (7) at (-2.25, 3) {HO};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1.75) {};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thedge] (7) to (17.center);
		\draw [style=thedge] (17.center) to (12.center);
		\draw [style=thedge] (12.center) to (1);
		\draw [style=thedge] (1) to (16.center);
		\draw [style=thedge] (16.center) to (14.center);
		\draw [style=thedge] (14.center) to (13.center);
		\draw [style=thedge] (13.center) to (15.center);
		\draw [style=thedge] (15.center) to (12.center);
		\draw [style=thedge] (15.center) to (8);
		\draw [style=thedge] (14.center) to (10);
		\draw [style=thedge] (16.center) to (11);
		\draw [style=thedge] (9) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/glucosesix.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (11) at (2.25, -1.75) {\quad OH};
		\node [style=textbox] (10) at (1, -3) {\quad OH};
		\node [style=textbox] (9) at (-1, -0.5) {\quad OH};
		\node [style=textbox] (8) at (-2.25, -1.75) {HO \qquad};
		\node [style=textbox] (1) at (1, 1) {O};
		\node [style=textbox] (7) at (-2.25, 3) {O};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (-1, -1.75) {};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (-2.25, -0.5) {};
		\node [style=none] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (-1, 2) {};
		\node [style=textbox] (18) at (-2.25, 4.5) {P};
		\node [style=textbox] (19) at (-3.75, 4.5) {O};
		\node [style=textbox] (21) at (-2.25, 6) {\ \supmin O};
		\node [style=textbox] (22) at (-0.75, 4.5) {\supmin O};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thedge] (7) to (17.center);
		\draw [style=thedge] (17.center) to (12.center);
		\draw [style=thedge] (12.center) to (1);
		\draw [style=thedge] (1) to (16.center);
		\draw [style=thedge] (16.center) to (14.center);
		\draw [style=thedge] (14.center) to (13.center);
		\draw [style=thedge] (13.center) to (15.center);
		\draw [style=thedge] (15.center) to (12.center);
		\draw [style=thedge] (15.center) to (8);
		\draw [style=thedge] (14.center) to (10);
		\draw [style=thedge] (16.center) to (11);
		\draw [style=thedge] (9) to (13.center);
		\draw [style=thedge] (18) to (21);
		\draw [style=thedge] (18) to (22);
		\draw [style=doubedge] (18) to (19);
		\draw [style=thedge] (18) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/gr-monoid-induces-by-opindexed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3.75, 2) {$\Gr(\cat X)$};
		\node [style=objectbox] (1) at (-12.25, 2) {$\Gr(\cat X)\boxtimes\Gr(\cat X)$};
		\node [style=none] (3) at (-7.25, 2.5) {$\otimes$};
		\node [style=object] (6) at (-7.75, 0) {$\cat X$};
		\node [style=objectbox] (7) at (8.75, 2) {$\Gr(\cat X)$};
		\node [style=object] (8) at (4, 2) {$\cat X$};
		\node [style=none] (9) at (6.25, 2.5) {$\one$};
		\node [style=object] (10) at (6.25, 0) {$\cat X$};
		\node [style=none] (11) at (4.5, 0.75) {$\id_{\cat X}$};
		\node [style=objectbox] (12) at (-13.5, -1.5) {$(x,a)$};
		\node [style=objectbox] (13) at (-13.5, -4.5) {$(y,a')$};
		\node [style=objectbox] (14) at (-11, -1.5) {$(x,b)$};
		\node [style=objectbox] (15) at (-11, -4.5) {$(y,b')$};
		\node [style=none] (16) at (-15.25, -3) {$(f,F)$};
		\node [style=none] (17) at (-9, -3) {$(f,F')$};
		\node [style=none] (18) at (-7.25, -3) {};
		\node [style=none] (19) at (-5.25, -3) {};
		\node [style=objectbox] (20) at (-3.75, -1.5) {$(x,a\otimes_x b)$};
		\node [style=objectbox] (21) at (-3.75, -4.5) {$(y,a'\otimes_x b')$};
		\node [style=none] (22) at (-0.75, -3) {$(f,F\otimes_x F')$};
		\node [style=objectbox] (23) at (3.75, -1.5) {$x$};
		\node [style=objectbox] (24) at (3.75, -4.5) {$y$};
		\node [style=none] (25) at (4.25, -3) {$f$};
		\node [style=none] (26) at (5.25, -3) {};
		\node [style=none] (27) at (7.5, -3) {};
		\node [style=objectbox] (28) at (8.75, -1.5) {$(x,I_x)$};
		\node [style=objectbox] (29) at (8.75, -4.5) {$(y,I_y)$};
		\node [style=none] (30) at (10.75, -3) {$(f,\id_{I_y})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (6);
		\draw [style=morphism] (8) to (10);
		\draw [style=morphism] (8) to (7);
		\draw [style=morphism] (7) to (10);
		\draw [style=morphism] (12) to (13);
		\draw [style=morphism] (14) to (15);
		\draw [style=mapsto] (18.center) to (19.center);
		\draw [style=morphism] (20) to (21);
		\draw [style=morphism] (23) to (24);
		\draw [style=mapsto] (26.center) to (27.center);
		\draw [style=morphism] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/gr-pseudomonoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-1.75, 1) {$\cat Y$};
		\node [style=objectbox] (1) at (-8.75, 1) {$\cat Y\boxtimes\cat Y$};
		\node [style=none] (3) at (-4.75, 1.5) {$\otimes$};
		\node [style=object] (6) at (-5.25, -1) {$\cat X$};
		\node [style=objectbox] (7) at (6.5, 1) {$\cat Y$};
		\node [style=object] (8) at (1.75, 1) {$\cat X$};
		\node [style=none] (9) at (4, 1.5) {$\one$};
		\node [style=object] (10) at (4, -1) {$\cat X$};
		\node [style=none] (11) at (2.25, -0.25) {$\id_{\cat X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (6);
		\draw [style=morphism] (8) to (10);
		\draw [style=morphism] (8) to (7);
		\draw [style=morphism] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/green-half-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=Z phase dot] (3) at (0, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/green-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=Z phase dot] (3) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/hadamard-pattern.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {$s_1=0$};
		\node [style=none] (1) at (2.75, -1.5) {$s_1=1$};
		\node [style=Z dot] (2) at (-2.75, 1.5) {};
		\node [style=Z dot] (3) at (-2.75, 0) {};
		\node [style=hadamard] (4) at (-2.75, 0.75) {};
		\node [style=none] (5) at (-4, 1.5) {};
		\node [style=Z dot] (7) at (-4, 0) {};
		\node [style=Z dot] (9) at (3, 0) {};
		\node [style=Z dot] (10) at (3, 1.5) {};
		\node [style=hadamard] (11) at (3, 0.75) {};
		\node [style=Z phase dot] (14) at (4.25, 1.5) {$\pi$};
		\node [style=X phase dot] (15) at (4.25, 0) {$\pi$};
		\node [style=none] (16) at (5.5, 0) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=Z dot] (18) at (-1.5, 1.5) {};
		\node [style=Z dot] (19) at (1.75, 0) {};
		\node [style=none] (20) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (5.center) to (2);
		\draw (7) to (3);
		\draw (9) to (11);
		\draw (11) to (10);
		\draw (10) to (14);
		\draw (9) to (15);
		\draw (15) to (16.center);
		\draw (2) to (18);
		\draw (3) to (17.center);
		\draw (19) to (9);
		\draw (20.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/hadamard-shorthand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {};
		\node [style=none] (1) at (4, 0) {};
		\node [style=hadamard] (2) at (2.5, 0) {};
		\node [style=none] (3) at (0, 0) {$\coloneq$};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (-4, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
		\draw [style=hadamard edge] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/i-cobox-id-eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (23) at (-4.5, 0.5) {};
		\node [style=none] (24) at (-4.5, -0.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (7) at (-5.25, 0) {};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (3.75, 0) {};
		\node [style=none] (13) at (0.75, 0) {};
		\node [style=none] (14) at (-4.5, -1.25) {};
		\node [style=none] (15) at (-4.25, -1.5) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-1.75, -1.5) {};
		\node [style=none] (18) at (-4.5, 1) {};
		\node [style=none] (19) at (-4.25, 1.25) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-1.75, 1.25) {};
		\node [style=none] (22) at (-4, -1) {$\scriptstyle{\mathcal I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (23.center) to (25.center);
		\draw [style=edge] (24.center) to (26.center);
		\draw [style=blthedge] (7.center) to (0.center);
		\draw [style=blthedge] (1.center) to (8.center);
		\draw [style=blthedge] (13.center) to (12.center);
		\draw [style=edge, bend left=45, looseness=0.75] (15.center) to (14.center);
		\draw [style=edge, bend right=45, looseness=0.75] (17.center) to (16.center);
		\draw [style=edge, bend right=45, looseness=0.75] (19.center) to (18.center);
		\draw [style=edge, bend left=45, looseness=0.75] (21.center) to (20.center);
		\draw [style=edge] (19.center) to (21.center);
		\draw [style=edge] (15.center) to (17.center);
		\draw [style=edge] (18.center) to (14.center);
		\draw [style=edge] (20.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/id-eqn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0) {};
		\node [style=bdytextbox] (1) at (-12.25, 0) {$\id_a$};
		\node [style=none] (2) at (-14.75, 0) {};
		\node [style=none] (3) at (-8.75, 0) {$=$};
		\node [style=none] (4) at (-7.75, 0) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=bdytextbox] (7) at (2.75, 0) {$f$};
		\node [style=none] (8) at (0.25, 0) {};
		\node [style=bdytextbox] (9) at (5.5, 0) {$g$};
		\node [style=none] (10) at (8, 0) {};
		\node [style=none] (11) at (9, 0) {$=$};
		\node [style=none] (12) at (15, 0) {};
		\node [style=bdytextbox] (13) at (12.5, 0) {$h$};
		\node [style=none] (14) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2.center) to (1);
		\draw [style=edge] (1) to (0.center);
		\draw [style=edge] (4.center) to (5.center);
		\draw [style=edge] (8.center) to (7);
		\draw [style=edge] (7) to (9);
		\draw [style=edge] (9) to (10.center);
		\draw [style=edge] (14.center) to (13);
		\draw [style=edge] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/id-input.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (0.75, 0) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/id-output.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-1.25, 0) {$o$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/iddiag-dashed.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (-0.5, -0.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=loosedash] (8.center) to (9.center);
		\draw [style=loosedash] (9.center) to (11.center);
		\draw [style=loosedash] (11.center) to (10.center);
		\draw [style=loosedash] (10.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/iddiag-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (6.center) to (7.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (3.center) to (0.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/im-extension-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wnode] (0) at (-12, 2) {};
		\node [style=none] (1) at (-13.25, 2.5) {};
		\node [style=none] (2) at (-13.25, 1.5) {};
		\node [style=none] (3) at (-5.5, 1.75) {$=$};
		\node [style=wnode] (4) at (-10.75, 1.25) {};
		\node [style=none] (7) at (-9.5, 1.25) {};
		\node [style=none] (8) at (-13.25, 0.5) {};
		\node [style=wnode] (17) at (-12, -1) {};
		\node [style=none] (18) at (-13.25, -1.5) {};
		\node [style=none] (19) at (-10.75, -1) {};
		\node [style=wnode] (20) at (-13.25, -0.5) {};
		\node [style=none] (25) at (-9.25, -1) {$=$};
		\node [style=none] (26) at (-8.5, -1) {};
		\node [style=none] (27) at (-6.5, -1) {};
		\node [style=none] (28) at (-5.75, -1) {$=$};
		\node [style=none] (29) at (-13.75, 2.5) {$a$};
		\node [style=none] (30) at (-13.75, 1.5) {$b$};
		\node [style=none] (31) at (-13.75, 0.5) {$c$};
		\node [style=none] (32) at (-7.75, 1.25) {$a\otimes b\otimes c$};
		\node [style=none] (37) at (-13.75, -1.5) {$a$};
		\node [style=none] (38) at (-10.25, -1) {$a$};
		\node [style=wnode] (41) at (5, 1.75) {};
		\node [style=none] (42) at (3.75, 2.5) {};
		\node [style=none] (43) at (3.75, 1) {};
		\node [style=none] (44) at (6.25, 1.75) {};
		\node [style=bdytextbox] (45) at (3, 2.5) {$\sigma$};
		\node [style=bdytextbox] (46) at (3, 1) {$\tau$};
		\node [style=none] (47) at (1.75, 2.5) {};
		\node [style=none] (48) at (1.75, 1) {};
		\node [style=wnode] (49) at (9, 1.75) {};
		\node [style=none] (50) at (7.75, 2.25) {};
		\node [style=none] (51) at (7.75, 1.25) {};
		\node [style=none] (52) at (7, 1.75) {$=$};
		\node [style=bdytextbox] (53) at (11, 1.75) {$\sigma\otimes\tau$};
		\node [style=none] (54) at (13, 1.75) {};
		\node [style=wnode] (55) at (0.75, -1) {};
		\node [style=bdytextbox] (56) at (2.75, -1) {$\one(f)$};
		\node [style=none] (57) at (4.5, -1) {};
		\node [style=none] (59) at (7, -1) {$=$};
		\node [style=wnode] (60) at (8, -1) {};
		\node [style=none] (61) at (9.25, -1) {};
		\node [style=none] (62) at (10.25, -1) {$\one(w)$};
		\node [style=none] (63) at (5.5, -1) {$\one(w)$};
		\node [style=wnode] (64) at (-3.5, 1) {};
		\node [style=none] (65) at (-4.75, 0.5) {};
		\node [style=none] (66) at (-4.75, 1.5) {};
		\node [style=wnode] (67) at (-2.25, 1.75) {};
		\node [style=none] (68) at (-1, 1.75) {};
		\node [style=none] (69) at (-4.75, 2.5) {};
		\node [style=wnode] (70) at (-3, -1) {};
		\node [style=none] (71) at (-4.25, -0.5) {};
		\node [style=none] (72) at (-1.75, -1) {};
		\node [style=wnode] (73) at (-4.25, -1.5) {};
		\node [style=none] (74) at (-4.75, -0.5) {$a$};
		\node [style=none] (75) at (-1.25, -1) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=120, out=0] (1.center) to (0);
		\draw [style=edge, in=240, out=0] (2.center) to (0);
		\draw [style=edge] (4) to (7.center);
		\draw [style=edge] (17) to (19.center);
		\draw [style=edge, in=240, out=0] (18.center) to (17);
		\draw [style=edge, in=120, out=0] (20) to (17);
		\draw [style=edge] (26.center) to (27.center);
		\draw [style=edge, in=105, out=0] (42.center) to (41);
		\draw [style=edge] (41) to (44.center);
		\draw [style=edge, in=-105, out=0] (43.center) to (41);
		\draw [style=edge] (47.center) to (45);
		\draw [style=edge] (45) to (42.center);
		\draw [style=edge] (48.center) to (46);
		\draw [style=edge] (46) to (43.center);
		\draw [style=edge, in=120, out=0] (50.center) to (49);
		\draw [style=edge, in=240, out=0] (51.center) to (49);
		\draw [style=edge] (49) to (53);
		\draw [style=edge] (53) to (54.center);
		\draw [style=edge] (55) to (56);
		\draw [style=edge] (56) to (57.center);
		\draw [style=edge] (60) to (61.center);
		\draw [style=edge, in=105, out=0] (0) to (4);
		\draw [style=edge, in=-120, out=0, looseness=0.75] (8.center) to (4);
		\draw [style=edge, in=-120, out=0] (65.center) to (64);
		\draw [style=edge, in=-240, out=0] (66.center) to (64);
		\draw [style=edge] (67) to (68.center);
		\draw [style=edge, in=-105, out=0] (64) to (67);
		\draw [style=edge, in=120, out=0, looseness=0.75] (69.center) to (67);
		\draw [style=edge] (70) to (72.center);
		\draw [style=edge, in=120, out=0] (71.center) to (70);
		\draw [style=edge, in=-120, out=0] (73) to (70);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/im-extension-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wnode] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5.25, 0.5) {};
		\node [style=none] (2) at (-5.25, -0.5) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=wnode] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
		\node [style=none] (35) at (-5.75, 0.5) {$a$};
		\node [style=none] (36) at (-5.75, -0.5) {$b$};
		\node [style=none] (37) at (-1.75, 0) {$a\otimes b$};
		\node [style=none] (38) at (3.5, 0) {$\one(x)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=120, out=0] (1.center) to (0);
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge, in=-120, out=0] (2.center) to (0);
		\draw [style=edge] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/im-opfibration-to-monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-1.5, 1) {$\cat Y^*$};
		\node [style=objectbox] (1) at (-8.5, 1) {$\cat Y^*\boxtimes\cat Y^*$};
		\node [style=none] (3) at (-4.5, 1.5) {$\otimes_{\cat Y}$};
		\node [style=object] (6) at (-5, -1) {$\cat X$};
		\node [style=objectbox] (7) at (6.75, 1) {$\cat Y^*$};
		\node [style=object] (8) at (2, 1) {$\cat X$};
		\node [style=none] (9) at (4.25, 1.5) {$\one_{\cat Y}$};
		\node [style=object] (10) at (4.25, -1) {$\cat X$};
		\node [style=none] (11) at (2.5, -0.25) {$\id_{\cat X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (6);
		\draw [style=morphism] (8) to (10);
		\draw [style=morphism] (8) to (7);
		\draw [style=morphism] (7) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/imp-box-compose-par.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-0.75, 0) {};
		\node [style=bluenode] (50) at (-1.75, 0) {};
		\node [style=none] (51) at (-1.75, 1.25) {};
		\node [style=none] (53) at (-1.75, -1.25) {};
		\node [style=none] (43) at (-7.75, 0) {};
		\node [style=bluenode] (44) at (-6.75, 0) {};
		\node [style=none] (45) at (-6.75, 1.25) {};
		\node [style=none] (47) at (-6.75, -1.25) {};
		\node [style=none] (9) at (-5.5, -1.25) {};
		\node [style=none] (10) at (-3, -1.25) {};
		\node [style=bdytextbox] (11) at (-4.25, -1.25) {$D$};
		\node [style=none] (12) at (-5.5, -0.25) {};
		\node [style=none] (13) at (-3, -0.25) {};
		\node [style=none] (14) at (-5.5, -2.25) {};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=bdytextbox] (32) at (4.75, 0.75) {$C$};
		\node [style=bdytextbox] (33) at (4.75, -0.75) {$D$};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (22) at (1.5, 1.5) {};
		\node [style=none] (23) at (8, 1.5) {};
		\node [style=none] (24) at (1.5, -1.5) {};
		\node [style=none] (25) at (8, -1.5) {};
		\node [style=none] (26) at (0.75, 0) {};
		\node [style=none] (27) at (8.75, 0) {};
		\node [style=none] (34) at (-5.5, 1.25) {};
		\node [style=none] (35) at (-3, 1.25) {};
		\node [style=bdytextbox] (36) at (-4.25, 1.25) {$C$};
		\node [style=none] (37) at (-5.5, 2.25) {};
		\node [style=none] (38) at (-3, 2.25) {};
		\node [style=none] (39) at (-5.5, 0.25) {};
		\node [style=none] (40) at (-3, 0.25) {};
		\node [style=wnode] (54) at (2.75, 0) {};
		\node [style=node] (55) at (6.75, 0) {};
		\node [style=none] (56) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (9.center) to (11);
		\draw [style=edge] (11) to (10.center);
		\draw [style=blthdash] (12.center) to (13.center);
		\draw [style=blthdash] (13.center) to (15.center);
		\draw [style=blthdash] (15.center) to (14.center);
		\draw [style=blthdash] (14.center) to (12.center);
		\draw [style=blthdash] (22.center) to (23.center);
		\draw [style=blthdash] (23.center) to (25.center);
		\draw [style=blthdash] (25.center) to (24.center);
		\draw [style=blthdash] (24.center) to (22.center);
		\draw [style=blthedge] (26.center) to (19.center);
		\draw [style=blthedge] (20.center) to (27.center);
		\draw [style=edge] (34.center) to (36);
		\draw [style=edge] (36) to (35.center);
		\draw [style=blthdash] (37.center) to (38.center);
		\draw [style=blthdash] (38.center) to (40.center);
		\draw [style=blthdash] (40.center) to (39.center);
		\draw [style=blthdash] (39.center) to (37.center);
		\draw [style=blthedge] (43.center) to (44);
		\draw [style=blthedge-extend] (44) to (45.center);
		\draw [style=blthedge-extend] (44) to (47.center);
		\draw [style=blthedge] (49.center) to (50);
		\draw [style=blthedge-extend] (50) to (51.center);
		\draw [style=blthedge-extend] (50) to (53.center);
		\draw [style=blthedge-extend] (45.center) to (34.center);
		\draw [style=blthedge-extend] (47.center) to (9.center);
		\draw [style=blthedge-extend] (51.center) to (35.center);
		\draw [style=blthedge-extend] (53.center) to (10.center);
		\draw [style=edge, in=180, out=45, looseness=0.75] (54) to (32);
		\draw [style=edge, in=135, out=0, looseness=0.75] (32) to (55);
		\draw [style=edge, in=0, out=-135, looseness=0.75] (55) to (33);
		\draw [style=edge, in=-45, out=180, looseness=0.75] (33) to (54);
		\draw [style=edge] (19.center) to (54);
		\draw [style=edge] (55) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/imp-box-compose-seq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0) {};
		\node [style=none] (1) at (-3.75, 0) {};
		\node [style=bdytextbox] (2) at (-5, 0) {$C$};
		\node [style=none] (3) at (-6.25, 1) {};
		\node [style=none] (4) at (-3.75, 1) {};
		\node [style=none] (5) at (-6.25, -1) {};
		\node [style=none] (6) at (-3.75, -1) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=bdytextbox] (11) at (-1.5, 0) {$D$};
		\node [style=none] (12) at (-2.75, 1) {};
		\node [style=none] (13) at (-0.25, 1) {};
		\node [style=none] (14) at (-2.75, -1) {};
		\node [style=none] (15) at (-0.25, -1) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=node] (30) at (4, 0) {};
		\node [style=wnode] (31) at (7.5, 0) {};
		\node [style=bdytextbox] (32) at (5.75, 0.75) {$C$};
		\node [style=bdytextbox] (33) at (5.75, -0.75) {$D$};
		\node [style=none] (19) at (2.75, 0) {};
		\node [style=none] (20) at (8.75, 0) {};
		\node [style=none] (22) at (2.75, 1.5) {};
		\node [style=none] (23) at (8.75, 1.5) {};
		\node [style=none] (24) at (2.75, -1.5) {};
		\node [style=none] (25) at (8.75, -1.5) {};
		\node [style=none] (26) at (2, 0) {};
		\node [style=none] (27) at (9.5, 0) {};
		\node [style=none] (34) at (1.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (2);
		\draw [style=edge] (2) to (1.center);
		\draw [style=blthdash] (3.center) to (4.center);
		\draw [style=blthdash] (4.center) to (6.center);
		\draw [style=blthdash] (6.center) to (5.center);
		\draw [style=blthdash] (5.center) to (3.center);
		\draw [style=blthedge] (7.center) to (0.center);
		\draw [style=edge] (9.center) to (11);
		\draw [style=edge] (11) to (10.center);
		\draw [style=blthdash] (12.center) to (13.center);
		\draw [style=blthdash] (13.center) to (15.center);
		\draw [style=blthdash] (15.center) to (14.center);
		\draw [style=blthdash] (14.center) to (12.center);
		\draw [style=blthedge] (10.center) to (17.center);
		\draw [style=blthedge] (1.center) to (9.center);
		\draw [style=blthdash] (22.center) to (23.center);
		\draw [style=blthdash] (23.center) to (25.center);
		\draw [style=blthdash] (25.center) to (24.center);
		\draw [style=blthdash] (24.center) to (22.center);
		\draw [style=blthedge] (26.center) to (19.center);
		\draw [style=blthedge] (20.center) to (27.center);
		\draw [style=edge, in=-180, out=60, looseness=0.75] (30) to (32);
		\draw [style=edge, in=120, out=0, looseness=0.75] (32) to (31);
		\draw [style=edge, in=0, out=-120, looseness=0.75] (31) to (33);
		\draw [style=edge, in=-60, out=180, looseness=0.75] (33) to (30);
		\draw [style=edge] (19.center) to (30);
		\draw [style=edge] (31) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/imp-box-snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (6.25, 0) {};
		\node [style=none] (23) at (1.5, 0) {};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=bdytextbox] (25) at (3.5, 0) {$C$};
		\node [style=none] (27) at (5.5, 1) {};
		\node [style=none] (29) at (5.5, -1) {};
		\node [style=blacksq] (30) at (2.25, 0) {};
		\node [style=blacksq] (31) at (4.75, 0) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (3) at (-2.5, 0) {};
		\node [style=bdytextbox] (4) at (-3.75, 0) {$C$};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-5, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (11) at (-6.25, 1.75) {};
		\node [style=none] (12) at (-6.25, 0) {};
		\node [style=none] (14) at (-0.75, 1.75) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
		\node [style=none] (17) at (-1.25, 0) {};
		\node [style=none] (19) at (-6.75, -1.75) {};
		\node [style=none] (20) at (0, 0) {$=$};
		\node [style=none] (22) at (0.75, 0) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (28) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (23.center) to (30);
		\draw [style=edge] (30) to (25);
		\draw [style=edge] (25) to (31);
		\draw [style=edge] (31) to (24.center);
		\draw [style=edge] (2.center) to (4);
		\draw [style=edge] (4) to (3.center);
		\draw [style=blthdash] (5.center) to (6.center);
		\draw [style=blthdash] (6.center) to (8.center);
		\draw [style=blthdash] (8.center) to (7.center);
		\draw [style=blthdash] (7.center) to (5.center);
		\draw [style=blthedge-extend] (12.center) to (2.center);
		\draw [style=blthedge-extend] (11.center) to (14.center);
		\draw [style=blthedge-extend] (16.center) to (19.center);
		\draw [style=blthedge-extend] (17.center) to (3.center);
		\draw [style=blthedge-extend] (11.center) to (12.center);
		\draw [style=blthedge-extend] (17.center) to (16.center);
		\draw [style=blthdash] (26.center) to (27.center);
		\draw [style=blthdash] (27.center) to (29.center);
		\draw [style=blthdash] (29.center) to (28.center);
		\draw [style=blthdash] (28.center) to (26.center);
		\draw [style=blthedge-extend] (22.center) to (23.center);
		\draw [style=blthedge-extend] (21.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/imp-box-units.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=bdytextbox] (2) at (-3.5, 0) {$C$};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-4.75, -1) {};
		\node [style=none] (6) at (-2.25, -1) {};
		\node [style=bluenode] (9) at (-6, 0) {};
		\node [style=bluenode] (10) at (-1, 0) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1.25, -1) {};
		\node [style=none] (23) at (5.5, -0.75) {};
		\node [style=none] (24) at (5.25, -1) {};
		\node [style=none] (25) at (1, 0.75) {};
		\node [style=none] (26) at (1.25, 1) {};
		\node [style=none] (27) at (5.5, 0.75) {};
		\node [style=none] (28) at (5.25, 1) {};
		\node [style=none] (29) at (1.5, -0.5) {$\scriptstyle{\mathcal I}$};
		\node [style=bdytextbox] (32) at (3.25, 0) {$C$};
		\node [style=wnode] (33) at (2, 0) {};
		\node [style=node] (34) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (2);
		\draw [style=edge] (2) to (1.center);
		\draw [style=blthdash] (3.center) to (4.center);
		\draw [style=blthdash] (4.center) to (6.center);
		\draw [style=blthdash] (6.center) to (5.center);
		\draw [style=blthdash] (5.center) to (3.center);
		\draw [style=blthedge] (9) to (0.center);
		\draw [style=blthedge] (1.center) to (10);
		\draw [style=edge, bend left=45, looseness=0.75] (22.center) to (21.center);
		\draw [style=edge, bend right=45, looseness=0.75] (24.center) to (23.center);
		\draw [style=edge, bend right=45, looseness=0.75] (26.center) to (25.center);
		\draw [style=edge, bend left=45, looseness=0.75] (28.center) to (27.center);
		\draw [style=edge] (26.center) to (28.center);
		\draw [style=edge] (22.center) to (24.center);
		\draw [style=edge] (25.center) to (21.center);
		\draw [style=edge] (27.center) to (23.center);
		\draw [style=edge] (33) to (32);
		\draw [style=edge] (32) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/imp-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.5, 0) {};
		\node [style=none] (1) at (-12.5, 0) {};
		\node [style=none] (2) at (-11.75, 0) {$;$};
		\node [style=bdytextbox] (4) at (-14.5, 0) {$C$};
		\node [style=none] (5) at (-11, 0) {};
		\node [style=none] (6) at (-7, 0) {};
		\node [style=bdytextbox] (7) at (-9, 0) {$D$};
		\node [style=none] (8) at (-6, 0) {$=$};
		\node [style=none] (9) at (-5, 0) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=node] (11) at (-3.5, 0) {};
		\node [style=wnode] (12) at (0.5, 0) {};
		\node [style=bdytextbox] (13) at (-1.5, 1) {$C$};
		\node [style=bdytextbox] (14) at (-1.5, -1) {$D$};
		\node [style=none] (15) at (10, 0) {};
		\node [style=none] (16) at (14.5, 0) {};
		\node [style=node] (17) at (11.5, 0) {};
		\node [style=wnode] (18) at (13, 0) {};
		\node [style=none] (19) at (4, 0) {};
		\node [style=none] (20) at (8, 0) {};
		\node [style=none] (21) at (9, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (4);
		\draw [style=edge] (4) to (1.center);
		\draw [style=edge] (5.center) to (7);
		\draw [style=edge] (7) to (6.center);
		\draw [style=edge, bend left=15, looseness=0.75] (11) to (13);
		\draw [style=edge, bend left=15, looseness=0.75] (13) to (12);
		\draw [style=edge, bend left=15, looseness=0.75] (12) to (14);
		\draw [style=edge, bend left=15, looseness=0.75] (14) to (11);
		\draw [style=edge] (9.center) to (11);
		\draw [style=edge] (12) to (10.center);
		\draw [style=edge] (15.center) to (17);
		\draw [style=edge] (18) to (16.center);
		\draw [style=edge] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/imp-identity-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 0) {};
		\node [style=none] (1) at (-9, 0) {};
		\node [style=none] (2) at (-8.25, 0) {$;$};
		\node [style=bdytextbox] (4) at (-10.5, 0) {$C$};
		\node [style=none] (8) at (-2.5, 0) {$=$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (5.5, 0) {};
		\node [style=node] (11) at (0, 0) {};
		\node [style=wnode] (12) at (4, 0) {};
		\node [style=bdytextbox] (13) at (2, 1) {$C$};
		\node [style=none] (15) at (-7.5, 0) {};
		\node [style=none] (16) at (-3.5, 0) {};
		\node [style=node] (17) at (-6, 0) {};
		\node [style=wnode] (18) at (-5, 0) {};
		\node [style=node] (20) at (1.5, -1) {};
		\node [style=wnode] (22) at (2.5, -1) {};
		\node [style=none] (23) at (6.5, 0) {$=$};
		\node [style=none] (24) at (7.5, 0) {};
		\node [style=none] (25) at (10.5, 0) {};
		\node [style=bdytextbox] (26) at (9, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (4);
		\draw [style=edge] (4) to (1.center);
		\draw [style=edge, bend left=15, looseness=0.75] (11) to (13);
		\draw [style=edge, bend left=15, looseness=0.75] (13) to (12);
		\draw [style=edge] (9.center) to (11);
		\draw [style=edge] (12) to (10.center);
		\draw [style=edge] (15.center) to (17);
		\draw [style=edge] (18) to (16.center);
		\draw [style=edge, bend right=15] (11) to (20);
		\draw [style=edge, bend right=15] (22) to (12);
		\draw [style=edge] (24.center) to (26);
		\draw [style=edge] (26) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/impedance-box-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (2.75, 0.5) {};
		\node [style=none] (22) at (5.75, 0.5) {};
		\node [style=none] (23) at (2.75, -0.5) {};
		\node [style=none] (24) at (5.75, -0.5) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (1.75, -0.5) {};
		\node [style=none] (27) at (6.75, 0.5) {};
		\node [style=none] (28) at (6.75, -0.5) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (5.75, 0) {};
		\node [style=bdytextbox] (12) at (4.25, 0) {$C$};
		\node [style=none] (0) at (-4.75, 0) {};
		\node [style=none] (1) at (-1.75, 0) {};
		\node [style=bdytextbox] (2) at (-3.25, 0) {$C$};
		\node [style=none] (3) at (-4.75, 1) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-4.75, -1) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-5.5, 0) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (0, 0) {$\coloneq$};
		\node [style=none] (13) at (2.75, 1.25) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (5.75, 1.25) {};
		\node [style=none] (16) at (5.5, 1.5) {};
		\node [style=none] (17) at (2.75, -1.25) {};
		\node [style=none] (18) at (3, -1.5) {};
		\node [style=none] (19) at (5.75, -1.25) {};
		\node [style=none] (20) at (5.5, -1.5) {};
		\node [style=none] (29) at (1.75, 0) {};
		\node [style=none] (30) at (1, 0) {};
		\node [style=none] (31) at (6.75, 0) {};
		\node [style=none] (32) at (7.5, 0) {};
		\node [style=none] (33) at (3.25, -1) {$\scriptstyle W$};
		\node [style=none] (34) at (1.75, -2) {};
		\node [style=none] (35) at (2, -2.25) {};
		\node [style=none] (36) at (6.75, -2) {};
		\node [style=none] (37) at (6.5, -2.25) {};
		\node [style=none] (38) at (1.75, 2) {};
		\node [style=none] (39) at (2, 2.25) {};
		\node [style=none] (40) at (6.75, 2) {};
		\node [style=none] (41) at (6.5, 2.25) {};
		\node [style=none] (42) at (2.25, -1.75) {$\scriptstyle{\mathcal I}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (10.center) to (12);
		\draw [style=edge] (12) to (11.center);
		\draw [style=edge] (25.center) to (21.center);
		\draw [style=edge] (26.center) to (23.center);
		\draw [style=edge] (22.center) to (27.center);
		\draw [style=edge] (24.center) to (28.center);
		\draw [style=edge] (0.center) to (2);
		\draw [style=edge] (2) to (1.center);
		\draw [style=blthdash] (3.center) to (4.center);
		\draw [style=blthdash] (4.center) to (6.center);
		\draw [style=blthdash] (6.center) to (5.center);
		\draw [style=blthdash] (5.center) to (3.center);
		\draw [style=blthedge] (7.center) to (0.center);
		\draw [style=blthedge] (1.center) to (8.center);
		\draw [style=gray dashed, bend left=45] (13.center) to (14.center);
		\draw [style=gray dashed, bend right=45] (15.center) to (16.center);
		\draw [style=gray dashed] (14.center) to (16.center);
		\draw [style=gray dashed, bend right=45] (17.center) to (18.center);
		\draw [style=gray dashed] (13.center) to (17.center);
		\draw [style=gray dashed, bend left=45] (19.center) to (20.center);
		\draw [style=gray dashed] (15.center) to (19.center);
		\draw [style=gray dashed] (18.center) to (20.center);
		\draw [style=blthedge] (30.center) to (29.center);
		\draw [style=blthedge] (31.center) to (32.center);
		\draw [style=edge, bend left=45, looseness=0.75] (35.center) to (34.center);
		\draw [style=edge, bend right=45, looseness=0.75] (37.center) to (36.center);
		\draw [style=edge, bend right=45, looseness=0.75] (39.center) to (38.center);
		\draw [style=edge, bend left=45, looseness=0.75] (41.center) to (40.center);
		\draw [style=edge] (39.center) to (41.center);
		\draw [style=edge] (35.center) to (37.center);
		\draw [style=edge] (38.center) to (34.center);
		\draw [style=edge] (40.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/indexed-universal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2.25, 1) {$\cat X$};
		\node [style=objectbox] (1) at (-2.25, -3) {$\hom\left(\Fim(\cat X)\right)$};
		\node [style=objectbox] (2) at (4, 1) {$\hom\left(\cat I\right)$};
		\node [style=none] (3) at (0.25, 1.5) {$G$};
		\node [style=none] (4) at (-2.75, -0.75) {$i$};
		\node [style=none] (5) at (2.5, -1.25) {$\hom\left(\bar G\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=dash morphism] (1) to (2);
		\draw [style=morphism] (0) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/int-id-equals-int-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (1, 0.25) {};
		\node [style=none] (10) at (3, 0.25) {};
		\node [style=none] (15) at (1, -0.25) {};
		\node [style=none] (16) at (3, -0.25) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-3, -0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (3, -0.75) {};
		\node [style=none] (14) at (3, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (6.center) to (7.center);
		\draw [style=edge] (1.center) to (2.center);
		\draw [style=edge] (3.center) to (0.center);
		\draw [style=rededge] (9.center) to (10.center);
		\draw [style=edge] (12.center) to (13.center);
		\draw [style=edge] (14.center) to (11.center);
		\draw [style=rededge] (15.center) to (16.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (3.center) to (2.center);
		\draw [style=loosedash] (11.center) to (12.center);
		\draw [style=loosedash] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/internalsigmadiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=redbox] (6) at (0, 0) {$\sigma$};
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/internalxdiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=redbox] (6) at (0, 0) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/internalxydiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1.25) {};
		\node [style=none] (1) at (-1, -1.25) {};
		\node [style=none] (2) at (1, 1.25) {};
		\node [style=none] (3) at (1, -1.25) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=redbox] (6) at (0, 0.5) {$x$};
		\node [style=none] (7) at (-1, -0.5) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=redbox] (9) at (0, -0.5) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=rededge] (7.center) to (9);
		\draw [style=rededge] (9) to (8.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/internalydiag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=none] (7) at (-1, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=redbox] (9) at (0, 0) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=rededge] (7.center) to (9);
		\draw [style=rededge] (9) to (8.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/interpretation-lifting-x.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-4.5, 1.5) {$i(A:\omega)$};
		\node [style=objectbox] (1) at (-4.5, -1.5) {$i(B:\omega)$};
		\node [style=objectbox] (2) at (4.5, 1.5) {$i(f(A):\tau)$};
		\node [style=objectbox] (3) at (4.5, -1.5) {$i(f(B):\tau)$};
		\node [style=none] (4) at (-5.5, 0) {$i(x)$};
		\node [style=none] (5) at (0, 2.25) {$i_{\omega,\tau}(f)_{i(A:\omega)}$};
		\node [style=none] (6) at (0, -2.25) {$i_{\omega,\tau}(f)_{i(B:\omega)}$};
		\node [style=none] (7) at (7, 0) {$i_{\omega,\tau}(f)^*(i(x))$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (1) to (3);
		\draw [style=dash morphism] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/layers-of-abstraction-formally.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (4.5, 4.25) {$^a\alpha$};
		\node [style=textbox] (1) at (-6.5, 4.25) {$^x\text{O}$};
		\node [style=textbox] (2) at (-4.5, 4.25) {$^y\text{O}$};
		\node [style=textbox] (3) at (-5.5, 2.25) {$^y\text{O}$};
		\node [style=textbox] (4) at (-3.75, 2.25) {$^z\text{H}$};
		\node [style=textbox] (5) at (-6.5, 0.5) {$^x\text{H}$};
		\node [style=textbox] (6) at (-7.25, 2.25) {$^x\text{H}$};
		\node [style=textbox] (7) at (-4.75, 0.5) {$^z\text{H}$};
		\node [style=none] (8) at (-10, 1.75) {water};
		\node [style=none] (9) at (-10.25, 3.75) {oxygen};
		\node [style=none] (10) at (-10.5, 0) {hydrogen};
		\node [style=textbox] (11) at (6, 4.25) {$^x\text{O}$};
		\node [style=textbox] (12) at (7.5, 4.25) {$^c\alpha$};
		\node [style=textbox] (13) at (4.5, 3.25) {$^b\alpha$};
		\node [style=textbox] (14) at (6, 3.25) {$^y\text{O}$};
		\node [style=textbox] (15) at (7.5, 3.25) {$^d\alpha$};
		\node [style=textbox] (16) at (4.5, 1.75) {$^x\text{H}$};
		\node [style=textbox] (17) at (6.25, 1.75) {$^a\alpha$};
		\node [style=none] (20) at (-8.25, -0.75) {};
		\node [style=none] (21) at (-8, -1) {};
		\node [style=none] (22) at (8.5, -0.75) {};
		\node [style=none] (23) at (8.25, -1) {};
		\node [style=none] (24) at (-8.25, 4.75) {};
		\node [style=none] (25) at (-8, 5) {};
		\node [style=none] (26) at (8.5, 4.75) {};
		\node [style=none] (27) at (8.25, 5) {};
		\node [style=none] (28) at (-9, 3.75) {};
		\node [style=bdytextbox] (31) at (-1.75, 3.75) {$C^{xy}_{ab}$};
		\node [style=bdytextbox] (32) at (0.25, 3.75) {$C^{xy}_{cd}$};
		\node [style=none] (33) at (-9, 1.75) {};
		\node [style=bdytextbox] (34) at (-1.75, 1.75) {$C^{xy}_{ab}$};
		\node [style=bdytextbox] (35) at (0.25, 1.75) {$C^{yz}_{dc}$};
		\node [style=textbox] (36) at (6.25, 0) {$^z\text{H}$};
		\node [style=textbox] (37) at (4.5, 0) {$^c\alpha$};
		\node [style=none] (38) at (-9, 0) {};
		\node [style=bdytextbox] (39) at (-1.75, 0) {$C^{xz}_{ab}$};
		\node [style=rednode] (43) at (1.75, 0) {};
		\node [style=none] (51) at (4, 1.5) {};
		\node [style=none] (52) at (4, -0.25) {};
		\node [style=rednode] (53) at (1.75, 1.75) {};
		\node [style=rednode] (54) at (3, 2.25) {};
		\node [style=none] (55) at (4, 3) {};
		\node [style=none] (56) at (4, 1.75) {};
		\node [style=none] (57) at (4, 0) {};
		\node [style=rednode] (61) at (1.75, 3.75) {};
		\node [style=none] (62) at (4, 4.25) {};
		\node [style=none] (63) at (4, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (38.center) to (39);
		\draw [style=rededge] (33.center) to (34);
		\draw [style=rededge] (28.center) to (31);
		\draw [style=edge] (6) to (3);
		\draw [style=edge] (3) to (4);
		\draw [style=edge] (5) to (7);
		\draw [style=doubedge] (1) to (2);
		\draw [style=edge] (0) to (11);
		\draw [style=edge] (11) to (12);
		\draw [style=edge] (13) to (14);
		\draw [style=edge] (14) to (15);
		\draw [style=edge] (16) to (17);
		\draw [style=edge, bend left=45, looseness=0.75] (21.center) to (20.center);
		\draw [style=edge, bend right=45, looseness=0.75] (23.center) to (22.center);
		\draw [style=edge, bend right=45, looseness=0.75] (25.center) to (24.center);
		\draw [style=edge, bend left=45, looseness=0.75] (27.center) to (26.center);
		\draw [style=edge] (25.center) to (27.center);
		\draw [style=edge] (21.center) to (23.center);
		\draw [style=edge] (24.center) to (20.center);
		\draw [style=edge] (26.center) to (22.center);
		\draw [style=rededge] (31) to (32);
		\draw [style=rededge] (34) to (35);
		\draw [style=edge] (36) to (37);
		\draw [style=rededge] (39) to (43);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (43) to (51.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (43) to (52.center);
		\draw [style=rededge, in=-180, out=45] (53) to (54);
		\draw [style=rededge, in=-180, out=45] (54) to (55.center);
		\draw [style=rededge, in=180, out=-45] (54) to (56.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (53) to (57.center);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (61) to (62.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (61) to (63.center);
		\draw [style=rededge] (32) to (61);
		\draw [style=rededge] (35) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/layers-of-abstraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (0) at (-10.75, -2.75) {$\alpha$};
		\node [style=textbox] (3) at (-4.25, 0.5) {$\text{O}$};
		\node [style=textbox] (4) at (-2.75, 0.5) {$\text{O}$};
		\node [style=textbox] (5) at (0.5, -1.25) {$\text{O}$};
		\node [style=textbox] (6) at (2, -1.25) {$\text{H}$};
		\node [style=textbox] (7) at (3.5, 0.5) {$\text{H}$};
		\node [style=textbox] (8) at (-1, -1.25) {$\text{H}$};
		\node [style=textbox] (9) at (5, 0.5) {$\text{H}$};
		\node [style=none] (10) at (0.5, 3.25) {water};
		\node [style=none] (11) at (-3.5, 4) {oxygen};
		\node [style=none] (12) at (4.25, 4) {hydrogen};
		\node [style=none] (13) at (0.5, 2.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
		\node [style=none] (15) at (-3.5, 3.5) {};
		\node [style=none] (16) at (-3.5, 1) {};
		\node [style=none] (17) at (4.25, 3.5) {};
		\node [style=none] (18) at (4.25, 1) {};
		\node [style=none] (19) at (-8.5, 0.5) {};
		\node [style=none] (20) at (9.5, 0.5) {};
		\node [style=textbox] (21) at (-9.25, -2.75) {$\text{O}$};
		\node [style=textbox] (22) at (-7.75, -2.75) {$\alpha$};
		\node [style=textbox] (23) at (-5.5, -3.75) {$\alpha$};
		\node [style=textbox] (24) at (-4, -3.75) {$\text{O}$};
		\node [style=textbox] (25) at (-2.5, -3.75) {$\alpha$};
		\node [style=textbox] (26) at (2.25, -3.75) {$\text{H}$};
		\node [style=textbox] (28) at (3.75, -3.75) {$\alpha$};
		\node [style=textbox] (29) at (8, -3.25) {$\text{H}$};
		\node [style=textbox] (30) at (6.5, -3.25) {$\alpha$};
		\node [style=none] (31) at (-3.5, 0) {};
		\node [style=none] (34) at (-9.25, -2.25) {};
		\node [style=none] (35) at (-4.25, -3.25) {};
		\node [style=none] (36) at (2.75, -3.25) {};
		\node [style=none] (37) at (7.25, -2.75) {};
		\node [style=none] (40) at (0.5, -1.75) {};
		\node [style=none] (41) at (-3.75, -3.25) {};
		\node [style=none] (42) at (4.25, 0) {};
		\node [style=none] (43) at (3.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=gray dashed, bend right=150] (19.center) to (20.center);
		\draw [style=edge] (8) to (5);
		\draw [style=edge] (5) to (6);
		\draw [style=edge] (7) to (9);
		\draw [style=doubedge] (3) to (4);
		\draw [style=gray dashed, bend left, looseness=0.50] (19.center) to (20.center);
		\draw [style=mapsto] (13.center) to (14.center);
		\draw [style=mapsto] (15.center) to (16.center);
		\draw [style=mapsto] (17.center) to (18.center);
		\draw [style=edge] (0) to (21);
		\draw [style=edge] (21) to (22);
		\draw [style=edge] (23) to (24);
		\draw [style=edge] (24) to (25);
		\draw [style=edge] (26) to (28);
		\draw [style=edge] (29) to (30);
		\draw [style=diredge, in=90, out=-150, looseness=0.75] (31.center) to (34.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.25] (31.center) to (35.center);
		\draw [style=diredge, in=90, out=-105] (40.center) to (41.center);
		\draw [style=diredge, in=90, out=-90] (42.center) to (43.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (40.center) to (36.center);
		\draw [style=diredge, in=90, out=-45] (42.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/local-retrofunctor-free-model.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 8) {};
		\node [style=none] (1) at (-9.75, 6.5) {};
		\node [style=none] (2) at (-6.75, 8) {};
		\node [style=none] (3) at (-6.75, 6.5) {};
		\node [style=none] (4) at (-9.75, 7.25) {};
		\node [style=none] (5) at (-6.75, 7.25) {};
		\node [style=redbox] (6) at (-8.25, 7.25) {$x$};
		\node [style=none] (7) at (-11, 7.25) {$A:\omega$};
		\node [style=none] (8) at (-5.5, 7.25) {$B:\omega$};
		\node [style=none] (9) at (4.25, 8) {};
		\node [style=none] (10) at (4.25, 6.5) {};
		\node [style=none] (11) at (10.75, 8) {};
		\node [style=none] (12) at (10.75, 6.5) {};
		\node [style=none] (13) at (4.25, 7.25) {};
		\node [style=none] (14) at (10.75, 7.25) {};
		\node [style=redbox] (15) at (5.75, 7.25) {$x$};
		\node [style=none] (16) at (3, 7.25) {$A:\omega$};
		\node [style=none] (17) at (12, 7.25) {$B:\omega$};
		\node [style=none] (24) at (4.25, 3) {};
		\node [style=none] (25) at (4.25, 1.5) {};
		\node [style=none] (26) at (10.75, 3) {};
		\node [style=none] (27) at (10.75, 1.5) {};
		\node [style=none] (28) at (4.25, 2.25) {};
		\node [style=none] (29) at (10.75, 2.25) {};
		\node [style=redbox] (30) at (5.75, 2.25) {$x$};
		\node [style=none] (31) at (3, 2.25) {$A:\omega$};
		\node [style=none] (32) at (12, 2.25) {$B:\omega$};
		\node [style=none] (18) at (7.5, 3) {};
		\node [style=none] (19) at (7.5, 1.5) {};
		\node [style=none] (20) at (7.5, 3.5) {$\refine_f$};
		\node [style=none] (21) at (9.5, 3) {};
		\node [style=none] (22) at (9.5, 1.5) {};
		\node [style=none] (23) at (9.5, 3.5) {$\coarsen_f$};
		\node [style=none] (33) at (-14.75, -1.5) {};
		\node [style=none] (34) at (-14.75, -3) {};
		\node [style=none] (35) at (-6.75, -1.5) {};
		\node [style=none] (36) at (-6.75, -3) {};
		\node [style=none] (37) at (-14.75, -2.25) {};
		\node [style=none] (38) at (-6.75, -2.25) {};
		\node [style=redbox] (39) at (-13.25, -2.25) {$y$};
		\node [style=none] (40) at (-16, -2.25) {$C:\tau$};
		\node [style=none] (41) at (-5.5, -2.25) {$D:\tau$};
		\node [style=none] (42) at (-9.75, -1.5) {};
		\node [style=none] (43) at (-9.75, -3) {};
		\node [style=none] (44) at (-9.75, -1) {$\refine_f$};
		\node [style=none] (45) at (-11.75, -1.5) {};
		\node [style=none] (46) at (-11.75, -3) {};
		\node [style=none] (47) at (-11.75, -1) {$\coarsen_f$};
		\node [style=redbox] (48) at (-8.25, -2.25) {$z$};
		\node [style=none] (49) at (4.25, -1.5) {};
		\node [style=none] (50) at (4.25, -3) {};
		\node [style=none] (51) at (12.25, -1.5) {};
		\node [style=none] (52) at (12.25, -3) {};
		\node [style=none] (53) at (4.25, -2.25) {};
		\node [style=none] (54) at (12.25, -2.25) {};
		\node [style=redbox] (55) at (5.75, -2.25) {$y$};
		\node [style=none] (56) at (3, -2.25) {$C:\tau$};
		\node [style=none] (57) at (13.5, -2.25) {$D:\tau$};
		\node [style=none] (58) at (9.25, -1.5) {};
		\node [style=none] (59) at (9.25, -3) {};
		\node [style=none] (60) at (9.25, -1) {$\refine_f$};
		\node [style=none] (61) at (7.25, -1.5) {};
		\node [style=none] (62) at (7.25, -3) {};
		\node [style=none] (63) at (7.25, -1) {$\coarsen_f$};
		\node [style=redbox] (64) at (10.75, -2.25) {$z$};
		\node [style=none] (65) at (4.25, -6) {};
		\node [style=none] (66) at (4.25, -7.5) {};
		\node [style=none] (67) at (12.25, -6) {};
		\node [style=none] (68) at (12.25, -7.5) {};
		\node [style=none] (69) at (4.25, -6.75) {};
		\node [style=none] (70) at (12.25, -6.75) {};
		\node [style=redbox] (71) at (5.75, -6.75) {$y$};
		\node [style=none] (72) at (3, -6.75) {$C:\tau$};
		\node [style=none] (73) at (13.5, -6.75) {$D:\tau$};
		\node [style=redbox] (80) at (10.75, -6.75) {$z$};
		\node [style=objectbox] (81) at (-5.5, 2) {$\omega$};
		\node [style=objectbox] (82) at (-11, 2) {$\omega$};
		\node [style=none] (83) at (-8.25, 3.75) {$\id_{\omega}$};
		\node [style=objectbox] (84) at (-8.25, 1) {$\tau$};
		\node [style=none] (85) at (-8.25, 2.75) {};
		\node [style=none] (86) at (-8.25, 1.5) {};
		\node [style=none] (87) at (-10, 0.75) {$f$};
		\node [style=none] (88) at (-6.5, 0.75) {$\bar f$};
		\node [style=none] (89) at (-7.5, 2) {$\eta_f$};
		\node [style=none] (90) at (7.5, 6) {};
		\node [style=none] (91) at (7.5, 4.25) {};
		\node [style=none] (92) at (9, 5.25) {$\id_x*\eta$};
		\node [style=none] (93) at (-4.5, 4.75) {};
		\node [style=none] (94) at (1.75, 4.75) {};
		\node [style=objectbox] (95) at (-5.5, -7) {$\tau$};
		\node [style=objectbox] (96) at (-16, -7) {$\tau$};
		\node [style=none] (97) at (-10.75, -8.5) {$\id_{\tau}$};
		\node [style=objectbox] (98) at (-10.75, -6.25) {$\omega$};
		\node [style=none] (99) at (-10.75, -6.75) {};
		\node [style=none] (100) at (-10.75, -7.75) {};
		\node [style=none] (101) at (-7.75, -5.75) {$f$};
		\node [style=none] (102) at (-13.75, -5.75) {$\bar f$};
		\node [style=none] (103) at (-10, -7.25) {$\varepsilon_f$};
		\node [style=none] (104) at (8.25, -3.5) {};
		\node [style=none] (105) at (8.25, -5.5) {};
		\node [style=none] (106) at (10.5, -4.5) {$\id_y*\varepsilon*\id_z$};
		\node [style=none] (107) at (-4.5, -4.5) {};
		\node [style=none] (108) at (1.75, -4.5) {};
		\node [style=none] (109) at (-11, 6.5) {};
		\node [style=none] (110) at (-5.5, 6.5) {};
		\node [style=none] (111) at (-16, -3) {};
		\node [style=none] (112) at (-5.5, -3) {};
		\node [style=none] (113) at (-1.5, 5.5) {$\varphi_{A:\omega,B:\omega}(-,\eta_f)$};
		\node [style=none] (114) at (-1.5, -3.75) {$\varphi_{C:\tau,D:\tau}(-,\varepsilon_f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (39) to (48);
		\draw [style=rededge] (48) to (38.center);
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=rededge] (13.center) to (15);
		\draw [style=rededge] (15) to (14.center);
		\draw [style=edge] (10.center) to (12.center);
		\draw [style=edge] (11.center) to (9.center);
		\draw [style=loosedash] (9.center) to (10.center);
		\draw [style=loosedash] (11.center) to (12.center);
		\draw [style=rededge] (28.center) to (30);
		\draw [style=rededge] (30) to (29.center);
		\draw [style=edge] (25.center) to (27.center);
		\draw [style=edge] (26.center) to (24.center);
		\draw [style=loosedash] (24.center) to (25.center);
		\draw [style=loosedash] (26.center) to (27.center);
		\draw [style=edge] (18.center) to (19.center);
		\draw [style=edge] (21.center) to (22.center);
		\draw [style=rededge] (37.center) to (39);
		\draw [style=edge] (34.center) to (36.center);
		\draw [style=edge] (35.center) to (33.center);
		\draw [style=loosedash] (33.center) to (34.center);
		\draw [style=loosedash] (35.center) to (36.center);
		\draw [style=edge] (42.center) to (43.center);
		\draw [style=edge] (45.center) to (46.center);
		\draw [style=rededge] (55) to (64);
		\draw [style=rededge] (64) to (54.center);
		\draw [style=rededge] (53.center) to (55);
		\draw [style=edge] (50.center) to (52.center);
		\draw [style=edge] (51.center) to (49.center);
		\draw [style=loosedash] (49.center) to (50.center);
		\draw [style=loosedash] (51.center) to (52.center);
		\draw [style=edge] (58.center) to (59.center);
		\draw [style=edge] (61.center) to (62.center);
		\draw [style=rededge] (71) to (80);
		\draw [style=rededge] (80) to (70.center);
		\draw [style=rededge] (69.center) to (71);
		\draw [style=edge] (66.center) to (68.center);
		\draw [style=edge] (67.center) to (65.center);
		\draw [style=loosedash] (65.center) to (66.center);
		\draw [style=loosedash] (67.center) to (68.center);
		\draw [style=morphism, bend left=45, looseness=0.75] (82) to (81);
		\draw [style=morphism, bend right=15] (82) to (84);
		\draw [style=morphism, bend right=15] (84) to (81);
		\draw [style=morphism] (85.center) to (86.center);
		\draw [style=morphism] (90.center) to (91.center);
		\draw [style=mapsto] (93.center) to (94.center);
		\draw [style=morphism, bend right, looseness=0.50] (96) to (95);
		\draw [style=morphism, in=180, out=30, looseness=0.50] (96) to (98);
		\draw [style=morphism, in=150, out=0, looseness=0.50] (98) to (95);
		\draw [style=morphism] (99.center) to (100.center);
		\draw [style=morphism] (104.center) to (105.center);
		\draw [style=mapsto] (107.center) to (108.center);
		\draw [style=dotted line] (111.center) to (96);
		\draw [style=dotted line] (109.center) to (82);
		\draw [style=dotted line] (110.center) to (81);
		\draw [style=dotted line] (112.center) to (95);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/locally-nat-monoids.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wnode] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-3.5, 1) {};
		\node [style=none] (2) at (-3.5, -1) {};
		\node [style=wnode] (3) at (4, 0) {};
		\node [style=none] (4) at (5.5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=bdytextbox] (6) at (-0.25, 0) {$\sigma$};
		\node [style=wnode] (7) at (-7.75, 0) {};
		\node [style=bdytextbox] (10) at (-10.25, 1) {$\sigma$};
		\node [style=bdytextbox] (11) at (-10.25, -1) {$\sigma$};
		\node [style=none] (12) at (-11.5, 1) {};
		\node [style=none] (13) at (-11.5, -1) {};
		\node [style=none] (14) at (-6.5, 0) {};
		\node [style=textbox] (15) at (-5, 0) {$=$};
		\node [style=bdytextbox] (16) at (5.5, 0) {$\sigma$};
		\node [style=none] (17) at (6.75, 0) {};
		\node [style=textbox] (18) at (8.25, 0) {$=$};
		\node [style=wnode] (19) at (9.25, 0) {};
		\node [style=none] (20) at (10.5, 0) {};
		\node [style=textbox] (21) at (-12, 1) {$a$};
		\node [style=textbox] (22) at (-12, -1) {$a$};
		\node [style=textbox] (23) at (-6, 0) {$b$};
		\node [style=textbox] (24) at (-4, 1) {$a$};
		\node [style=textbox] (25) at (-4, -1) {$a$};
		\node [style=textbox] (26) at (1.5, 0) {$b$};
		\node [style=textbox] (27) at (11, 0) {$b$};
		\node [style=textbox] (28) at (7.25, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=120, out=0] (1.center) to (0);
		\draw [style=edge, in=240, out=0] (2.center) to (0);
		\draw [style=edge] (3) to (4.center);
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (6) to (5.center);
		\draw [style=edge] (12.center) to (10);
		\draw [style=edge] (13.center) to (11);
		\draw [style=edge] (7) to (14.center);
		\draw [style=edge] (16) to (17.center);
		\draw [style=edge] (19) to (20.center);
		\draw [style=edge, in=120, out=0] (10) to (7);
		\draw [style=edge, in=240, out=0] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lsgn-pullback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (5, 1.5) {$\mathtt{Fam}(\Set)$};
		\node [style=objectbox] (1) at (-5, 1.5) {$\LSgn$};
		\node [style=objectbox] (5) at (5, -1.25) {$\Set$};
		\node [style=objectbox] (6) at (-0.5, -1.25) {$\Set$};
		\node [style=none] (8) at (2.25, -0.75) {$\Omega\mapsto \Omega\times\Omega$};
		\node [style=none] (9) at (-4.5, 0.5) {};
		\node [style=none] (10) at (-4, 0.5) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=objectbox] (12) at (-5, -1.25) {$\mathtt{Fam}(\MSgn)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (5);
		\draw [style=morphism] (6) to (5);
		\draw (11.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw [style=morphism] (1) to (12);
		\draw [style=morphism] (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rednode] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (3, -0.25) {};
		\node [style=bdytextbox] (7) at (0, -0.5) {$\mathtt r$};
		\node [style=redbox] (4) at (3, 0) {$\Pgenl$};
		\node [style=none] (8) at (-4.25, 0) {$0\parallel R$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {$0$};
		\node [style=none] (11) at (-1.5, -0.75) {$R$};
		\node [style=none] (12) at (1.75, -1) {$R'\uparrow x$};
		\node [style=none] (13) at (6.75, 0) {${{0\parallel R'}\uparrow x} = {Q\uparrow x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge] (3.center) to (4);
		\draw [style=rededge, in=-180, out=-45] (1) to (7);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (7) to (6.center);
		\draw [style=rededge, in=180, out=45] (1) to (9.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case2-1-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-2, -0.5) {$T$};
		\node [style=none] (12) at (1.25, -0.75) {$T'\uparrow x$};
		\node [style=none] (14) at (-7, 1) {$R\parallel (S\parallel T)$};
		\node [style=rednode] (16) at (-4, 1) {};
		\node [style=none] (17) at (-5.25, 1) {};
		\node [style=rednode] (18) at (-2.5, 0.25) {};
		\node [style=bdytextbox] (19) at (-0.5, -0.25) {$\mathtt u$};
		\node [style=redbox] (20) at (2.5, 0.25) {$\Pgenl$};
		\node [style=redbox] (21) at (5, 1) {$\Pgenl$};
		\node [style=none] (22) at (6.25, 1) {};
		\node [style=none] (23) at (-2, 1) {$S$};
		\node [style=none] (24) at (-3.5, 1.75) {$R$};
		\node [style=none] (25) at (8.5, 1) {${R\parallel (S\parallel T')}\uparrow x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (17.center) to (16);
		\draw [style=rededge, in=180, out=-60] (16) to (18);
		\draw [style=rededge, in=-180, out=-45] (18) to (19);
		\draw [style=rededge, in=-165, out=0] (19) to (20);
		\draw [style=rededge, in=165, out=45, looseness=0.75] (18) to (20);
		\draw [style=rededge, in=195, out=0, looseness=1.50] (20) to (21);
		\draw [style=rededge, in=165, out=45, looseness=0.50] (16) to (21);
		\draw [style=rededge] (21) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case2-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rednode] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (4.25, 0) {};
		\node [style=none] (5) at (3, 0.25) {};
		\node [style=none] (6) at (3, -0.25) {};
		\node [style=bdytextbox] (7) at (0, -0.5) {$\mathtt u$};
		\node [style=redbox] (4) at (3, 0) {$\Pgenl$};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, 1) {$R\parallel S$};
		\node [style=none] (11) at (-1.5, -0.75) {$T$};
		\node [style=none] (12) at (2, -1) {$T'\uparrow x$};
		\node [style=none] (14) at (-5, 0) {$(R\parallel S)\parallel T$};
		\node [style=none] (15) at (7.5, 0) {${{(R\parallel S)\parallel T'}\uparrow x} = {Q\uparrow x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge] (3.center) to (4);
		\draw [style=rededge, in=180, out=-45] (1) to (7);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (7) to (6.center);
		\draw [style=rededge, in=180, out=45] (1) to (9.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case2-2-1-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rednode] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (4.75, 0) {};
		\node [style=none] (5) at (3.5, -0.25) {};
		\node [style=none] (6) at (3.5, 0.25) {};
		\node [style=bdytextbox] (7) at (0, 0.5) {$\mathtt r$};
		\node [style=redbox] (4) at (3.5, 0) {$\Pgenr$};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1) {$S\parallel T$};
		\node [style=none] (11) at (-1.5, 0.75) {$R$};
		\node [style=none] (12) at (2, 1) {$R'\uparrow x$};
		\node [style=none] (14) at (-5, 0) {$R\parallel (S\parallel T)$};
		\node [style=none] (15) at (7, 0) {${{R'\parallel (S\parallel T)}\uparrow x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge] (3.center) to (4);
		\draw [style=rededge, in=-180, out=45] (1) to (7);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (7) to (6.center);
		\draw [style=rededge, in=-180, out=-45] (1) to (9.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (9.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case2-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rednode] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (8) at (-6.25, 0) {$(R\parallel S)\parallel T$};
		\node [style=none] (11) at (-1.75, 1.5) {$R$};
		\node [style=rednode] (14) at (-2, 0.75) {};
		\node [style=none] (18) at (-1.75, 0) {$S$};
		\node [style=none] (19) at (-2.75, -1) {$T$};
		\node [style=rednode] (20) at (5, 0) {};
		\node [style=none] (21) at (6.25, 0) {};
		\node [style=bdytextbox] (24) at (0, 1.25) {$\mathtt r$};
		\node [style=bdytextbox] (25) at (0, 0.25) {$\mathtt s$};
		\node [style=bdytextbox] (26) at (0, -0.75) {$\mathtt u$};
		\node [style=redbox] (29) at (2.5, 0.75) {$\mathtt G$};
		\node [style=redbox] (30) at (5, 0) {$\mathtt H$};
		\node [style=none] (31) at (9.75, 0) {${{(R'\parallel S')\parallel T'}\uparrow x} = {Q\uparrow x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge, in=180, out=60] (1) to (14);
		\draw [style=rededge] (21.center) to (20);
		\draw [style=rededge, in=0, out=-165] (20) to (26);
		\draw [style=rededge, in=-180, out=60] (14) to (24);
		\draw [style=rededge, in=-180, out=-60] (14) to (25);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (1) to (26);
		\draw [style=rededge, in=0, out=165, looseness=1.50] (20) to (29);
		\draw [style=rededge, in=0, out=150] (29) to (24);
		\draw [style=rededge, in=0, out=-150] (29) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case2-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rednode] (1) at (-3.25, 0) {};
		\node [style=none] (2) at (-4.5, 0) {};
		\node [style=none] (8) at (-6.25, 0) {$R\parallel (S\parallel T)$};
		\node [style=none] (11) at (-1.5, -1.5) {$T$};
		\node [style=rednode] (14) at (-2, -0.75) {};
		\node [style=none] (18) at (-1.5, 0) {$S$};
		\node [style=none] (19) at (-2.75, 1) {$R$};
		\node [style=rednode] (20) at (5, 0) {};
		\node [style=none] (21) at (6.75, 0) {};
		\node [style=rednode] (23) at (2.5, -0.75) {};
		\node [style=bdytextbox] (24) at (0, -1.25) {$\mathtt u$};
		\node [style=bdytextbox] (25) at (0, -0.25) {$\mathtt s$};
		\node [style=bdytextbox] (26) at (0, 0.75) {$\mathtt r$};
		\node [style=redbox] (29) at (2.75, -0.75) {$\mathtt G'$};
		\node [style=redbox] (30) at (5, 0) {$\mathtt H'$};
		\node [style=none] (31) at (9.25, 0) {${R'\parallel (S'\parallel T')}\uparrow x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge, in=-180, out=-75] (1) to (14);
		\draw [style=rededge, in=360, out=180] (21.center) to (20);
		\draw [style=rededge, in=0, out=-165, looseness=1.50] (20) to (23);
		\draw [style=rededge, in=0, out=-150] (23) to (24);
		\draw [style=rededge, in=0, out=150] (23) to (25);
		\draw [style=rededge, in=0, out=165] (20) to (26);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (14) to (24);
		\draw [style=rededge, in=180, out=60, looseness=0.75] (14) to (25);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (1) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case3-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (0) at (0, -0.5) {$\mathtt r$};
		\node [style=rednode] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (5) at (2.5, -0.25) {};
		\node [style=none] (6) at (2.5, 0.25) {};
		\node [style=bdytextbox] (7) at (0, 0.5) {$\mathtt s$};
		\node [style=redbox] (4) at (2.5, 0) {$\mathtt G^*$};
		\node [style=none] (8) at (-4.25, 0) {$S\parallel R$};
		\node [style=none] (9) at (-1.5, -0.75) {$R$};
		\node [style=none] (10) at (-1.5, 0.75) {$S$};
		\node [style=none] (11) at (5.5, 0) {${S'\parallel R'}\uparrow x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge, in=-180, out=-45] (1) to (0);
		\draw [style=rededge] (3.center) to (4);
		\draw [style=rededge, in=180, out=0, looseness=1.50] (0) to (5.center);
		\draw [style=rededge, in=-180, out=45] (1) to (7);
		\draw [style=rededge, in=-180, out=0, looseness=1.50] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (0) at (0, 0.5) {$\mathtt r$};
		\node [style=rednode] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=bdytextbox] (7) at (0, -0.5) {$\mathtt s$};
		\node [style=redbox] (4) at (2.5, 0) {$\mathtt G$};
		\node [style=none] (8) at (-4.25, 0) {$R\parallel S$};
		\node [style=none] (9) at (-1.5, 0.75) {$R$};
		\node [style=none] (10) at (-1.5, -0.75) {$S$};
		\node [style=none] (11) at (6.5, 0) {${{R'\parallel S'}\uparrow x} = {Q\uparrow x}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge, in=-180, out=45] (1) to (0);
		\draw [style=rededge] (3.center) to (4);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (0) to (5.center);
		\draw [style=rededge, in=180, out=-45] (1) to (7);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case4-new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (0) at (0, 0.75) {$\mathtt r'$};
		\node [style=rednode] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=bdytextbox] (7) at (0, -0.75) {$\mathtt s'$};
		\node [style=redbox] (4) at (2.5, 0) {$\mathtt G$};
		\node [style=none] (8) at (-4.25, 0) {$R'\parallel S'$};
		\node [style=none] (9) at (-1.5, 1) {$R'$};
		\node [style=none] (10) at (-1.5, -1) {$S'$};
		\node [style=none] (11) at (4.75, 0) {$Q'\uparrow x$};
		\node [style=none] (12) at (1.5, 1) {$T'$};
		\node [style=none] (13) at (1.5, -1) {$U'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge, in=180, out=45] (1) to (0);
		\draw [style=rededge] (3.center) to (4);
		\draw [style=rededge, in=180, out=0, looseness=1.50] (0) to (5.center);
		\draw [style=rededge, in=180, out=-45] (1) to (7);
		\draw [style=rededge, in=180, out=0, looseness=1.50] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-bisimulation-case4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (0) at (0, 0.5) {$\mathtt r$};
		\node [style=rednode] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (3.75, 0) {};
		\node [style=none] (5) at (2.5, 0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=bdytextbox] (7) at (0, -0.5) {$\mathtt s$};
		\node [style=redbox] (4) at (2.5, 0) {$\mathtt G$};
		\node [style=none] (8) at (-4.25, 0) {$R\parallel S$};
		\node [style=none] (9) at (-1.5, 0.75) {$R$};
		\node [style=none] (10) at (-1.5, -0.75) {$S$};
		\node [style=none] (11) at (4.75, 0) {$Q\uparrow x$};
		\node [style=none] (12) at (1.5, 0.75) {$T$};
		\node [style=none] (13) at (1.5, -0.75) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge, in=180, out=45] (1) to (0);
		\draw [style=rededge] (3.center) to (4);
		\draw [style=rededge, in=-180, out=0, looseness=1.50] (0) to (5.center);
		\draw [style=rededge, in=180, out=-45] (1) to (7);
		\draw [style=rededge, in=180, out=0, looseness=1.50] (7) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-correct-derivable-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0.5) {$x.P\parallel (Q\parallel R)$};
		\node [style=rednode] (1) at (-1.75, 0.5) {};
		\node [style=none] (2) at (-2.75, 0.5) {};
		\node [style=none] (5) at (5.5, 0.5) {$P\parallel (Q\parallel R)\uparrow x$};
		\node [style=redbox] (7) at (0, 1) {$\Agen$};
		\node [style=none] (10) at (3.25, 0.5) {};
		\node [style=none] (11) at (2, 0.75) {};
		\node [style=none] (12) at (2, 0.25) {};
		\node [style=redbox] (8) at (2, 0.5) {$\Pgenr$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (1) to (7);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (7) to (11.center);
		\draw [style=rededge] (8) to (10.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (1) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-non-derivable-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 0.25) {$x.P\parallel (Q\parallel R)$};
		\node [style=none] (5) at (6.5, -0.25) {$(P\parallel Q)\parallel R\uparrow x$};
		\node [style=redbox] (7) at (-1, 1.25) {$\Agen$};
		\node [style=none] (10) at (4.25, -0.25) {};
		\node [style=none] (11) at (1, 0.75) {};
		\node [style=none] (13) at (3, 0) {};
		\node [style=redbox] (8) at (1, 0.5) {$\Pgenr$};
		\node [style=redbox] (9) at (3, -0.25) {$\Pgenr$};
		\node [style=rednode] (17) at (-2.75, 0.25) {};
		\node [style=none] (18) at (-3.75, 0.25) {};
		\node [style=none] (19) at (1, 0.25) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=rednode] (21) at (-1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (9) to (10.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (7) to (11.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (8) to (13.center);
		\draw [style=rededge] (17) to (18.center);
		\draw [style=rededge, in=45, out=180] (19.center) to (21);
		\draw [style=rededge, in=-180, out=-60, looseness=0.50] (21) to (20.center);
		\draw [style=rededge, in=180, out=-60] (17) to (21);
		\draw [style=rededge, in=60, out=180] (7) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/lts-reduction-gens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.5) {};
		\node [style=none] (1) at (2.5, -0.5) {};
		\node [style=none] (2) at (3.75, 0.25) {};
		\node [style=none] (3) at (3.75, -0.25) {};
		\node [style=none] (4) at (1.5, 0.5) {$S\uparrow{\bar a}$};
		\node [style=none] (5) at (1.5, -0.5) {$R\uparrow a$};
		\node [style=none] (6) at (5, 0) {};
		\node [style=none] (7) at (6.5, 0) {$S\parallel R \uparrow\tau$};
		\node [style=none] (8) at (-5.5, 0.5) {};
		\node [style=none] (9) at (-5.5, -0.5) {};
		\node [style=none] (10) at (-4.25, 0.25) {};
		\node [style=none] (11) at (-4.25, -0.25) {};
		\node [style=none] (12) at (-6.5, 0.5) {$R\uparrow a$};
		\node [style=none] (13) at (-6.5, -0.5) {$S\uparrow{\bar a}$};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-1.5, 0) {$R\parallel S \uparrow\tau$};
		\node [style=redbox] (16) at (-4.25, 0) {$\Rgenone$};
		\node [style=redbox] (17) at (3.75, 0) {$\Rgentwo$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=180, out=0, looseness=1.25] (0.center) to (2.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (1.center) to (3.center);
		\draw [style=rededge] (17) to (6.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (8.center) to (10.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (9.center) to (11.center);
		\draw [style=rededge] (16) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/marg-full-support.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-2.25, 0) {$Z$};
		\node [style=none] (3) at (1.5, 0.25) {$X$};
		\node [style=none] (8) at (-0.5, 0.25) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=bdytextbox] (10) at (-0.5, 0) {$f$};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=snode] (14) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (11.center) to (10);
		\draw [style=edge] (8.center) to (13.center);
		\draw [style=edge] (9.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/mbqclc-to-zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-13.25, 1.75) {};
		\node [style=vertex] (1) at (-13.25, 0.75) {};
		\node [style=vertex] (3) at (-13.25, -1.75) {};
		\node [style=vertex] (4) at (-3.75, 1.75) {};
		\node [style=vertex] (5) at (-3.75, 0.75) {};
		\node [style=vertex] (7) at (-3.75, -1.75) {};
		\node [style=vertex] (8) at (-11.25, -0.25) {};
		\node [style=none] (9) at (-9.25, 1.75) {};
		\node [style=none] (10) at (-9.25, 1) {};
		\node [style=none] (11) at (-9.25, -0.5) {};
		\node [style=none] (12) at (-9.25, -1.25) {};
		\node [style=none] (13) at (-13.25, -0.5) {\rotatebox{90}{$\cdots$}};
		\node [style=vertex] (15) at (-5.75, -0.25) {};
		\node [style=none] (16) at (-7.75, 1.75) {};
		\node [style=none] (17) at (-7.75, 1) {};
		\node [style=none] (19) at (-7.75, -1.75) {};
		\node [style=none] (20) at (-3.75, -0.5) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (21) at (-8.5, -0.25) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (22) at (-9.25, -1.75) {};
		\node [style=none] (23) at (-9.25, 0.25) {};
		\node [style=none] (24) at (-7.75, -1.25) {};
		\node [style=none] (25) at (-7.75, 0.25) {};
		\node [style=none] (26) at (-7.75, -0.5) {};
		\node [style=none] (34) at (8.5, 1.75) {};
		\node [style=none] (35) at (8.5, 1) {};
		\node [style=none] (36) at (8.5, -0.5) {};
		\node [style=none] (37) at (8.5, -1.5) {};
		\node [style=none] (38) at (4.5, -0.75) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (40) at (10, 1.75) {};
		\node [style=none] (41) at (10, 1) {};
		\node [style=none] (42) at (10, -2.25) {};
		\node [style=none] (43) at (14, -0.75) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (44) at (9.25, -0.25) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (45) at (8.5, -2.25) {};
		\node [style=none] (46) at (8.5, 0.25) {};
		\node [style=none] (47) at (10, -1.5) {};
		\node [style=none] (48) at (10, 0.25) {};
		\node [style=none] (49) at (10, -0.5) {};
		\node [style=none] (50) at (-14.5, 2.75) {};
		\node [style=none] (51) at (-12.25, 2.75) {};
		\node [style=none] (52) at (-14.5, -2.75) {};
		\node [style=none] (53) at (-12.25, -2.75) {};
		\node [style=none] (54) at (-4.75, 2.75) {};
		\node [style=none] (55) at (-2.25, 2.75) {};
		\node [style=none] (56) at (-4.75, -2.75) {};
		\node [style=none] (57) at (-2.25, -2.75) {};
		\node [style=none] (58) at (-14, 1.75) {$v_1$};
		\node [style=none] (59) at (-14, 0.75) {$v_2$};
		\node [style=none] (60) at (-14, -1.75) {$v_n$};
		\node [style=none] (61) at (-3, 1.75) {$w_1$};
		\node [style=none] (62) at (-3, 0.75) {$w_2$};
		\node [style=none] (63) at (-3, -1.75) {$w_m$};
		\node [style=none] (64) at (-11, 0.25) {$u$};
		\node [style=none] (65) at (-5.5, -1) {$r$};
		\node [style=none] (66) at (-13.25, 3.5) {$I$};
		\node [style=none] (67) at (-3.75, 3.5) {$O$};
		\node [style=none] (68) at (-15.25, 1.75) {};
		\node [style=none] (69) at (-15.25, 0.75) {};
		\node [style=none] (70) at (-15.25, -1.75) {};
		\node [style=none] (71) at (-1.75, 1.75) {};
		\node [style=none] (72) at (-1.75, 0.75) {};
		\node [style=none] (73) at (-1.75, -1.75) {};
		\node [style=none] (74) at (-16.25, 1.75) {};
		\node [style=none] (75) at (-16.25, 0.75) {};
		\node [style=none] (76) at (-16.25, -1.75) {};
		\node [style=none] (77) at (-0.75, 1.75) {};
		\node [style=none] (78) at (-0.75, 0.75) {};
		\node [style=none] (79) at (-0.75, -1.75) {};
		\node [style=none] (80) at (-16, -0.5) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (81) at (-1, -0.5) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (82) at (-15.25, 4) {};
		\node [style=none] (83) at (-15, 4.25) {};
		\node [style=none] (84) at (-1.75, 4) {};
		\node [style=none] (85) at (-2, 4.25) {};
		\node [style=none] (86) at (-15.25, -3.25) {};
		\node [style=none] (87) at (-15, -3.5) {};
		\node [style=none] (88) at (-1.75, -3.25) {};
		\node [style=none] (89) at (-2, -3.5) {};
		\node [style=box] (90) at (2.25, 2.25) {$\ell^i(v_1)$};
		\node [style=box] (91) at (2.25, 0.5) {$\ell^i(v_2)$};
		\node [style=box] (92) at (2.25, -2.25) {$\ell^i(v_n)$};
		\node [style=box] (93) at (16.25, 2.25) {$\ell^o(w_1)$};
		\node [style=box] (94) at (16.25, 0.5) {$\ell^o(w_2)$};
		\node [style=box] (95) at (16.25, -2.25) {$\ell^o(w_m)$};
		\node [style=none] (96) at (0.75, 2.25) {};
		\node [style=none] (97) at (0.75, 0.5) {};
		\node [style=none] (98) at (0.75, -2.25) {};
		\node [style=none] (99) at (17.75, 2.25) {};
		\node [style=none] (100) at (17.75, 0.5) {};
		\node [style=none] (101) at (17.75, -2.25) {};
		\node [style=none] (102) at (2.25, -0.75) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (103) at (16.25, -0.75) {\rotatebox{90}{$\cdots$}};
		\node [style=box] (104) at (4.5, 3.75) {$\lambda(v_1)$};
		\node [style=box] (105) at (8, 3.75) {$\lambda(v_2)$};
		\node [style=box] (106) at (4.5, -3.75) {$\lambda(v_n)$};
		\node [style=box] (107) at (7.5, -3.75) {$\lambda(u)$};
		\node [style=box] (111) at (12.25, 3.5) {$\lambda(r)$};
		\node [style=Z dot] (112) at (4.5, 2.25) {};
		\node [style=Z dot] (113) at (4.5, 0.5) {};
		\node [style=Z dot] (114) at (6.5, -0.25) {};
		\node [style=Z dot] (115) at (4.5, -2.25) {};
		\node [style=Z dot] (116) at (14, 2.25) {};
		\node [style=Z dot] (117) at (14, 0.5) {};
		\node [style=Z dot] (118) at (12.25, 0) {};
		\node [style=Z dot] (119) at (14, -2.25) {};
		\node [style=none] (120) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (9.center);
		\draw (0) to (10.center);
		\draw (8) to (12.center);
		\draw (1) to (8);
		\draw (3) to (11.center);
		\draw (3) to (22.center);
		\draw (8) to (23.center);
		\draw (17.center) to (4);
		\draw (16.center) to (15);
		\draw (25.center) to (5);
		\draw (26.center) to (15);
		\draw (19.center) to (5);
		\draw (24.center) to (7);
		\draw (7) to (15);
		\draw (15) to (4);
		\draw [style=dashed edge] (50.center) to (51.center);
		\draw [style=dashed edge] (51.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (52.center);
		\draw [style=dashed edge] (52.center) to (50.center);
		\draw [style=dashed edge] (54.center) to (55.center);
		\draw [style=dashed edge] (54.center) to (56.center);
		\draw [style=dashed edge] (56.center) to (57.center);
		\draw [style=dashed edge] (57.center) to (55.center);
		\draw (74.center) to (68.center);
		\draw (75.center) to (69.center);
		\draw (76.center) to (70.center);
		\draw (71.center) to (77.center);
		\draw (72.center) to (78.center);
		\draw (73.center) to (79.center);
		\draw [style=gray dashed, bend left=45] (82.center) to (83.center);
		\draw [style=gray dashed, bend right=45] (84.center) to (85.center);
		\draw [style=gray dashed, bend right=45] (86.center) to (87.center);
		\draw [style=gray dashed, bend left=45] (88.center) to (89.center);
		\draw [style=gray dashed] (83.center) to (85.center);
		\draw [style=gray dashed] (82.center) to (86.center);
		\draw [style=gray dashed] (84.center) to (88.center);
		\draw [style=gray dashed] (87.center) to (89.center);
		\draw (96.center) to (90);
		\draw (97.center) to (91);
		\draw (98.center) to (92);
		\draw (93) to (99.center);
		\draw (94) to (100.center);
		\draw (95) to (101.center);
		\draw (90) to (112);
		\draw (91) to (113);
		\draw (92) to (115);
		\draw (116) to (93);
		\draw (117) to (94);
		\draw (119) to (95);
		\draw [style=hadamard edge] (112) to (34.center);
		\draw [style=hadamard edge] (112) to (35.center);
		\draw [style=hadamard edge] (113) to (114);
		\draw [style=hadamard edge] (114) to (46.center);
		\draw [style=hadamard edge] (114) to (37.center);
		\draw [style=hadamard edge] (115) to (36.center);
		\draw [style=hadamard edge] (115) to (45.center);
		\draw [style=hadamard edge] (41.center) to (116);
		\draw [style=hadamard edge] (40.center) to (118);
		\draw [style=hadamard edge] (118) to (116);
		\draw [style=hadamard edge] (48.center) to (117);
		\draw [style=hadamard edge] (49.center) to (118);
		\draw [style=hadamard edge] (42.center) to (117);
		\draw [style=hadamard edge] (47.center) to (119);
		\draw [style=hadamard edge] (118) to (119);
		\draw (104) to (112);
		\draw (113) to (105);
		\draw (115) to (106);
		\draw (114) to (107);
		\draw (118) to (111);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/minus-green-half-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=Z phase dot] (3) at (0, 0) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/minus-red-half-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=X phase dot] (2) at (0, 0) {$-\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/monoid-commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (4.5, 0) {};
		\node [style=none] (2) at (-1, 0) {$=$};
		\node [style=none] (3) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-4.5, -0.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=wnode] (11) at (-3.25, 0) {};
		\node [style=wnode] (12) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=0, out=180, looseness=1.25] (7.center) to (10.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (8.center) to (9.center);
		\draw [style=edge] (1.center) to (12);
		\draw [style=edge, in=0, out=120] (11) to (3.center);
		\draw [style=edge] (5.center) to (11);
		\draw [style=edge, in=0, out=-120] (11) to (6.center);
		\draw [style=edge, in=0, out=120] (12) to (7.center);
		\draw [style=edge, in=0, out=-120] (12) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/monoid-equations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wnode] (0) at (-10.5, 0.25) {};
		\node [style=none] (1) at (-11.75, 1) {};
		\node [style=none] (2) at (-11.75, -0.5) {};
		\node [style=textbox] (3) at (-6.25, 0) {$=$};
		\node [style=wnode] (4) at (-8.5, -0.5) {};
		\node [style=none] (5) at (-9.75, 0.25) {};
		\node [style=none] (6) at (-9.75, -1.25) {};
		\node [style=none] (7) at (-7.25, -0.5) {};
		\node [style=none] (8) at (-11.75, -1.25) {};
		\node [style=wnode] (9) at (2.5, 0) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (11) at (3.75, 0) {};
		\node [style=wnode] (12) at (1.25, 0.75) {};
		\node [style=wnode] (13) at (11.5, 0) {};
		\node [style=none] (14) at (10.25, 0.75) {};
		\node [style=none] (15) at (12.75, 0) {};
		\node [style=wnode] (16) at (10.25, -0.75) {};
		\node [style=textbox] (17) at (4.75, 0) {$=$};
		\node [style=none] (18) at (5.75, 0) {};
		\node [style=none] (19) at (8.25, 0) {};
		\node [style=textbox] (20) at (9.25, 0) {$=$};
		\node [style=wnode] (21) at (-4, -0.5) {};
		\node [style=none] (22) at (-5.25, -1.25) {};
		\node [style=none] (23) at (-5.25, 0.25) {};
		\node [style=wnode] (24) at (-2, 0.25) {};
		\node [style=none] (25) at (-3.25, -0.5) {};
		\node [style=none] (26) at (-3.25, 1) {};
		\node [style=none] (27) at (-0.75, 0.25) {};
		\node [style=none] (28) at (-5.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=120, out=0] (1.center) to (0);
		\draw [style=edge, in=240, out=0] (2.center) to (0);
		\draw [style=edge, in=120, out=0] (5.center) to (4);
		\draw [style=edge] (4) to (7.center);
		\draw [style=edge, in=240, out=0] (6.center) to (4);
		\draw [style=edge] (0) to (5.center);
		\draw [style=edge] (8.center) to (6.center);
		\draw [style=edge] (9) to (11.center);
		\draw [style=edge, in=240, out=0] (10.center) to (9);
		\draw [style=edge, in=120, out=0] (12) to (9);
		\draw [style=edge] (13) to (15.center);
		\draw [style=edge, in=120, out=0] (14.center) to (13);
		\draw [style=edge, in=240, out=0] (16) to (13);
		\draw [style=edge] (18.center) to (19.center);
		\draw [style=edge, in=-120, out=0] (22.center) to (21);
		\draw [style=edge, in=-240, out=0] (23.center) to (21);
		\draw [style=edge, in=-120, out=0] (25.center) to (24);
		\draw [style=edge] (24) to (27.center);
		\draw [style=edge, in=-240, out=0] (26.center) to (24);
		\draw [style=edge] (21) to (25.center);
		\draw [style=edge] (28.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/monoid-homomorphism-preserved.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-4, 3.5) {$Fx\otimes Fx$};
		\node [style=objectbox] (1) at (4, 3.5) {$Fy\otimes Fy$};
		\node [style=objectbox] (2) at (-4, -3.5) {$Fx$};
		\node [style=objectbox] (3) at (4, -3.5) {$Fy$};
		\node [style=objectbox] (4) at (-4, 0) {$F(x\otimes x)$};
		\node [style=objectbox] (5) at (4, 0) {$F(y\otimes y)$};
		\node [style=none] (6) at (0, -3) {$Ff$};
		\node [style=none] (7) at (-5.25, -1.75) {$F(m_x)$};
		\node [style=none] (8) at (5.25, -1.75) {$F(m_y)$};
		\node [style=none] (9) at (0, 0.5) {$F(f\otimes f)$};
		\node [style=none] (10) at (-4.75, 1.75) {$\mu_{xx}$};
		\node [style=none] (11) at (4.75, 1.75) {$\mu_{yy}$};
		\node [style=none] (12) at (0, 4) {$Ff\otimes Ff$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (1) to (5);
		\draw [style=morphism] (5) to (3);
		\draw [style=morphism] (0) to (4);
		\draw [style=morphism] (4) to (2);
		\draw [style=morphism] (2) to (3);
		\draw [style=morphism] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/monoid-multiplication-op.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wnode] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1.25, -0.5) {};
		\node [style=none] (3) at (-1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=60, out=180] (1.center) to (0);
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge, in=-60, out=180] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/monoid-multiplication.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wnode] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=120, out=0] (1.center) to (0);
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge, in=240, out=0] (2.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/monoid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wnode] (0) at (-2, 0) {};
		\node [style=none] (1) at (-3.25, 0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=wnode] (4) at (1.25, 0) {};
		\node [style=none] (5) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=120, out=0] (1.center) to (0);
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge, in=240, out=0] (2.center) to (0);
		\draw [style=edge] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/monoidal-deflation-restriction-indexed-monoids-lifted-maps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-3.25, 0) {};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-5, 0) {$a$};
		\node [style=none] (5) at (-1.5, 0.75) {$a'$};
		\node [style=none] (6) at (-1.5, -0.5) {$a''$};
		\node [style=none] (9) at (2, 0.25) {};
		\node [style=none] (10) at (6, 0.25) {};
		\node [style=none] (12) at (2, -0.25) {};
		\node [style=none] (13) at (6, -0.25) {};
		\node [style=none] (14) at (1.5, 0.25) {$a$};
		\node [style=none] (15) at (1.5, -0.25) {$b$};
		\node [style=none] (16) at (6.5, 0.5) {$\hat b$};
		\node [style=none] (17) at (6.5, -0.25) {$\hat a$};
		\node [style=bdytextbox] (7) at (4, 0) {$S_{a,b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=60, out=-180] (1.center) to (0);
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge, in=300, out=180] (2.center) to (0);
		\draw [style=edge] (9.center) to (10.center);
		\draw [style=edge] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/monoidal-deflation-restriction-indexed-monoids.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3, 1.5) {$\cat Y^*$};
		\node [style=objectbox] (1) at (3, 1.5) {$\cat Y$};
		\node [style=objectbox] (2) at (-3, -1.5) {$\Fim(\cat X)$};
		\node [style=objectbox] (3) at (3, -1.5) {$\Zg(\Fim(\cat X))$};
		\node [style=none] (4) at (3.5, 0) {$p$};
		\node [style=none] (5) at (-3.5, 0) {$p^*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (1) to (3);
		\draw [style=hookarrow] (0) to (1);
		\draw [style=hookarrow] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/monoidal-sequential-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (0) at (-4, 1) {$f$};
		\node [style=none] (1) at (-6, 1) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=bdytextbox] (3) at (-4, -1) {$g$};
		\node [style=none] (4) at (-6, -1) {};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=bdytextbox] (6) at (4, 0) {$h$};
		\node [style=none] (7) at (2, 0) {};
		\node [style=bdytextbox] (9) at (6.5, 0) {$k$};
		\node [style=none] (11) at (8.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (0);
		\draw [style=edge] (0) to (2.center);
		\draw [style=edge] (4.center) to (3);
		\draw [style=edge] (3) to (5.center);
		\draw [style=edge] (7.center) to (6);
		\draw [style=edge] (9) to (11.center);
		\draw [style=edge] (6) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/mor-lay-mod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-7, 3.75) {$\Ob(\cat X)$};
		\node [style=objectbox] (1) at (-12.25, 3.75) {$\Omega$};
		\node [style=none] (3) at (-9.75, 4.25) {$i$};
		\node [style=objectbox] (5) at (-7, 0.75) {$\Ob(\cat X')$};
		\node [style=objectbox] (6) at (-12.25, 0.75) {$\Psi$};
		\node [style=none] (8) at (-9.75, 1.25) {$j$};
		\node [style=none] (10) at (-6, 2.25) {$Q_{obj}$};
		\node [style=none] (11) at (-13, 2.25) {$F$};
		\node [style=objectbox] (12) at (8.5, 3.75) {$\cat X(i\omega,i\tau)$};
		\node [style=objectbox] (13) at (-1.25, 3.75) {$\mathcal F(\omega,\tau)$};
		\node [style=none] (14) at (3.25, 4.25) {$i_{\omega,\tau}$};
		\node [style=objectbox] (15) at (8.5, 0.75) {$\cat X'\left(jF(\omega),jF(\tau)\right)$};
		\node [style=objectbox] (16) at (-1.25, 0.75) {$\mathcal G(F\omega,F\tau)$};
		\node [style=none] (17) at (3.25, 1.25) {$j_{F\omega,F\tau}$};
		\node [style=none] (18) at (9, 2.25) {$Q$};
		\node [style=none] (19) at (-2.25, 2.25) {$F_{\omega,\tau}$};
		\node [style=objectbox] (20) at (13.25, -1.25) {$\mathcal Y_{i\omega}\left((i^{\omega})^*a,(i^{\omega})^*b\right)$};
		\node [style=objectbox] (21) at (-1.25, -1.25) {$\Sigma_{\omega}(a,b)$};
		\node [style=none] (22) at (5, -0.75) {$i^{\omega}_{a,b}$};
		\node [style=objectbox] (23) at (13.25, -4.25) {$\mathcal Y'_{jF\omega}\left(\left(j^{F\omega}F^{\omega}\right)^*a,\left(j^{F\omega}F^{\omega}\right)^*b\right)$};
		\node [style=objectbox] (24) at (-1.25, -4.25) {$\Sigma_{F\omega}\left((F^{\omega})^*a,(F^{\omega})^*b\right)$};
		\node [style=none] (25) at (5, -3.75) {$j^{F\omega}_{(F^{\omega})^*a,(F^{\omega})^*b}$};
		\node [style=none] (26) at (13.75, -2.75) {$P$};
		\node [style=none] (27) at (-2.25, -2.75) {$F^{\omega}_{a,b}$};
		\node [style=objectbox] (28) at (-7, -1.25) {$\Ob\left(\mathcal Y_{i\omega}\right)$};
		\node [style=objectbox] (29) at (-12.25, -1.25) {$C_{\omega}$};
		\node [style=none] (30) at (-10.25, -0.75) {$i^{\omega}$};
		\node [style=objectbox] (31) at (-7, -4.25) {$\Ob\left(\mathcal Y'_{jF\omega}\right)$};
		\node [style=objectbox] (32) at (-12.25, -4.25) {$C_{F\omega}$};
		\node [style=none] (33) at (-10.25, -3.75) {$j^{F\omega}$};
		\node [style=none] (34) at (-6, -2.75) {$P_{obj}$};
		\node [style=none] (35) at (-13, -2.75) {$F^{\omega}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (13) to (16);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (5);
		\draw [style=morphism] (6) to (5);
		\draw [style=morphism] (13) to (12);
		\draw [style=morphism] (12) to (15);
		\draw [style=morphism] (16) to (15);
		\draw [style=morphism] (21) to (24);
		\draw [style=morphism] (21) to (20);
		\draw [style=morphism] (20) to (23);
		\draw [style=morphism] (24) to (23);
		\draw [style=morphism] (29) to (32);
		\draw [style=morphism] (29) to (28);
		\draw [style=morphism] (28) to (31);
		\draw [style=morphism] (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/mor-mon-models.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-4, 1.25) {$\Ob(\cat C)$};
		\node [style=objectbox] (1) at (-9, 1.25) {$C$};
		\node [style=none] (3) at (-6.75, 1.75) {$i$};
		\node [style=objectbox] (5) at (-4, -1.75) {$\Ob(\cat D)$};
		\node [style=objectbox] (6) at (-9, -1.75) {$D$};
		\node [style=none] (8) at (-6.75, -1) {$j$};
		\node [style=none] (10) at (-3.25, -0.25) {$F_0$};
		\node [style=none] (11) at (-9.5, -0.25) {$f$};
		\node [style=objectbox] (12) at (11, 1.25) {$\cat C(i^*a,i^*b)$};
		\node [style=objectbox] (13) at (1.75, 1.25) {$\Sigma(a,b)$};
		\node [style=none] (14) at (6, 1.75) {$i_{a,b}$};
		\node [style=objectbox] (15) at (11, -1.75) {$\cat D(j^*f^*a,j^*f^*b)$};
		\node [style=objectbox] (16) at (1.75, -1.75) {$\Gamma(f^*a,f^*b)$};
		\node [style=none] (17) at (6, -1) {$j_{f^*a,f^*b}$};
		\node [style=none] (18) at (11.5, -0.25) {$F$};
		\node [style=none] (19) at (1, -0.25) {$f_{a,b}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (13) to (16);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (5);
		\draw [style=morphism] (6) to (5);
		\draw [style=morphism] (13) to (12);
		\draw [style=morphism] (12) to (15);
		\draw [style=morphism] (16) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/morphism-deflations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2.75, 1.5) {$\cat Y$};
		\node [style=objectbox] (1) at (2.75, 1.5) {$\cat Y'$};
		\node [style=objectbox] (2) at (-2.75, -1.5) {$\Zg(\cat X)$};
		\node [style=objectbox] (3) at (2.75, -1.5) {$\Zg(\cat X')$};
		\node [style=none] (4) at (0, 2) {$H$};
		\node [style=none] (5) at (0, -1) {$K$};
		\node [style=none] (6) at (-2.25, 0) {$p$};
		\node [style=none] (7) at (3.25, 0) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (1) to (3);
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/morphism-opfibrations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2, 1.5) {$\cat Y$};
		\node [style=objectbox] (1) at (-2, -1.5) {$\cat X$};
		\node [style=none] (2) at (-2.5, 0) {$p$};
		\node [style=objectbox] (3) at (2, 1.5) {$\cat Z$};
		\node [style=objectbox] (4) at (2, -1.5) {$\cat W$};
		\node [style=none] (5) at (2.5, 0) {$q$};
		\node [style=none] (6) at (0, 2) {$H$};
		\node [style=none] (7) at (0, -1) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (3) to (4);
		\draw [style=morphism] (0) to (3);
		\draw [style=morphism] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/msgn-pullback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (3, 1.25) {$\Fam(\Set)$};
		\node [style=objectbox] (1) at (-3, 1.25) {$\MSgn$};
		\node [style=objectbox] (5) at (3, -1) {$\Set$};
		\node [style=objectbox] (6) at (-3, -1) {$\Set$};
		\node [style=none] (8) at (0, -0.5) {$C\mapsto C^*\times C^*$};
		\node [style=none] (9) at (-2.5, 0.25) {};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (-2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (5);
		\draw [style=morphism] (6) to (5);
		\draw (11.center) to (10.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/mthmod-pullback.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3, -1.25) {$\MTh$};
		\node [style=objectbox] (1) at (-3, 1.25) {$\MThMod$};
		\node [style=objectbox] (5) at (3, -1.25) {$\MSgn$};
		\node [style=objectbox] (6) at (3, 1.25) {$\MMod$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (5);
		\draw [style=morphism] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/naturality-cocomm-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-4, 0) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=node] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=node] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (-1, -0.25) {};
		\node [style=textbox] (6) at (0, 0) {$=$};
		\node [style=node] (7) at (2.25, 0) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=node] (9) at (4, 1) {};
		\node [style=none] (10) at (5.5, -0.5) {};
		\node [style=node] (11) at (4, -1) {};
		\node [style=none] (12) at (5.5, 0.5) {};
		\node [style=node] (13) at (-1, 1.75) {};
		\node [style=node] (14) at (-1, -1.75) {};
		\node [style=node] (15) at (5.5, 1.75) {};
		\node [style=node] (16) at (5.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1.center);
		\draw [style=edge, in=300, out=180] (3.center) to (2);
		\draw [style=edge, in=60, out=-180] (5.center) to (4);
		\draw [style=edge] (7) to (8.center);
		\draw [style=edge, in=285, out=180] (10.center) to (9);
		\draw [style=edge, in=-285, out=180] (12.center) to (11);
		\draw [style=edge, in=60, out=-180] (13) to (2);
		\draw [style=edge, in=300, out=180] (14) to (4);
		\draw [style=edge, in=60, out=-180] (15) to (9);
		\draw [style=edge, in=300, out=180] (16) to (11);
		\draw [style=edge, in=60, out=-180] (2) to (0);
		\draw [style=edge, in=300, out=180] (4) to (0);
		\draw [style=edge, in=60, out=-180] (9) to (7);
		\draw [style=edge, in=300, out=180] (11) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/naturality-cocomm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=node] (0) at (-4, 0) {};
		\node [style=none] (3) at (-5.25, 0) {};
		\node [style=node] (4) at (-2.25, 1) {};
		\node [style=none] (5) at (-1, 1.75) {};
		\node [style=none] (6) at (-1, 0.25) {};
		\node [style=node] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (-1, -0.25) {};
		\node [style=none] (10) at (-1, -1.75) {};
		\node [style=textbox] (12) at (0, 0) {$=$};
		\node [style=node] (13) at (2.25, 0) {};
		\node [style=none] (14) at (1, 0) {};
		\node [style=node] (15) at (4, 1) {};
		\node [style=none] (16) at (5.5, 1.75) {};
		\node [style=none] (17) at (5.5, -0.5) {};
		\node [style=node] (19) at (4, -1) {};
		\node [style=none] (20) at (5.5, 0.5) {};
		\node [style=none] (21) at (5.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (3.center);
		\draw [style=edge, in=60, out=-180] (5.center) to (4);
		\draw [style=edge, in=300, out=180] (6.center) to (4);
		\draw [style=edge, in=60, out=-180] (9.center) to (8);
		\draw [style=edge, in=300, out=180] (10.center) to (8);
		\draw [style=edge] (13) to (14.center);
		\draw [style=edge, in=60, out=-180] (16.center) to (15);
		\draw [style=edge, in=285, out=180] (17.center) to (15);
		\draw [style=edge, in=-285, out=180] (20.center) to (19);
		\draw [style=edge, in=300, out=180] (21.center) to (19);
		\draw [style=edge, in=60, out=-180] (4) to (0);
		\draw [style=edge, in=300, out=180] (8) to (0);
		\draw [style=edge, in=60, out=-180] (15) to (13);
		\draw [style=edge, in=300, out=180] (19) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/not.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 0) {$n$};
		\node [style=none] (6) at (-2.5, 0) {$n$};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=not] (16) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (16) to (12.center);
		\draw [style=wire] (11.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/opcartesian-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3.25, -3) {$pa$};
		\node [style=objectbox] (1) at (6, -0.5) {$pc$};
		\node [style=objectbox] (2) at (3.75, -3) {$pb$};
		\node [style=objectbox] (3) at (-3.25, 1.5) {$a$};
		\node [style=objectbox] (4) at (6, 4) {$c$};
		\node [style=objectbox] (5) at (3.75, 1.5) {$b$};
		\node [style=none] (6) at (-0.75, -3.5) {$pF$};
		\node [style=none] (7) at (-0.75, 1) {$F$};
		\node [style=none] (8) at (1.5, 3.25) {$G$};
		\node [style=objectbox] (12) at (-7.25, 2.75) {$\cat Y$};
		\node [style=objectbox] (13) at (-7.25, -3) {$\cat X$};
		\node [style=none] (14) at (-8, 0) {$p$};
		\node [style=none] (15) at (1.5, -1.25) {$pG$};
		\node [style=none] (16) at (5, -2.25) {$h$};
		\node [style=none] (17) at (5, 2.25) {$H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (2) to (1);
		\draw [style=morphism] (3) to (4);
		\draw [style=dash morphism] (5) to (4);
		\draw [style=morphism] (12) to (13);
		\draw [style=dotted line] (3) to (0);
		\draw [style=dotted line] (4) to (1);
		\draw [style=dotted line] (5) to (2);
		\draw [style=morphism] (3) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/opfibration-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-1, -1.5) {$x$};
		\node [style=objectbox] (1) at (3, -1.5) {$y$};
		\node [style=objectbox] (2) at (-1, 1.5) {$a$};
		\node [style=objectbox] (3) at (3, 1.5) {$b$};
		\node [style=none] (4) at (1, -1) {$f$};
		\node [style=none] (5) at (1, 2) {$F$};
		\node [style=objectbox] (6) at (-4, 1.5) {$\cat Y$};
		\node [style=objectbox] (7) at (-4, -1.5) {$\cat X$};
		\node [style=none] (8) at (-4.75, 0) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (6) to (7);
		\draw [style=dotted line] (2) to (0);
		\draw [style=dotted line] (3) to (1);
		\draw [style=dash morphism] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/opfibrational-signatures-theories-models.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3.25, -1.25) {$\OpFTh$};
		\node [style=objectbox] (1) at (-3.25, 1.25) {$\OpFThMod$};
		\node [style=objectbox] (5) at (3.25, -1.25) {$\LSgn$};
		\node [style=objectbox] (6) at (3.25, 1.25) {$\OpFMod$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (6);
		\draw [style=morphism] (1) to (0);
		\draw [style=morphism] (0) to (5);
		\draw [style=morphism] (6) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/opfibrations-pullbacks.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-2, 1.5) {$\cat W$};
		\node [style=objectbox] (1) at (-2, -1.5) {$\cat Z$};
		\node [style=none] (2) at (2.5, 0) {$p$};
		\node [style=objectbox] (3) at (2, 1.5) {$\cat Y$};
		\node [style=objectbox] (4) at (2, -1.5) {$\cat X$};
		\node [style=none] (5) at (-2.5, 0) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (3) to (4);
		\draw [style=morphism] (0) to (3);
		\draw [style=morphism] (1) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/or-nolabel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (-1.25, 0.5) {};
		\node [style=none] (11) at (-1.25, -0.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=or] (13) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10.center) to (8.center);
		\draw [style=wire] (11.center) to (9.center);
		\draw [style=wire] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/or-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (-3, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (3, 0) {};
		\node [style=or] (13) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10.center) to (8.center);
		\draw [style=wire] (11.center) to (9.center);
		\draw [style=wire] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/or.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (2.5, 0) {$n$};
		\node [style=none] (5) at (-2.5, 0.5) {$n$};
		\node [style=none] (6) at (-2.5, -0.5) {$n$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (2, 0) {};
		\node [style=or] (13) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10.center) to (8.center);
		\draw [style=wire] (11.center) to (9.center);
		\draw [style=wire] (13) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/pants-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=rednode] (3) at (0.75, 0) {};
		\node [style=none] (4) at (-1, 0.75) {};
		\node [style=none] (5) at (-1, 2.25) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (7) at (-1, -2.25) {};
		\node [style=none] (8) at (2, -0.75) {};
		\node [style=none] (9) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (0.center) to (3);
		\draw [style=rededge, in=0, out=120, looseness=0.75] (3) to (2.center);
		\draw [style=rededge, in=0, out=-120, looseness=0.75] (3) to (1.center);
		\draw [style=edge, bend left=90, looseness=2.00] (4.center) to (6.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (9.center) to (5.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (8.center) to (7.center);
		\draw [style=loosedash] (9.center) to (8.center);
		\draw [style=loosedash] (5.center) to (4.center);
		\draw [style=loosedash] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/pants.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (1.5, 0.25) {};
		\node [style=none] (3) at (1.5, -0.25) {};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, 2.25) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -2.25) {};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=180, out=0, looseness=1.25] (0.center) to (2.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (1.center) to (3.center);
		\draw [style=edge, bend left=90, looseness=2.00] (4.center) to (6.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (5.center) to (9.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (7.center) to (8.center);
		\draw [style=loosedash] (5.center) to (4.center);
		\draw [style=loosedash] (9.center) to (8.center);
		\draw [style=loosedash] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/para-copara-channels.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (84) at (-6.25, -0.25) {};
		\node [style=none] (86) at (-6.75, -0.25) {$Z$};
		\node [style=none] (94) at (-4.75, -1) {};
		\node [style=none] (95) at (-2.25, -1) {};
		\node [style=none] (114) at (-3.5, -0.25) {};
		\node [style=none] (28) at (5.5, 0.25) {$V$};
		\node [style=none] (87) at (-5.25, 0.25) {$X$};
		\node [style=none] (88) at (-3.5, 0.25) {};
		\node [style=bdytextbox] (90) at (-3.5, 0) {$f$};
		\node [style=none] (92) at (-2.25, 1) {};
		\node [style=none] (93) at (-4.75, 1) {};
		\node [style=none] (96) at (6.5, -0.25) {};
		\node [style=none] (100) at (3.75, 0.25) {};
		\node [style=none] (101) at (3.75, -0.25) {};
		\node [style=none] (104) at (5, 1) {};
		\node [style=none] (105) at (2.5, 1) {};
		\node [style=none] (106) at (2.5, -1) {};
		\node [style=none] (107) at (5, -1) {};
		\node [style=none] (108) at (-1, 0) {$Y$};
		\node [style=none] (109) at (-1.5, 0) {};
		\node [style=none] (111) at (7, -0.25) {$Y$};
		\node [style=none] (112) at (1.75, 0) {};
		\node [style=none] (113) at (1, 0) {$Z$};
		\node [style=swnode] (115) at (-4.75, 0.25) {};
		\node [style=swnode] (116) at (5, 0.25) {};
		\node [style=bdytextbox] (102) at (3.75, 0) {$\mathrlap{\phantom f}g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (93.center) to (92.center);
		\draw [style=edge] (92.center) to (95.center);
		\draw [style=edge] (95.center) to (94.center);
		\draw [style=edge] (94.center) to (93.center);
		\draw [style=edge] (101.center) to (96.center);
		\draw [style=edge] (105.center) to (104.center);
		\draw [style=edge] (104.center) to (107.center);
		\draw [style=edge] (107.center) to (106.center);
		\draw [style=edge] (106.center) to (105.center);
		\draw [style=edge] (112.center) to (102);
		\draw [style=edge] (84.center) to (114.center);
		\draw [style=edge] (90) to (109.center);
		\draw [style=edge] (88.center) to (115);
		\draw [style=edge] (100.center) to (116);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/paraswap-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (5) at (-4.25, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-4.25, -1) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (-7, 0.25) {};
		\node [style=none] (11) at (-7, -0.25) {};
		\node [style=none] (13) at (-9, -0.25) {};
		\node [style=none] (15) at (-8.25, 1.25) {};
		\node [style=none] (16) at (-5.75, 1.25) {};
		\node [style=none] (17) at (-5.75, -1.25) {};
		\node [style=none] (18) at (-8.25, -1.25) {};
		\node [style=none] (19) at (-4.75, 0.5) {$X$};
		\node [style=none] (20) at (-8.75, 0.25) {$V$};
		\node [style=none] (21) at (6, 0) {};
		\node [style=none] (22) at (6, -0.5) {};
		\node [style=none] (24) at (8, -0.25) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (7.25, 1) {};
		\node [style=none] (28) at (7.25, -1.25) {};
		\node [style=none] (29) at (2, -1.25) {};
		\node [style=none] (30) at (4, -0.25) {};
		\node [style=none] (31) at (4, -0.75) {};
		\node [style=none] (33) at (1.25, -0.75) {};
		\node [style=none] (35) at (1.5, -0.25) {$X$};
		\node [style=none] (36) at (1.5, 0.5) {$V$};
		\node [style=none] (37) at (4, 0.5) {};
		\node [style=swnode] (38) at (-8.25, 0.25) {};
		\node [style=swnode] (39) at (-4.25, 0.5) {};
		\node [style=swnode] (40) at (2, 0.5) {};
		\node [style=swnode] (41) at (2, -0.25) {};
		\node [style=bdytextbox] (12) at (-7, 0) {$\mathrlap{\phantom f}g$};
		\node [style=bdytextbox] (2) at (-3, 0.25) {$f$};
		\node [style=bdytextbox] (32) at (4, -0.5) {$\mathrlap{\phantom f}g$};
		\node [style=bdytextbox] (23) at (6, -0.25) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (2);
		\draw [style=edge] (6.center) to (5.center);
		\draw [style=edge] (5.center) to (8.center);
		\draw [style=edge] (8.center) to (7.center);
		\draw [style=edge] (7.center) to (6.center);
		\draw [style=edge] (11.center) to (13.center);
		\draw [style=edge] (16.center) to (15.center);
		\draw [style=edge] (15.center) to (18.center);
		\draw [style=edge] (18.center) to (17.center);
		\draw [style=edge] (17.center) to (16.center);
		\draw [style=edge] (24.center) to (23);
		\draw [style=edge] (27.center) to (26.center);
		\draw [style=edge] (26.center) to (29.center);
		\draw [style=edge] (29.center) to (28.center);
		\draw [style=edge] (28.center) to (27.center);
		\draw [style=edge] (31.center) to (33.center);
		\draw [style=edge] (1.center) to (12);
		\draw [style=edge] (22.center) to (32);
		\draw [style=edge, in=180, out=0] (37.center) to (21.center);
		\draw [style=edge] (0.center) to (39);
		\draw [style=edge] (10.center) to (38);
		\draw [style=edge, in=180, out=0, looseness=1.25] (40) to (30.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (41) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/phosph-scheme-as-disc-rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=bdytextbox] (2) at (-5.25, 0) {$\mathtt{phosph}$};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-3.25, -0.75) {};
		\node [style=none] (8) at (-3.5, -1) {};
		\node [style=none] (9) at (-7.25, -0.75) {};
		\node [style=none] (10) at (-7, -1) {};
		\node [style=none] (11) at (-1.75, 0) {$=$};
		\node [style=bdytextbox] (12) at (0.75, 0) {$E^{46}$};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=bdytextbox] (15) at (3.25, 0) {$C^{12}_{ab}$};
		\node [style=bdytextbox] (16) at (5.75, 0) {$E^{1a}$};
		\node [style=bdytextbox] (17) at (8.25, 0) {$\bar E^{4a}$};
		\node [style=bdytextbox] (18) at (10.75, 0) {$\bar C^{42}_{ab}$};
		\node [style=none] (21) at (12.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (0.center) to (2);
		\draw [style=rededge] (2) to (1.center);
		\draw [style=gray dashed, bend right=45] (3.center) to (4.center);
		\draw [style=gray dashed, bend left=45] (5.center) to (6.center);
		\draw [style=gray dashed] (4.center) to (6.center);
		\draw [style=gray dashed, bend left=45] (7.center) to (8.center);
		\draw [style=gray dashed] (3.center) to (7.center);
		\draw [style=gray dashed, bend right=45] (9.center) to (10.center);
		\draw [style=gray dashed] (5.center) to (9.center);
		\draw [style=gray dashed] (8.center) to (10.center);
		\draw [style=rededge] (13.center) to (12);
		\draw [style=rededge] (12) to (15);
		\draw [style=rededge] (15) to (16);
		\draw [style=rededge] (16) to (17);
		\draw [style=rededge] (17) to (18);
		\draw [style=rededge] (18) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/phosphorylation-layers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (135) at (0, 3) {$\mathtt{phosph}$};
		\node [style=none] (136) at (2, 3.75) {};
		\node [style=none] (137) at (1.75, 4) {};
		\node [style=none] (138) at (-2, 3.75) {};
		\node [style=none] (139) at (-1.75, 4) {};
		\node [style=none] (140) at (2, 2.25) {};
		\node [style=none] (141) at (1.75, 2) {};
		\node [style=none] (142) at (-2, 2.25) {};
		\node [style=none] (143) at (-1.75, 2) {};
		\node [style=none] (8) at (-12, 4.25) {$\glucose$};
		\node [style=none] (9) at (-11.5, 1.75) {$\ATP$};
		\node [style=textbox] (18) at (-9.75, 8.25) {CH\textsubscript 2};
		\node [style=textbox] (19) at (-7.5, 8.25) {OH};
		\node [style=bdytextbox] (20) at (-12.25, 8.25) {\dots};
		\node [style=textbox] (21) at (-6.5, -6.75) {O};
		\node [style=textbox] (22) at (-8, -6.75) {P};
		\node [style=textbox] (23) at (-8, -5.25) {O};
		\node [style=textbox] (24) at (-8, -8.25) {$\text{O}^-$};
		\node [style=textbox] (25) at (-9.5, -6.75) {O};
		\node [style=textbox] (26) at (-11, -6.75) {P};
		\node [style=textbox] (27) at (-11, -5.25) {O};
		\node [style=textbox] (28) at (-11, -8.25) {$\text{O}^-$};
		\node [style=textbox] (29) at (-12.5, -6.75) {O};
		\node [style=textbox] (30) at (-14, -6.75) {P};
		\node [style=textbox] (31) at (-14, -5.25) {O};
		\node [style=textbox] (32) at (-14, -8.25) {$\text{O}^-$};
		\node [style=textbox] (33) at (-15.75, -6.75) {$\text{O}^-$};
		\node [style=textbox] (34) at (-4.5, -6.75) {$\text{CH}_2$};
		\node [style=bdytextbox] (35) at (-2, -6.75) {\dots};
		\node [style=textbox] (49) at (-5.5, 7.25) {$\alpha$};
		\node [style=textbox] (50) at (-4, 7.25) {O};
		\node [style=textbox] (51) at (-2.5, 7.25) {H};
		\node [style=textbox] (52) at (1.25, 8.25) {$\text{CH}_2$};
		\node [style=bdytextbox] (53) at (-1.25, 8.25) {\dots};
		\node [style=textbox] (54) at (3.25, 8.25) {$\alpha$};
		\node [style=textbox] (55) at (-5.5, -2.5) {P};
		\node [style=textbox] (56) at (-5.5, -4.25) {O};
		\node [style=textbox] (57) at (-3.75, -2.5) {$\text{O}^-$};
		\node [style=textbox] (58) at (-5.5, -1) {$\text{O}^-$};
		\node [style=textbox] (59) at (-7, -2.5) {$\alpha$};
		\node [style=textbox] (60) at (5, -3.75) {O};
		\node [style=textbox] (61) at (3.5, -3.75) {P};
		\node [style=textbox] (62) at (3.5, -2.25) {O};
		\node [style=textbox] (63) at (3.5, -5.25) {$\text{O}^-$};
		\node [style=textbox] (64) at (2, -3.75) {O};
		\node [style=textbox] (65) at (0.5, -3.75) {P};
		\node [style=textbox] (66) at (0.5, -2.25) {O};
		\node [style=textbox] (67) at (0.5, -5.25) {$\text{O}^-$};
		\node [style=textbox] (68) at (-1, -3.75) {O};
		\node [style=textbox] (69) at (7, -3.75) {$\text{CH}_2$};
		\node [style=bdytextbox] (70) at (9.5, -3.75) {\dots};
		\node [style=textbox] (71) at (-2.5, -3.75) {$\alpha$};
		\node [style=textbox] (72) at (8, 8.25) {P};
		\node [style=textbox] (73) at (8, 7) {O};
		\node [style=textbox] (74) at (6.5, 8.25) {O};
		\node [style=textbox] (75) at (8, 9.75) {$\text{O}^-$};
		\node [style=textbox] (76) at (9.75, 8.25) {$\text{O}^-$};
		\node [style=textbox] (77) at (5, 8.25) {$\alpha$};
		\node [style=textbox] (78) at (8.25, 3.25) {$\text{H}^+$};
		\node [style=textbox] (79) at (7.75, 1.75) {$\alpha^-$};
		\node [style=none] (81) at (-9.5, -6) {};
		\node [style=none] (82) at (-9.5, 1.5) {};
		\node [style=none] (83) at (1.25, 0.25) {};
		\node [style=none] (84) at (2.5, -3) {};
		\node [style=none] (85) at (-4.25, -1.75) {};
		\node [style=none] (86) at (-4.75, 2.25) {};
		\node [style=textbox] (95) at (17.5, 9.25) {P};
		\node [style=textbox] (96) at (17.5, 7.75) {O};
		\node [style=textbox] (97) at (16, 9.25) {O};
		\node [style=textbox] (98) at (17.5, 10.75) {$\text{O}^-$};
		\node [style=textbox] (99) at (19.25, 9.25) {$\text{O}^-$};
		\node [style=textbox] (100) at (14, 9.25) {$\text{CH}_2$};
		\node [style=bdytextbox] (101) at (11.5, 9.25) {\dots};
		\node [style=textbox] (102) at (14.75, -6.75) {O};
		\node [style=textbox] (103) at (13.25, -6.75) {P};
		\node [style=textbox] (104) at (13.25, -5.25) {O};
		\node [style=textbox] (105) at (13.25, -8.25) {$\text{O}^-$};
		\node [style=textbox] (106) at (11.75, -6.75) {O};
		\node [style=textbox] (107) at (10.25, -6.75) {P};
		\node [style=textbox] (108) at (10.25, -5.25) {O};
		\node [style=textbox] (109) at (10.25, -8.25) {$\text{O}^-$};
		\node [style=textbox] (110) at (8.5, -6.75) {$\text{O}^-$};
		\node [style=textbox] (111) at (16.75, -6.75) {$\text{CH}_2$};
		\node [style=bdytextbox] (112) at (19.25, -6.75) {\dots};
		\node [style=none] (118) at (16.5, 4.25) {$\glucosesix$};
		\node [style=none] (119) at (15.75, 2.75) {$\hydrogenion$};
		\node [style=none] (120) at (14.5, 0.75) {$\ADP$};
		\node [style=none] (122) at (11.75, -6) {};
		\node [style=none] (123) at (11.5, 0.5) {};
		\node [style=none] (124) at (7.25, 7.75) {};
		\node [style=none] (125) at (5, 3.75) {};
		\node [style=none] (126) at (-10.75, 4.25) {};
		\node [style=none] (127) at (-10.75, 1.75) {};
		\node [style=bdytextbox] (128) at (-8, 4.25) {$C^{xy}_{ab}$};
		\node [style=bdytextbox] (129) at (-8, 1.75) {$C^{wz}_{cd}$};
		\node [style=rednode] (130) at (-6, 4.25) {};
		\node [style=rednode] (131) at (-6, 1.75) {};
		\node [style=rednode] (132) at (-4, 3) {};
		\node [style=rednode] (144) at (4, 3) {};
		\node [style=rednode] (145) at (6, 4.25) {};
		\node [style=rednode] (146) at (6, 2.25) {};
		\node [style=rednode] (147) at (8, 0.75) {};
		\node [style=bdytextbox] (148) at (10, 4.25) {$\bar C^{xy}_{ab}$};
		\node [style=bdytextbox] (149) at (10, 0.75) {$\bar E^w_{cd}$};
		\node [style=none] (153) at (-10, 0) {};
		\node [style=none] (154) at (-9.75, -0.25) {};
		\node [style=none] (155) at (13, 0) {};
		\node [style=none] (156) at (12.75, -0.25) {};
		\node [style=none] (157) at (-10, 6) {};
		\node [style=none] (158) at (-9.75, 6.25) {};
		\node [style=none] (159) at (13, 6) {};
		\node [style=none] (160) at (12.75, 6.25) {};
		\node [style=none] (161) at (-9.5, 4.5) {};
		\node [style=none] (162) at (-10.5, 7.75) {};
		\node [style=none] (163) at (-0.25, 5.75) {};
		\node [style=none] (164) at (0.75, 7.75) {};
		\node [style=none] (165) at (-4.75, 3.75) {};
		\node [style=none] (166) at (-4, 6.75) {};
		\node [style=none] (167) at (11.5, 4.5) {};
		\node [style=none] (168) at (16.5, 8.75) {};
		\node [style=none] (169) at (13.75, 4.25) {};
		\node [style=none] (170) at (13.75, 2.75) {};
		\node [style=none] (171) at (13.75, 0.75) {};
		\node [style=rednode] (172) at (12.25, 4.25) {};
		\node [style=rednode] (173) at (12.25, 2.75) {};
		\node [style=rednode] (174) at (12.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (174) to (171.center);
		\draw [style=rededge] (173) to (170.center);
		\draw [style=rededge] (172) to (169.center);
		\draw [style=gray dashed, bend right=45] (85.center) to (86.center);
		\draw [style=gray dashed, in=90, out=-90, looseness=1.25] (162.center) to (161.center);
		\draw [style=gray dashed] (166.center) to (165.center);
		\draw [style=gray dashed, bend right, looseness=1.25] (124.center) to (125.center);
		\draw [style=gray dashed, in=90, out=-135, looseness=1.50] (168.center) to (167.center);
		\draw [style=gray dashed, in=-90, out=90] (122.center) to (123.center);
		\draw [style=gray dashed] (83.center) to (84.center);
		\draw [style=gray dashed, in=90, out=-90, looseness=0.75] (82.center) to (81.center);
		\draw [style=gray dashed] (164.center) to (163.center);
		\draw [style=thedge] (20) to (18);
		\draw [style=edge] (18) to (19);
		\draw [style=edge] (22) to (24);
		\draw [style=doubedge] (22) to (23);
		\draw [style=edge] (22) to (21);
		\draw [style=edge] (26) to (28);
		\draw [style=doubedge] (26) to (27);
		\draw [style=edge] (26) to (25);
		\draw [style=edge] (30) to (32);
		\draw [style=doubedge] (30) to (31);
		\draw [style=edge] (30) to (29);
		\draw [style=edge] (22) to (25);
		\draw [style=edge] (26) to (29);
		\draw [style=edge] (30) to (33);
		\draw [style=edge] (21) to (34);
		\draw [style=thedge] (34) to (35);
		\draw [style=edge] (49) to (50);
		\draw [style=edge] (50) to (51);
		\draw [style=thedge] (53) to (52);
		\draw [style=edge] (54) to (52);
		\draw [style=edge] (55) to (57);
		\draw [style=doubedge] (55) to (56);
		\draw [style=edge] (55) to (58);
		\draw [style=edge] (55) to (59);
		\draw [style=edge] (61) to (63);
		\draw [style=doubedge] (61) to (62);
		\draw [style=edge] (61) to (60);
		\draw [style=edge] (65) to (67);
		\draw [style=doubedge] (65) to (66);
		\draw [style=edge] (65) to (64);
		\draw [style=edge] (61) to (64);
		\draw [style=edge] (65) to (68);
		\draw [style=edge] (60) to (69);
		\draw [style=thedge] (69) to (70);
		\draw [style=edge] (71) to (68);
		\draw [style=edge] (74) to (72);
		\draw [style=edge] (72) to (75);
		\draw [style=edge] (72) to (76);
		\draw [style=doubedge] (72) to (73);
		\draw [style=edge] (77) to (74);
		\draw [style=edge] (97) to (95);
		\draw [style=edge] (95) to (98);
		\draw [style=edge] (95) to (99);
		\draw [style=doubedge] (95) to (96);
		\draw [style=thedge] (101) to (100);
		\draw [style=edge] (100) to (97);
		\draw [style=edge] (103) to (105);
		\draw [style=doubedge] (103) to (104);
		\draw [style=edge] (103) to (102);
		\draw [style=edge] (107) to (109);
		\draw [style=doubedge] (107) to (108);
		\draw [style=edge] (107) to (106);
		\draw [style=edge] (103) to (106);
		\draw [style=edge] (107) to (110);
		\draw [style=edge] (102) to (111);
		\draw [style=thedge] (111) to (112);
		\draw [style=rededge] (126.center) to (128);
		\draw [style=rededge] (127.center) to (129);
		\draw [style=rededge] (128) to (130);
		\draw [style=rededge] (129) to (131);
		\draw [style=rededge, in=135, out=-45] (130) to (132);
		\draw [style=rededge, in=-135, out=60, looseness=0.75] (131) to (132);
		\draw [style=gray dashed, bend right=45] (136.center) to (137.center);
		\draw [style=gray dashed, bend left=45] (138.center) to (139.center);
		\draw [style=gray dashed, bend left=45] (140.center) to (141.center);
		\draw [style=gray dashed, bend right=45] (142.center) to (143.center);
		\draw [style=rededge] (132) to (135);
		\draw [style=rededge] (135) to (144);
		\draw [style=rededge, in=-135, out=45] (144) to (145);
		\draw [style=rededge, in=180, out=-45, looseness=0.75] (144) to (146);
		\draw [style=rededge, bend right=45, looseness=0.25] (131) to (147);
		\draw [style=rededge, bend left=45, looseness=0.50] (130) to (145);
		\draw [style=rededge, in=120, out=-60, looseness=0.75] (146) to (147);
		\draw [style=rededge] (145) to (148);
		\draw [style=rededge] (147) to (149);
		\draw [style=edge, bend left=45, looseness=0.75] (154.center) to (153.center);
		\draw [style=edge, bend right=45, looseness=0.75] (156.center) to (155.center);
		\draw [style=edge, bend right=45, looseness=0.75] (158.center) to (157.center);
		\draw [style=edge, bend left=45, looseness=0.75] (160.center) to (159.center);
		\draw [style=edge] (158.center) to (160.center);
		\draw [style=edge] (154.center) to (156.center);
		\draw [style=edge] (157.center) to (153.center);
		\draw [style=edge] (159.center) to (155.center);
		\draw [style=gray dashed] (137.center) to (139.center);
		\draw [style=gray dashed] (136.center) to (140.center);
		\draw [style=gray dashed] (138.center) to (142.center);
		\draw [style=gray dashed] (141.center) to (143.center);
		\draw [style=rededge, in=180, out=30, looseness=0.50] (146) to (173);
		\draw [style=rededge] (148) to (172);
		\draw [style=rededge] (149) to (174);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/pivot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-10.25, 1) {$G$};
		\node [style=vertex] (12) at (-7.75, 2) {};
		\node [style=vertex] (13) at (-3.75, 2) {};
		\node [style=none] (17) at (-3, 2) {$v$};
		\node [style=none] (18) at (-8.5, 2) {$u$};
		\node [style=none] (19) at (-6, 1) {};
		\node [style=none] (20) at (-5.75, 0.75) {};
		\node [style=none] (21) at (-5.5, 0.75) {};
		\node [style=none] (22) at (-5.25, 1) {};
		\node [style=none] (23) at (-8.25, 0) {};
		\node [style=none] (24) at (-8, -0.25) {};
		\node [style=none] (25) at (-8, -0.25) {};
		\node [style=none] (26) at (-8, -0.5) {};
		\node [style=none] (27) at (-3.5, -0.25) {};
		\node [style=none] (28) at (-3.5, -0.5) {};
		\node [style=none] (29) at (-3.5, -0.25) {};
		\node [style=none] (30) at (-3.25, 0) {};
		\node [style=vertex] (31) at (5.25, 2) {};
		\node [style=vertex] (32) at (9.25, 2) {};
		\node [style=none] (36) at (4.25, 2) {$v$};
		\node [style=none] (37) at (10.25, 2) {$u$};
		\node [style=none] (38) at (4.5, -0.25) {};
		\node [style=none] (39) at (5, -0.75) {};
		\node [style=none] (40) at (7, 1.25) {};
		\node [style=none] (41) at (7.5, 0.75) {};
		\node [style=none] (42) at (7, 0.75) {};
		\node [style=none] (43) at (7.5, 1.25) {};
		\node [style=none] (44) at (9.75, -0.25) {};
		\node [style=none] (45) at (9.25, -0.75) {};
		\node [style=none] (46) at (9.5, -0.75) {};
		\node [style=none] (47) at (9.5, -0.25) {};
		\node [style=none] (48) at (4.75, -0.75) {};
		\node [style=none] (49) at (4.75, -0.25) {};
		\node [style=none] (50) at (2, 1) {$G\wedge uv$};
		\node [style=vertex set] (14) at (-5.75, 1) {\phantom{$A'$}$A$\phantom{$A'$}};
		\node [style=vertex set] (15) at (-8.25, -0.25) {\phantom{$A'$}$B$\phantom{$A'$}};
		\node [style=vertex set] (16) at (-3.25, -0.25) {\phantom{$A'$}$C$\phantom{$A'$}};
		\node [style=vertex set] (34) at (4.75, -0.5) {\phantom{$A'$}$B$\phantom{$A'$}};
		\node [style=vertex set] (33) at (7.25, 1) {\phantom{$A'$}$A$\phantom{$A'$}};
		\node [style=vertex set] (35) at (9.5, -0.5) {\phantom{$A'$}$C$\phantom{$A'$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12) to (13);
		\draw (12) to (15);
		\draw (14) to (13);
		\draw (12) to (14);
		\draw (13) to (16);
		\draw (19.center) to (23.center);
		\draw (25.center) to (20.center);
		\draw (21.center) to (27.center);
		\draw (22.center) to (30.center);
		\draw (29.center) to (24.center);
		\draw (26.center) to (28.center);
		\draw (31) to (32);
		\draw (31) to (34);
		\draw (33) to (32);
		\draw (31) to (33);
		\draw (32) to (35);
		\draw (38.center) to (41.center);
		\draw (40.center) to (39.center);
		\draw (49.center) to (46.center);
		\draw (48.center) to (47.center);
		\draw (43.center) to (45.center);
		\draw (42.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/plus-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box comb] (0) at (-7.25, 0) {$+$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (22.5, 2.25) {};
		\node [style=none] (3) at (-7.25, -0.5) {};
		\node [style=none] (4) at (-4, -0.75) {};
		\node [style=none] (5) at (-5.25, 0.75) {$k+2$};
		\node [style=none] (6) at (-4, 0.75) {};
		\node [style=none] (7) at (-2.5, 0.75) {};
		\node [style=none] (8) at (-2.5, -0.75) {};
		\node [style=none] (9) at (-7.25, 0.5) {};
		\node [style=none] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (7, 1) {};
		\node [style=none] (12) at (-9.25, 0.5) {};
		\node [style=none] (13) at (-9.25, -0.5) {};
		\node [style=none] (14) at (-10.75, 1.25) {};
		\node [style=none] (15) at (-10.75, -1.25) {};
		\node [style=none] (16) at (2.5, 3.5) {};
		\node [style=none] (17) at (-9, 1.25) {$k+2$};
		\node [style=none] (18) at (-9, -1.25) {$k+2$};
		\node [style=none] (19) at (0, 0) {$\coloneq$};
		\node [style=none] (20) at (-13.25, 1.75) {$f(k)$};
		\node [style=none] (21) at (-13.25, -0.75) {$f(k)$};
		\node [style=none] (22) at (-1.5, 0.75) {$f(k)$};
		\node [style=none] (23) at (-4, 2.5) {};
		\node [style=none] (24) at (-4.25, 2.75) {};
		\node [style=none] (25) at (-10.75, 2.5) {};
		\node [style=none] (26) at (-10.5, 2.75) {};
		\node [style=none] (27) at (-4, -2.75) {};
		\node [style=none] (28) at (-4.25, -3) {};
		\node [style=none] (29) at (-10.75, -2.75) {};
		\node [style=none] (30) at (-10.5, -3) {};
		\node [style=none] (31) at (1.5, 3.5) {$f(k)$};
		\node [style=none] (32) at (1.5, -1) {$f(k)$};
		\node [style=none] (33) at (21.75, 3) {$f(k)$};
		\node [style=none] (34) at (2.5, -1) {};
		\node [style=none] (35) at (2.5, 2.5) {};
		\node [style=none] (36) at (7.25, -2.25) {};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (9, -2.25) {};
		\node [style=none] (39) at (9, -3.25) {};
		\node [style=medium box comb] (40) at (9, -2.75) {$+$};
		\node [style=none] (41) at (16, -1) {};
		\node [style=none] (42) at (16, -2) {};
		\node [style=medium box comb] (43) at (16, -1.5) {$+$};
		\node [style=none] (44) at (22.5, -1) {};
		\node [style=or] (45) at (19.5, -3) {};
		\node [style=none] (46) at (19.5, -2.5) {};
		\node [style=none] (47) at (19.5, -3.5) {};
		\node [style=none] (48) at (22.5, -3) {};
		\node [style=none] (49) at (-12.25, -1.5) {};
		\node [style=none] (50) at (-12.25, -2.25) {};
		\node [style=none] (51) at (-12.25, -0.75) {};
		\node [style=none] (52) at (-10.75, -0.75) {};
		\node [style=none] (53) at (-10.75, -2.25) {};
		\node [style=none] (54) at (-10.75, -1.5) {};
		\node [style=none] (55) at (-12.25, 1) {};
		\node [style=none] (56) at (-12.25, 0.25) {};
		\node [style=none] (57) at (-12.25, 1.75) {};
		\node [style=none] (58) at (-10.75, 1.75) {};
		\node [style=none] (59) at (-10.75, 0.25) {};
		\node [style=none] (60) at (-10.75, 1) {};
		\node [style=none] (61) at (2.5, -3) {};
		\node [style=vertex] (62) at (3.5, -3) {};
		\node [style=none] (63) at (2.5, 1.5) {};
		\node [style=vertex] (64) at (3.5, 1.5) {};
		\node [style=vertex] (65) at (6, 2.5) {};
		\node [style=none] (66) at (8.5, 2.25) {};
		\node [style=none] (67) at (8.5, 1.25) {};
		\node [style=none] (68) at (7, 3) {};
		\node [style=none] (69) at (7, 0.5) {};
		\node [style=none] (70) at (13.75, 1.75) {};
		\node [style=none] (71) at (12.5, 2.5) {$k+1$};
		\node [style=none] (72) at (8.75, 3) {$k+1$};
		\node [style=none] (73) at (8.75, 0.5) {$k+1$};
		\node [style=none] (74) at (7, 2.5) {};
		\node [style=none] (75) at (7, 3.5) {};
		\node [style=none] (76) at (7, 0) {};
		\node [style=none] (77) at (13.75, 1.25) {};
		\node [style=none] (78) at (13.75, 2.25) {};
		\node [style=none] (79) at (13.75, 4) {};
		\node [style=none] (80) at (13.5, 4.25) {};
		\node [style=none] (81) at (7, 4) {};
		\node [style=none] (82) at (7.25, 4.25) {};
		\node [style=none] (83) at (13.75, -0.5) {};
		\node [style=none] (84) at (13.5, -0.75) {};
		\node [style=none] (85) at (7, -0.5) {};
		\node [style=none] (86) at (7.25, -0.75) {};
		\node [style=none] (87) at (10.5, 2.25) {};
		\node [style=none] (88) at (10.5, 1.25) {};
		\node [style=vertex] (89) at (6, 0) {};
		\node [style=medium box comb] (90) at (10.5, 1.75) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=0, out=-180] (12.center) to (14.center);
		\draw [style=wire, in=0, out=-180] (13.center) to (15.center);
		\draw [style=gray dashed, bend right=45] (23.center) to (24.center);
		\draw [style=gray dashed, bend left=45] (25.center) to (26.center);
		\draw [style=gray dashed, bend left=45] (27.center) to (28.center);
		\draw [style=gray dashed, bend right=45] (29.center) to (30.center);
		\draw [style=wire] (6.center) to (7.center);
		\draw [style=gray dashed] (24.center) to (26.center);
		\draw [style=gray dashed] (23.center) to (27.center);
		\draw [style=gray dashed] (28.center) to (30.center);
		\draw [style=wire, in=0, out=180] (11.center) to (34.center);
		\draw [style=wire] (12.center) to (9.center);
		\draw [style=wire] (36.center) to (38.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (37.center) to (39.center);
		\draw [style=wire, in=0, out=180] (36.center) to (35.center);
		\draw [style=wire] (13.center) to (3.center);
		\draw [style=wire] (4.center) to (8.center);
		\draw [style=wire] (1.center) to (10.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (38.center) to (42.center);
		\draw [style=wire] (41.center) to (44.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (39.center) to (47.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (42.center) to (46.center);
		\draw [style=wire] (45) to (48.center);
		\draw [style=wire] (0) to (1.center);
		\draw [style=wire] (51.center) to (52.center);
		\draw [style=wire] (50.center) to (53.center);
		\draw [style=wire] (49.center) to (54.center);
		\draw [style=wire] (57.center) to (58.center);
		\draw [style=wire] (56.center) to (59.center);
		\draw [style=wire] (55.center) to (60.center);
		\draw [style=wire] (61.center) to (62);
		\draw [style=wire] (63.center) to (64);
		\draw [style=wire, in=0, out=-180] (66.center) to (68.center);
		\draw [style=wire, in=0, out=-180] (67.center) to (69.center);
		\draw [style=gray dashed, bend right=45] (79.center) to (80.center);
		\draw [style=gray dashed, bend left=45] (81.center) to (82.center);
		\draw [style=gray dashed, bend left=45] (83.center) to (84.center);
		\draw [style=gray dashed, bend right=45] (85.center) to (86.center);
		\draw [style=gray dashed] (80.center) to (82.center);
		\draw [style=gray dashed] (79.center) to (83.center);
		\draw [style=gray dashed] (81.center) to (85.center);
		\draw [style=gray dashed] (84.center) to (86.center);
		\draw [style=wire] (66.center) to (87.center);
		\draw [style=wire] (67.center) to (88.center);
		\draw [style=wire] (65) to (74.center);
		\draw [style=wire] (89) to (76.center);
		\draw [style=wire] (16.center) to (75.center);
		\draw [style=wire] (78.center) to (2.center);
		\draw [style=wire, in=180, out=0, looseness=1.50] (77.center) to (41.center);
		\draw [style=wire] (70.center) to (90);
		\draw [style=gray dashed] (25.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/plus-one.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=medium box comb] (14) at (0, 0) {$+$};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (-2.5, 0.5) {$1$};
		\node [style=none] (18) at (2.5, 0.5) {$1$};
		\node [style=none] (19) at (-2.5, -0.5) {$1$};
		\node [style=none] (20) at (2.5, -0.5) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10.center) to (8.center);
		\draw [style=wire] (11.center) to (9.center);
		\draw [style=wire] (8.center) to (12.center);
		\draw [style=wire] (9.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/plus-two.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0.5) {};
		\node [style=none] (1) at (-5, -0.5) {};
		\node [style=none] (2) at (-8, 1.25) {};
		\node [style=none] (3) at (-8, -1.25) {};
		\node [style=medium box comb] (4) at (-5, 0) {$+$};
		\node [style=none] (5) at (-2.5, 0) {};
		\node [style=none] (6) at (-3.5, 0.5) {$2$};
		\node [style=none] (7) at (-6.5, 1.5) {$2$};
		\node [style=none] (8) at (-6.5, -1.5) {$2$};
		\node [style=none] (9) at (-8, 0.75) {};
		\node [style=none] (10) at (-8, 1.75) {};
		\node [style=none] (11) at (-9.5, 1.75) {};
		\node [style=none] (12) at (-9.5, 0.75) {};
		\node [style=none] (13) at (-8, -1.75) {};
		\node [style=none] (14) at (-8, -0.75) {};
		\node [style=none] (15) at (-9.5, -0.75) {};
		\node [style=none] (16) at (-9.5, -1.75) {};
		\node [style=none] (17) at (-1, -0.5) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-2.5, -0.5) {};
		\node [style=none] (21) at (-8, 2.25) {};
		\node [style=none] (22) at (-7.75, 2.5) {};
		\node [style=none] (23) at (-2.5, 2.25) {};
		\node [style=none] (24) at (-2.75, 2.5) {};
		\node [style=none] (25) at (-8, -2.25) {};
		\node [style=none] (26) at (-7.75, -2.5) {};
		\node [style=none] (27) at (-2.5, -2.25) {};
		\node [style=none] (28) at (-2.75, -2.5) {};
		\node [style=none] (29) at (0, 0) {$\coloneq$};
		\node [style=none] (30) at (3.75, 0.5) {};
		\node [style=none] (31) at (3.75, -0.5) {};
		\node [style=none] (32) at (5.75, 0.5) {};
		\node [style=medium box comb] (33) at (3.75, 0) {$+$};
		\node [style=none] (34) at (5.75, -0.5) {};
		\node [style=none] (35) at (1, 1.75) {};
		\node [style=none] (36) at (1, 0.75) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=none] (38) at (1, -1.75) {};
		\node [style=vertex] (39) at (2, 0.75) {};
		\node [style=vertex] (40) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=-180, out=0, looseness=1.25] (2.center) to (0.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (3.center) to (1.center);
		\draw [style=gray dashed, bend left=45] (21.center) to (22.center);
		\draw [style=gray dashed, bend right=45] (23.center) to (24.center);
		\draw [style=gray dashed] (22.center) to (24.center);
		\draw [style=gray dashed, bend right=45] (25.center) to (26.center);
		\draw [style=gray dashed] (21.center) to (25.center);
		\draw [style=gray dashed, bend left=45] (27.center) to (28.center);
		\draw [style=gray dashed] (23.center) to (27.center);
		\draw [style=gray dashed] (26.center) to (28.center);
		\draw [style=wire] (4) to (5.center);
		\draw [style=wire] (10.center) to (11.center);
		\draw [style=wire] (9.center) to (12.center);
		\draw [style=wire] (14.center) to (15.center);
		\draw [style=wire] (13.center) to (16.center);
		\draw [style=wire] (18.center) to (19.center);
		\draw [style=wire] (17.center) to (20.center);
		\draw [style=wire] (30.center) to (32.center);
		\draw [style=wire] (31.center) to (34.center);
		\draw [style=wire, in=-180, out=0, looseness=1.25] (35.center) to (30.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (37.center) to (31.center);
		\draw [style=wire] (36.center) to (39);
		\draw [style=wire] (38.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/plus.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2.5, 0.5) {$n$};
		\node [style=none] (6) at (-2.5, -0.5) {$n$};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=medium box comb] (14) at (0, 0) {$+$};
		\node [style=none] (15) at (2.5, 0) {$n$};
		\node [style=none] (17) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (10.center) to (8.center);
		\draw [style=wire] (11.center) to (9.center);
		\draw [style=wire] (14) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/plusdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 0.5) {};
		\node [style=none] (1) at (-11, -0.5) {};
		\node [style=none] (2) at (-13, 0.5) {};
		\node [style=none] (3) at (-13, -0.5) {};
		\node [style=none] (4) at (-9, 0.5) {};
		\node [style=medium box comb] (5) at (-11, 0) {$+$};
		\node [style=none] (6) at (-9, -0.5) {};
		\node [style=none] (7) at (-8, 0) {$=$};
		\node [style=or] (8) at (-2.75, 1.5) {};
		\node [style=and] (9) at (-2.75, -1.5) {};
		\node [style=and] (10) at (5.25, 1) {};
		\node [style=vertex] (11) at (-5.5, 0.5) {};
		\node [style=vertex] (12) at (-5.5, -0.5) {};
		\node [style=vertex] (13) at (-0.75, -1.5) {};
		\node [style=not] (14) at (1.25, -0.25) {};
		\node [style=none] (15) at (-7, 0.5) {};
		\node [style=none] (16) at (-7, -0.5) {};
		\node [style=none] (17) at (7.5, 1) {};
		\node [style=none] (18) at (7.5, -2.25) {};
		\node [style=none] (19) at (-2.75, 2) {};
		\node [style=none] (20) at (-2.75, 1) {};
		\node [style=none] (21) at (-2.75, -2) {};
		\node [style=none] (22) at (-2.75, -1) {};
		\node [style=none] (23) at (5.25, 1.5) {};
		\node [style=none] (24) at (5.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire] (2.center) to (0.center);
		\draw [style=wire] (3.center) to (1.center);
		\draw [style=wire] (0.center) to (4.center);
		\draw [style=wire] (1.center) to (6.center);
		\draw [style=wire] (15.center) to (11);
		\draw [style=wire] (16.center) to (12);
		\draw [style=wire, in=-180, out=90, looseness=0.75] (11) to (19.center);
		\draw [style=wire, in=-180, out=-90, looseness=0.50] (11) to (22.center);
		\draw [style=wire, in=180, out=90, looseness=0.50] (12) to (20.center);
		\draw [style=wire, in=180, out=-90, looseness=0.75] (12) to (21.center);
		\draw [style=wire] (9) to (13);
		\draw [style=wire] (8) to (23.center);
		\draw [style=wire, in=-180, out=90] (13) to (14);
		\draw [style=wire, in=-180, out=0, looseness=1.50] (14) to (24.center);
		\draw [style=wire] (10) to (17.center);
		\draw [style=wire, in=-180, out=-90, looseness=0.25] (13) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/preopfib-factors-factorises.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3, 0.5) {$a$};
		\node [style=objectbox] (1) at (3, 0.5) {$b$};
		\node [style=objectbox] (2) at (0, -2) {$F(a)$};
		\node [style=none] (3) at (0, 1) {$F'$};
		\node [style=none] (4) at (-2.25, -1) {$f_a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (0) to (2);
		\draw [style=dash morphism] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/preopfib-factors.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-4, 2.25) {$D_p(f)(a,b)$};
		\node [style=objectbox] (1) at (4, 2.25) {$\cat Y_y(Fa,b)$};
		\node [style=objectbox] (2) at (-4, -2.25) {$D_p(f)(a',b')$};
		\node [style=objectbox] (3) at (4, -2.25) {$\cat Y_y(Fa',b')$};
		\node [style=none] (4) at (0.25, 2.5) {$\sim$};
		\node [style=none] (5) at (0.25, 1.75) {$\alpha_{a,b}$};
		\node [style=none] (6) at (0.25, -2) {$\sim$};
		\node [style=none] (7) at (0.25, -2.75) {$\alpha_{a',b'}$};
		\node [style=none] (8) at (-2.5, 0) {$A;-;B$};
		\node [style=none] (9) at (6.25, 0) {$F(A);-;B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (1) to (3);
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/product-diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (0, 0) {$a\otimes b$};
		\node [style=objectbox] (1) at (0, 3.5) {$x$};
		\node [style=objectbox] (2) at (-4, 0) {$a$};
		\node [style=objectbox] (3) at (4, 0) {$b$};
		\node [style=none] (4) at (-2.25, 2) {$f$};
		\node [style=none] (5) at (2.25, 2) {$g$};
		\node [style=none] (6) at (-2, -0.5) {$\pi_a$};
		\node [style=none] (7) at (2, -0.5) {$\pi_b$};
		\node [style=none] (8) at (1, 1.25) {$(f,g)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (2);
		\draw [style=morphism] (1) to (3);
		\draw [style=morphism] (0) to (2);
		\draw [style=morphism] (0) to (3);
		\draw [style=dash morphism] (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/profunctor-composition-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 1.25) {};
		\node [style=none] (1) at (-3.5, 1.25) {};
		\node [style=none] (2) at (-4.5, -1.25) {};
		\node [style=none] (3) at (-3.5, -1.25) {};
		\node [style=none] (4) at (-4.5, 2) {$a$};
		\node [style=none] (5) at (-3.5, 2) {$c$};
		\node [style=none] (6) at (-4.5, -2) {$a'$};
		\node [style=none] (7) at (-3.5, -2) {$c'$};
		\node [style=none] (8) at (-1.5, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (4.75, 1.25) {};
		\node [style=none] (11) at (4.75, -1.25) {};
		\node [style=none] (12) at (4.75, 2) {$\int^{b\in\cat B}P(a,b)\times Q(b,c)$};
		\node [style=none] (13) at (4.75, -2) {$\int^{b\in\cat B}P(a',b)\times Q(b,c')$};
		\node [style=none] (14) at (-5, 0) {$\alpha$};
		\node [style=none] (15) at (-3, 0) {$\beta$};
		\node [style=none] (16) at (9.25, 0) {$\coprod\limits_{b\in\cat B}P(\alpha,\id_b)\times Q(\id_b,\beta)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (2.center) to (0.center);
		\draw [style=morphism] (1.center) to (3.center);
		\draw [style=mapsto] (8.center) to (9.center);
		\draw [style=morphism] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/profunctor-composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3.75, 0) {$a$};
		\node [style=objectbox] (1) at (-1.25, 0) {$b$};
		\node [style=objectbox] (2) at (1.25, 0) {$b'$};
		\node [style=objectbox] (3) at (3.75, 0) {$c$};
		\node [style=none] (4) at (-2.5, 0.75) {$f$};
		\node [style=none] (5) at (0, 0.75) {$g$};
		\node [style=none] (6) at (2.5, 0.75) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (2);
		\draw [style=squig morphism] (0) to (1);
		\draw [style=squig morphism] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/profunctor-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-2, 0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-2, -0.75) {};
		\node [style=none] (4) at (-3, 1.5) {$a$};
		\node [style=none] (5) at (-2, 1.5) {$b$};
		\node [style=none] (6) at (-3, -1.5) {$a'$};
		\node [style=none] (7) at (-2, -1.5) {$b'$};
		\node [style=none] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (2.5, -0.75) {};
		\node [style=none] (12) at (2.5, 1.5) {$P(a,b)$};
		\node [style=none] (13) at (2.5, -1.5) {$P(a',b')$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (2.center) to (0.center);
		\draw [style=morphism] (1.center) to (3.center);
		\draw [style=mapsto] (8.center) to (9.center);
		\draw [style=morphism] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-half-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=X phase dot] (2) at (0, 0) {$\frac{\pi}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-iso-standard-equiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.75, 1) {};
		\node [style=none] (1) at (-15.75, -1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, -1) {};
		\node [style=none] (4) at (-15.75, 0) {};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=bdytextbox] (6) at (-13.75, 0) {$\mathtt i$};
		\node [style=bdytextbox] (7) at (-9.5, 0) {$\mathtt t'$};
		\node [style=bdytextbox] (8) at (-4.75, 0) {$\mathtt j$};
		\node [style=none] (9) at (-12, 1) {};
		\node [style=none] (10) at (-12, -1) {};
		\node [style=none] (11) at (-6.25, 1) {};
		\node [style=none] (12) at (-6.25, -1) {};
		\node [style=none] (13) at (-12, 1.5) {$\coarsen$};
		\node [style=none] (14) at (-6.25, 1.5) {$\refine$};
		\node [style=none] (15) at (-14, 1.5) {$\Red$};
		\node [style=none] (16) at (-4.25, 1.5) {$\Red$};
		\node [style=none] (17) at (-9.25, 1.5) {$\Comp(\Red)$};
		\node [style=none] (18) at (-15, 0.5) {$P$};
		\node [style=none] (19) at (-11, 0.5) {$P'$};
		\node [style=none] (20) at (-7.5, 0.5) {$Q''\uparrow$};
		\node [style=none] (21) at (-3, 0.5) {$Q'\uparrow$};
		\node [style=none] (22) at (-0.75, 0.25) {};
		\node [style=none] (23) at (0.5, 0.25) {};
		\node [style=none] (24) at (-0.75, -0.25) {};
		\node [style=none] (25) at (0.5, -0.25) {};
		\node [style=none] (26) at (1.5, 1) {};
		\node [style=none] (27) at (1.5, -1) {};
		\node [style=none] (28) at (13.5, 1) {};
		\node [style=none] (29) at (13.5, -1) {};
		\node [style=none] (30) at (1.5, 0) {};
		\node [style=none] (31) at (13.5, 0) {};
		\node [style=bdytextbox] (32) at (3.5, 0) {$\mathtt i$};
		\node [style=bdytextbox] (33) at (6.5, 0) {$\mathtt t'$};
		\node [style=bdytextbox] (34) at (10.5, 0) {$\mathtt j$};
		\node [style=none] (41) at (7.75, 1.5) {$\Red$};
		\node [style=none] (44) at (2.25, 0.5) {$P$};
		\node [style=none] (45) at (5, 0.5) {$P'$};
		\node [style=none] (46) at (8.5, 0.5) {$Q''\uparrow$};
		\node [style=none] (47) at (12.25, 0.5) {$Q'\uparrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (7);
		\draw [style=rededge] (7) to (8);
		\draw [style=rededge] (8) to (5.center);
		\draw [style=edge] (9.center) to (10.center);
		\draw [style=edge] (11.center) to (12.center);
		\draw [style=diredge] (22.center) to (23.center);
		\draw [style=diredge] (25.center) to (24.center);
		\draw [style=edge] (27.center) to (29.center);
		\draw [style=edge] (28.center) to (26.center);
		\draw [style=loosedash] (26.center) to (27.center);
		\draw [style=loosedash] (28.center) to (29.center);
		\draw [style=rededge] (30.center) to (32);
		\draw [style=rededge] (32) to (33);
		\draw [style=rededge] (33) to (34);
		\draw [style=rededge] (34) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-iso-standard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.75, 1) {};
		\node [style=none] (1) at (-6.75, -1) {};
		\node [style=none] (2) at (7.75, 1) {};
		\node [style=none] (3) at (7.75, -1) {};
		\node [style=none] (4) at (-6.75, 0) {};
		\node [style=none] (5) at (7.75, 0) {};
		\node [style=bdytextbox] (6) at (-4.75, 0) {$\mathtt i$};
		\node [style=bdytextbox] (7) at (-0.25, 0) {$\mathtt t'$};
		\node [style=bdytextbox] (8) at (5, 0) {$\mathtt j$};
		\node [style=none] (9) at (-2.75, 1) {};
		\node [style=none] (10) at (-2.75, -1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (3, -1) {};
		\node [style=none] (13) at (-2.75, 1.5) {$\coarsen$};
		\node [style=none] (14) at (3, 1.5) {$\refine$};
		\node [style=none] (15) at (-5, 1.5) {$\Red$};
		\node [style=none] (16) at (5.5, 1.5) {$\Red$};
		\node [style=none] (17) at (0, 1.5) {$\Comp(\Red)$};
		\node [style=none] (18) at (-6, 0.5) {$P$};
		\node [style=none] (19) at (-1.75, 0.5) {$P'$};
		\node [style=none] (20) at (1.75, 0.5) {$Q'\uparrow$};
		\node [style=none] (21) at (6.75, 0.5) {$Q\uparrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (7);
		\draw [style=rededge] (7) to (8);
		\draw [style=rededge] (8) to (5.center);
		\draw [style=edge] (9.center) to (10.center);
		\draw [style=edge] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (1, 0) {};
		\node [style=X phase dot] (2) at (0, 0) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2);
		\draw (2) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-sem-generic-form-1-standard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-8.25, -1.75) {};
		\node [style=none] (49) at (3.5, -1.75) {};
		\node [style=none] (13) at (-4, 1) {};
		\node [style=none] (0) at (-17, -1) {$P$};
		\node [style=none] (1) at (-16.5, -1) {};
		\node [style=none] (5) at (-8.25, 1) {};
		\node [style=none] (6) at (-8.25, -0.5) {};
		\node [style=redbox] (7) at (-6, 1) {$\Sgen$};
		\node [style=none] (3) at (-15.75, 0.5) {};
		\node [style=none] (4) at (-15.75, -2) {};
		\node [style=none] (25) at (-7.5, 1.5) {$\tau.R_1$};
		\node [style=none] (26) at (-4.5, 1.5) {$R_1\uparrow$};
		\node [style=none] (14) at (-4, -0.5) {};
		\node [style=none] (28) at (1, 0.25) {};
		\node [style=none] (31) at (2.25, 0) {$\cdots$};
		\node [style=none] (40) at (10.75, -1) {$Q\uparrow$};
		\node [style=none] (45) at (-0.5, 0.75) {$R_1\parallel T_1\uparrow$};
		\node [style=none] (46) at (3.5, -0.25) {};
		\node [style=none] (52) at (10, -1) {};
		\node [style=none] (55) at (4, 0.25) {$R_n\uparrow$};
		\node [style=none] (57) at (7.25, -0.5) {$R_n\parallel T_n\uparrow$};
		\node [style=none] (53) at (9.25, 0.5) {};
		\node [style=none] (54) at (9.25, -2) {};
		\node [style=none] (58) at (-7, 0) {$T_1$};
		\node [style=none] (62) at (-7, -2.25) {$T_n$};
		\node [style=none] (63) at (-7, -1.25) {\rotatebox{90}{$\cdots$}};
		\node [style=redbox] (64) at (-2.75, 0.25) {$\Pgen$};
		\node [style=redbox] (65) at (4.75, -1) {$\Pgen$};
		\node [style=rednode] (66) at (-14.5, -1) {};
		\node [style=rednode] (67) at (-9.5, 0.25) {};
		\node [style=none] (68) at (-10.75, 0.25) {};
		\node [style=none] (69) at (-13.25, -0.25) {};
		\node [style=none] (70) at (-12, 0) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (59.center) to (49.center);
		\draw [style=rededge] (5.center) to (7);
		\draw [style=rededge] (7) to (13.center);
		\draw [style=rededge, in=-120, out=0] (49.center) to (65);
		\draw [style=rededge, in=120, out=0] (13.center) to (64);
		\draw [style=rededge, in=-120, out=0] (14.center) to (64);
		\draw [style=rededge] (64) to (28.center);
		\draw [style=rededge, in=120, out=0] (46.center) to (65);
		\draw [style=rededge] (65) to (52.center);
		\draw [style=rededge] (1.center) to (66);
		\draw [style=rededge, in=180, out=-45, looseness=0.50] (66) to (59.center);
		\draw [style=rededge, in=180, out=60] (67) to (5.center);
		\draw [style=rededge, in=180, out=-60] (67) to (6.center);
		\draw [style=rededge] (68.center) to (67);
		\draw [style=rededge, in=180, out=60] (66) to (69.center);
		\draw [style=gray dashed] (3.center) to (4.center);
		\draw [style=gray dashed] (53.center) to (54.center);
		\draw [style=rededge] (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-sem-generic-form-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-7.75, -1.75) {};
		\node [style=none] (49) at (6, -1.75) {};
		\node [style=none] (13) at (-2.75, 0.75) {};
		\node [style=none] (0) at (-9.25, 0) {$P$};
		\node [style=none] (1) at (-8.75, 0) {};
		\node [style=none] (2) at (-7.75, 0) {};
		\node [style=none] (5) at (-7.75, 0.75) {};
		\node [style=none] (6) at (-7.75, -0.75) {};
		\node [style=redbox] (7) at (-5.25, 0.75) {$\Sgen$};
		\node [style=none] (3) at (-7.75, 1.5) {};
		\node [style=none] (4) at (-7.75, -2.5) {};
		\node [style=none] (25) at (-6.75, 1.25) {$\tau.R$};
		\node [style=none] (26) at (-3.75, 1.25) {$R\uparrow$};
		\node [style=none] (14) at (-2.75, -0.75) {};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (28) at (3.5, 0) {};
		\node [style=none] (29) at (3.5, 0.75) {};
		\node [style=none] (30) at (3.5, -1) {};
		\node [style=none] (31) at (4.75, 0) {$\cdots$};
		\node [style=none] (40) at (14, -1) {$Q\uparrow$};
		\node [style=none] (42) at (-1.75, 1.25) {$R_1\uparrow$};
		\node [style=none] (45) at (1.5, 0.5) {$R_1\parallel T_1\uparrow$};
		\node [style=none] (46) at (6, -0.25) {};
		\node [style=none] (50) at (6, 0.5) {};
		\node [style=none] (51) at (6, -1) {};
		\node [style=none] (52) at (13.25, -1) {};
		\node [style=none] (55) at (7.25, 0.25) {$R_n\uparrow$};
		\node [style=none] (57) at (10.5, -0.5) {$R_n\parallel T_n\uparrow$};
		\node [style=none] (53) at (12.5, -0.25) {};
		\node [style=none] (54) at (12.5, -1.75) {};
		\node [style=none] (58) at (-6.75, -0.25) {$T_1$};
		\node [style=none] (62) at (-6.75, -2.25) {$T_n$};
		\node [style=none] (63) at (-6.75, -1.25) {\rotatebox{90}{$\cdots$}};
		\node [style=redbox] (64) at (-1, 0) {$\Pgen$};
		\node [style=redbox] (65) at (8, -1) {$\Pgen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (59.center) to (49.center);
		\draw [style=rededge] (1.center) to (2.center);
		\draw [style=rededge] (5.center) to (7);
		\draw [style=gray dashed] (3.center) to (4.center);
		\draw [style=gray dashed] (9.center) to (10.center);
		\draw [style=gray dashed] (29.center) to (30.center);
		\draw [style=rededge] (7) to (13.center);
		\draw [style=gray dashed] (50.center) to (51.center);
		\draw [style=gray dashed] (53.center) to (54.center);
		\draw [style=rededge, in=225, out=0] (49.center) to (65);
		\draw [style=rededge, in=135, out=0] (13.center) to (64);
		\draw [style=rededge, in=225, out=0] (14.center) to (64);
		\draw [style=rededge] (64) to (28.center);
		\draw [style=rededge, in=135, out=0] (46.center) to (65);
		\draw [style=rededge] (65) to (52.center);
		\draw [style=rededge] (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-sem-generic-form-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (59) at (-9.5, -1.75) {};
		\node [style=none] (49) at (5, -1.75) {};
		\node [style=none] (0) at (-10.75, -0.25) {$P$};
		\node [style=none] (1) at (-10.25, -0.25) {};
		\node [style=none] (2) at (-9.5, -0.25) {};
		\node [style=none] (6) at (-9.5, -0.75) {};
		\node [style=none] (3) at (-9.5, 2) {};
		\node [style=none] (4) at (-9.5, -2.5) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (9) at (-4, 1.5) {};
		\node [style=none] (10) at (-4, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=none] (29) at (2.5, 0.75) {};
		\node [style=none] (30) at (2.5, -0.75) {};
		\node [style=none] (31) at (3.75, 0) {$\cdots$};
		\node [style=none] (40) at (13, -1) {$Q\uparrow$};
		\node [style=none] (42) at (-3, 1.25) {$R_1\uparrow$};
		\node [style=none] (45) at (0.5, 0.5) {$R_1\parallel T_1\uparrow$};
		\node [style=none] (46) at (5, -0.25) {};
		\node [style=none] (50) at (5, 0.5) {};
		\node [style=none] (51) at (5, -1) {};
		\node [style=none] (52) at (12.25, -1) {};
		\node [style=none] (55) at (6.25, 0.25) {$R_n\uparrow$};
		\node [style=none] (57) at (9.5, -0.5) {$R_n\parallel T_n\uparrow$};
		\node [style=none] (53) at (11.5, 0) {};
		\node [style=none] (54) at (11.5, -2) {};
		\node [style=none] (58) at (-6, -0.25) {$T_1$};
		\node [style=none] (62) at (-6, -2.25) {$T_n$};
		\node [style=none] (63) at (-6, -1.25) {\rotatebox{90}{$\cdots$}};
		\node [style=redbox] (64) at (-2, 0) {$\Pgen$};
		\node [style=redbox] (65) at (7, -1) {$\Pgen$};
		\node [style=none] (66) at (-9.5, 1.25) {};
		\node [style=none] (67) at (-9.5, 0.25) {};
		\node [style=none] (68) at (-7.5, 1) {};
		\node [style=none] (69) at (-7.5, 0.5) {};
		\node [style=none] (70) at (-8.75, 1.5) {$a.R$};
		\node [style=none] (71) at (-8.75, 0) {$\bar a.S$};
		\node [style=none] (73) at (-4, 0.75) {};
		\node [style=none] (74) at (-5.5, 1.25) {$R\parallel S\uparrow$};
		\node [style=redbox] (72) at (-7.5, 0.75) {$\Rgen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (59.center) to (49.center);
		\draw [style=rededge] (1.center) to (2.center);
		\draw [style=gray dashed] (29.center) to (30.center);
		\draw [style=gray dashed] (50.center) to (51.center);
		\draw [style=gray dashed] (53.center) to (54.center);
		\draw [style=rededge, in=225, out=0] (49.center) to (65);
		\draw [style=rededge, in=225, out=0] (14.center) to (64);
		\draw [style=rededge] (64) to (28.center);
		\draw [style=rededge, in=135, out=0] (46.center) to (65);
		\draw [style=rededge] (65) to (52.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.50] (66.center) to (68.center);
		\draw [style=rededge, in=180, out=0, looseness=1.50] (67.center) to (69.center);
		\draw [style=rededge] (72) to (73.center);
		\draw [style=rededge, in=135, out=0] (73.center) to (64);
		\draw [style=gray dashed] (3.center) to (4.center);
		\draw [style=gray dashed] (9.center) to (10.center);
		\draw [style=rededge] (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-sem-p-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {$P$};
		\node [style=none] (1) at (0, -1) {$R$};
		\node [style=bdytextbox] (2) at (0, 0.75) {$\mathtt t$};
		\node [style=rednode] (4) at (-4, 0) {};
		\node [style=none] (5) at (-5.25, 0) {};
		\node [style=none] (6) at (-6.25, 0) {$P\parallel R$};
		\node [style=none] (8) at (5.25, 0) {};
		\node [style=none] (11) at (6.5, 0) {${Q\parallel R} \uparrow$};
		\node [style=none] (12) at (2.5, 1) {$Q\uparrow$};
		\node [style=none] (14) at (4, 0.25) {};
		\node [style=none] (15) at (4, -0.25) {};
		\node [style=redbox] (13) at (4, 0) {$\Pgen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (5.center) to (4);
		\draw [style=rededge, in=180, out=30] (4) to (2);
		\draw [style=rededge] (8.center) to (13);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (2) to (14.center);
		\draw [style=rededge, in=-180, out=-30, looseness=0.50] (4) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-sem-r-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-4.25, 0) {};
		\node [style=none] (3) at (-5.75, 0) {${a.P} \parallel {\bar a.Q}$};
		\node [style=rednode] (4) at (-3, 0) {};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=none] (8) at (1, -0.25) {};
		\node [style=none] (10) at (2.25, 0) {};
		\node [style=none] (11) at (3.5, 0) {$P\parallel Q\uparrow$};
		\node [style=none] (12) at (-1, 1) {$a.P$};
		\node [style=none] (13) at (-1, -1) {$\bar a.Q$};
		\node [style=redbox] (14) at (1, 0) {$\Rgen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4) to (2.center);
		\draw [style=rededge, in=45, out=180, looseness=0.50] (7.center) to (4);
		\draw [style=rededge, in=-180, out=-45, looseness=0.50] (4) to (8.center);
		\draw [style=rededge] (14) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/red-sem-rgen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (-1.25, -0.5) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (0, -0.25) {};
		\node [style=none] (4) at (-2, 0.5) {$a.R$};
		\node [style=none] (5) at (-2, -0.5) {$\bar a.S$};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2.5, 0) {$R\parallel S\uparrow$};
		\node [style=redbox] (9) at (0, 0) {$\Rgen$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (0.center) to (2.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (1.center) to (3.center);
		\draw [style=rededge] (9) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/refine-sheet.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (1, 0.75) {};
		\node [style=none] (6) at (1, -0.75) {};
		\node [style=none] (8) at (0, 1.25) {$\refine_f$};
		\node [style=none] (9) at (-1, 0) {};
		\node [style=none] (10) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (9.center) to (10.center);
		\draw [style=edge] (3.center) to (4.center);
		\draw [style=edge] (1.center) to (5.center);
		\draw [style=edge] (2.center) to (6.center);
		\draw [style=loosedash] (1.center) to (2.center);
		\draw [style=loosedash] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/resistors-add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (-4, 2.75) {};
		\node [style=none] (21) at (-5, 2.75) {};
		\node [style=none] (32) at (-8, 2.75) {};
		\node [style=none] (33) at (-9, 2.75) {};
		\node [style=node] (38) at (-7, 2.75) {};
		\node [style=wnode] (39) at (-6, 2.75) {};
		\node [style=none] (0) at (-18.25, 2.75) {};
		\node [style=none] (1) at (-15.75, 2.75) {};
		\node [style=none] (2) at (-19.25, 2.75) {};
		\node [style=bluetext] (4) at (-17, 3.75) {$R1$};
		\node [style=none] (5) at (-14.75, 2.75) {};
		\node [style=bluetext] (7) at (-13.5, 3.75) {$R2$};
		\node [style=none] (8) at (-11, 2.75) {};
		\node [style=none] (9) at (-12.25, 2.75) {};
		\node [style=none] (20) at (-1.5, 2.75) {};
		\node [style=bluetext] (22) at (-2.75, 3.75) {$R1$};
		\node [style=none] (23) at (-0.5, 2.75) {};
		\node [style=bluetext] (24) at (0.75, 3.75) {$R2$};
		\node [style=none] (25) at (3.25, 2.75) {};
		\node [style=none] (26) at (2, 2.75) {};
		\node [style=none] (53) at (13.25, 2.75) {};
		\node [style=none] (54) at (12, 2.75) {};
		\node [style=none] (60) at (6.5, 2.75) {};
		\node [style=none] (61) at (5.25, 2.75) {};
		\node [style=node] (66) at (7.5, 2.75) {};
		\node [style=wnode] (67) at (11, 2.75) {};
		\node [style=coreg] (72) at (9.25, 3.75) {$R1$};
		\node [style=coreg] (73) at (9.25, 1.75) {$R2$};
		\node [style=none] (102) at (-6, -0.5) {};
		\node [style=bluetext] (105) at (-4.75, 0.5) {$R1 + R2$};
		\node [style=none] (108) at (-2.25, -0.5) {};
		\node [style=none] (109) at (-3.5, -0.5) {};
		\node [style=none] (126) at (-10, 2.75) {$=$};
		\node [style=none] (127) at (-8, 3.75) {};
		\node [style=none] (128) at (-5, 3.75) {};
		\node [style=none] (129) at (-8, 1.75) {};
		\node [style=none] (130) at (-5, 1.75) {};
		\node [style=none] (131) at (4.25, 2.75) {$=$};
		\node [style=none] (132) at (6.5, 4.75) {};
		\node [style=none] (133) at (12, 4.75) {};
		\node [style=none] (134) at (6.5, 0.75) {};
		\node [style=none] (135) at (12, 0.75) {};
		\node [style=none] (136) at (-13, -0.5) {};
		\node [style=none] (137) at (-14.25, -0.5) {};
		\node [style=none] (138) at (-18.25, -0.5) {};
		\node [style=none] (139) at (-19.5, -0.5) {};
		\node [style=none] (144) at (-18.25, 0.5) {};
		\node [style=none] (145) at (-14.25, 0.5) {};
		\node [style=none] (146) at (-18.25, -1.5) {};
		\node [style=none] (147) at (-14.25, -1.5) {};
		\node [style=none] (148) at (-20.25, -0.5) {$=$};
		\node [style=reg] (149) at (-16.25, -0.5) {$R1 + R2$};
		\node [style=none] (150) at (-7, -0.5) {};
		\node [style=none] (151) at (-10, -0.5) {};
		\node [style=none] (152) at (-11, -0.5) {};
		\node [style=node] (153) at (-9, -0.5) {};
		\node [style=wnode] (154) at (-8, -0.5) {};
		\node [style=none] (155) at (-10, 0.5) {};
		\node [style=none] (156) at (-7, 0.5) {};
		\node [style=none] (157) at (-10, -1.5) {};
		\node [style=none] (158) at (-7, -1.5) {};
		\node [style=none] (159) at (-12, -0.5) {$=$};
		\node [style=none] (160) at (-1.25, -0.5) {$=$};
		\node [style=none] (161) at (0.75, -0.5) {};
		\node [style=bluetext] (162) at (2, 0.5) {$R1 + R2$};
		\node [style=none] (163) at (4.5, -0.5) {};
		\node [style=none] (164) at (3.25, -0.5) {};
		\node [style=none] (165) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blthedge] (53.center) to (54.center);
		\draw [style=blthedge] (60.center) to (61.center);
		\draw [style=edge] (60.center) to (66);
		\draw [style=edge] (67) to (54.center);
		\draw [style=blthedge] (19.center) to (21.center);
		\draw [style=blthedge] (32.center) to (33.center);
		\draw [style=edge] (32.center) to (38);
		\draw [style=edge] (39) to (21.center);
		\draw [style=resistor] (0.center) to (1.center);
		\draw [style=blthedge] (0.center) to (2.center);
		\draw [style=blthedge] (1.center) to (5.center);
		\draw [style=blthedge] (8.center) to (9.center);
		\draw [style=resistor] (5.center) to (9.center);
		\draw [style=resistor] (19.center) to (20.center);
		\draw [style=blthedge] (20.center) to (23.center);
		\draw [style=blthedge] (25.center) to (26.center);
		\draw [style=resistor] (23.center) to (26.center);
		\draw [style=blthedge] (108.center) to (109.center);
		\draw [style=resistor] (102.center) to (109.center);
		\draw [style=blthdash] (127.center) to (128.center);
		\draw [style=blthdash] (128.center) to (130.center);
		\draw [style=blthdash] (130.center) to (129.center);
		\draw [style=blthdash] (129.center) to (127.center);
		\draw [style=edge, bend left] (66) to (72);
		\draw [style=edge, bend left] (72) to (67);
		\draw [style=edge, bend right] (66) to (73);
		\draw [style=edge, bend right] (73) to (67);
		\draw [style=blthdash] (132.center) to (133.center);
		\draw [style=blthdash] (133.center) to (135.center);
		\draw [style=blthdash] (135.center) to (134.center);
		\draw [style=blthdash] (134.center) to (132.center);
		\draw [style=blthedge] (136.center) to (137.center);
		\draw [style=blthedge] (138.center) to (139.center);
		\draw [style=blthdash] (144.center) to (145.center);
		\draw [style=blthdash] (145.center) to (147.center);
		\draw [style=blthdash] (147.center) to (146.center);
		\draw [style=blthdash] (146.center) to (144.center);
		\draw [style=edge] (138.center) to (149);
		\draw [style=edge] (149) to (137.center);
		\draw [style=blthedge] (151.center) to (152.center);
		\draw [style=edge] (151.center) to (153);
		\draw [style=edge] (154) to (150.center);
		\draw [style=blthdash] (155.center) to (156.center);
		\draw [style=blthdash] (156.center) to (158.center);
		\draw [style=blthdash] (158.center) to (157.center);
		\draw [style=blthdash] (157.center) to (155.center);
		\draw [style=blthedge] (102.center) to (150.center);
		\draw [style=blthedge] (163.center) to (164.center);
		\draw [style=resistor] (161.center) to (164.center);
		\draw [style=blthedge] (161.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/resistors-high.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0) {};
		\node [style=none] (1) at (-5.75, 0) {};
		\node [style=none] (2) at (-9.25, 0) {};
		\node [style=bluetext] (4) at (-7, 1) {$R1$};
		\node [style=none] (5) at (-4.75, 0) {};
		\node [style=bluetext] (7) at (-3.5, 1) {$R2$};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-2.25, 0) {};
		\node [style=none] (126) at (3, 0) {};
		\node [style=none] (128) at (1, 0) {};
		\node [style=bluetext] (129) at (4.25, 1) {$R1 + R2$};
		\node [style=none] (132) at (7.5, 0) {};
		\node [style=none] (133) at (5.5, 0) {};
		\node [style=none] (134) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=resistor] (0.center) to (1.center);
		\draw [style=blthedge] (0.center) to (2.center);
		\draw [style=blthedge] (1.center) to (5.center);
		\draw [style=blthedge] (8.center) to (9.center);
		\draw [style=resistor] (5.center) to (9.center);
		\draw [style=blthedge] (126.center) to (128.center);
		\draw [style=blthedge] (132.center) to (133.center);
		\draw [style=resistor] (126.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/retrofunctor-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-4, -1.5) {$x$};
		\node [style=objectbox] (1) at (0, -1.5) {$y$};
		\node [style=objectbox] (2) at (-4, 1.5) {$a$};
		\node [style=none] (4) at (-2, -1) {$f$};
		\node [style=objectbox] (6) at (-8, 1.5) {$\Ob(\cat Y)$};
		\node [style=objectbox] (7) at (-8, -1.5) {$\Ob(\cat X)$};
		\node [style=none] (8) at (-8.5, 0) {$p$};
		\node [style=objectbox] (9) at (4, -1.5) {$x$};
		\node [style=objectbox] (10) at (8.75, -1.5) {$y$};
		\node [style=objectbox] (11) at (4, 1.5) {$a$};
		\node [style=objectbox] (12) at (8.75, 1.5) {$a^{\varphi}$};
		\node [style=none] (14) at (6.25, 2) {$\varphi(a,f)$};
		\node [style=none] (15) at (1, 0) {};
		\node [style=none] (16) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (6) to (7);
		\draw [style=dotted line] (2) to (0);
		\draw [style=dotted line] (11) to (9);
		\draw [style=dotted line] (12) to (10);
		\draw [style=dash morphism] (11) to (12);
		\draw [style=mapsto] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/scheme-generator-phosph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=textbox] (22) at (-10.5, -1.5) {$^3\alpha$};
		\node [style=textbox] (23) at (-10.5, 0) {$^2\text{O}$};
		\node [style=textbox] (24) at (-10.5, 1.5) {$^1\text{H}$};
		\node [style=textbox] (25) at (-6.75, 0) {$^4\text{P}$};
		\node [style=textbox] (26) at (-6.75, -1.5) {$^5\text{O}$};
		\node [style=textbox] (27) at (-8.5, 0) {$^6\alpha$};
		\node [style=textbox] (28) at (-6.75, 1.5) {$^7\text{O}^-$};
		\node [style=textbox] (29) at (-4.75, 0) {$^8\text{O}^-$};
		\node [style=textbox] (30) at (4.75, 0.75) {$^1\text{H}^+$};
		\node [style=textbox] (31) at (10.5, 0) {$^4\text{P}$};
		\node [style=textbox] (32) at (10.5, -1.5) {$^5\text{O}$};
		\node [style=textbox] (33) at (8.75, 0) {$^2\text{O}$};
		\node [style=textbox] (36) at (7, 0) {$^3\alpha$};
		\node [style=textbox] (37) at (4.75, -0.75) {$^6\alpha^-$};
		\node [style=textbox] (61) at (10.5, 1.5) {$^7\text{O}^-$};
		\node [style=textbox] (62) at (12.5, 0) {$^8\text{O}^-$};
		\node [style=none] (64) at (-3, 0) {};
		\node [style=none] (65) at (3, 0) {};
		\node [style=bdytextbox] (66) at (0, 0) {$\mathtt{phosph}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (22) to (23);
		\draw [style=edge] (23) to (24);
		\draw [style=edge] (27) to (25);
		\draw [style=edge] (25) to (28);
		\draw [style=edge] (25) to (29);
		\draw [style=doubedge] (25) to (26);
		\draw [style=edge] (33) to (31);
		\draw [style=doubedge] (31) to (32);
		\draw [style=edge] (36) to (33);
		\draw [style=edge] (61) to (31);
		\draw [style=edge] (31) to (62);
		\draw [style=rededge] (64.center) to (66);
		\draw [style=rededge] (66) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/structural-identities.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-16.25, 5.25) {};
		\node [style=bdytextbox] (2) at (-14, 5.25) {$s_1$};
		\node [style=bdytextbox] (3) at (-12, 5.25) {$s_2$};
		\node [style=bdytextbox] (4) at (-10, 5.25) {$s_3$};
		\node [style=none] (5) at (-8.25, 5.25) {};
		\node [style=none] (6) at (-15, 4.5) {};
		\node [style=none] (7) at (-15, 6) {};
		\node [style=none] (8) at (-11, 6) {};
		\node [style=none] (9) at (-11, 4.5) {};
		\node [style=textbox] (10) at (-7.5, 5.25) {$=$};
		\node [style=none] (11) at (-6.75, 5.25) {};
		\node [style=bdytextbox] (12) at (-5, 5.25) {$s_1$};
		\node [style=bdytextbox] (13) at (-3, 5.25) {$s_2$};
		\node [style=bdytextbox] (14) at (-1, 5.25) {$s_3$};
		\node [style=none] (15) at (1.25, 5.25) {};
		\node [style=none] (16) at (-4, 4.5) {};
		\node [style=none] (17) at (-4, 6) {};
		\node [style=none] (18) at (0, 6) {};
		\node [style=none] (19) at (0, 4.5) {};
		\node [style=none] (20) at (3.25, 5.25) {};
		\node [style=none] (21) at (8.75, 5.25) {};
		\node [style=bdytextbox] (22) at (5, 5.25) {$s$};
		\node [style=none] (23) at (10.25, 5.25) {};
		\node [style=none] (24) at (12.25, 5.25) {};
		\node [style=bdytextbox] (25) at (11.25, 5.25) {$s$};
		\node [style=textbox] (29) at (9.5, 5.25) {$=$};
		\node [style=textbox] (30) at (13, 5.25) {$=$};
		\node [style=none] (33) at (-19.25, 1.75) {};
		\node [style=none] (34) at (-14.75, 1.75) {};
		\node [style=bdytextbox] (35) at (-17, 1.75) {$s_1$};
		\node [style=none] (36) at (-19.25, 0.25) {};
		\node [style=none] (37) at (-14.75, 0.25) {};
		\node [style=bdytextbox] (38) at (-17, 0.25) {$s_2$};
		\node [style=none] (39) at (-19.25, -1.25) {};
		\node [style=none] (40) at (-14.75, -1.25) {};
		\node [style=bdytextbox] (41) at (-17, -1.25) {$s_3$};
		\node [style=none] (42) at (-18, -0.5) {};
		\node [style=none] (43) at (-18, 2.5) {};
		\node [style=none] (44) at (-16, 2.5) {};
		\node [style=none] (45) at (-16, -0.5) {};
		\node [style=textbox] (46) at (-14, 0.25) {$=$};
		\node [style=none] (47) at (-13.25, 1.75) {};
		\node [style=none] (48) at (-8.75, 1.75) {};
		\node [style=bdytextbox] (49) at (-11, 1.75) {$s_1$};
		\node [style=none] (50) at (-13.25, 0.25) {};
		\node [style=none] (51) at (-8.75, 0.25) {};
		\node [style=bdytextbox] (52) at (-11, 0.25) {$s_2$};
		\node [style=none] (53) at (-13.25, -1.25) {};
		\node [style=none] (54) at (-8.75, -1.25) {};
		\node [style=bdytextbox] (55) at (-11, -1.25) {$s_3$};
		\node [style=none] (56) at (-12, -2) {};
		\node [style=none] (57) at (-12, 1) {};
		\node [style=none] (58) at (-10, 1) {};
		\node [style=none] (59) at (-10, -2) {};
		\node [style=none] (60) at (-1.75, 0.25) {};
		\node [style=none] (61) at (0.25, 0.25) {};
		\node [style=bdytextbox] (62) at (-0.75, 0.25) {$s$};
		\node [style=none] (63) at (-6.75, -0.5) {};
		\node [style=none] (64) at (-3.25, -0.5) {};
		\node [style=bdytextbox] (65) at (-5, -0.5) {$s$};
		\node [style=none] (66) at (-5.5, 0.25) {};
		\node [style=none] (67) at (-5.5, 1.25) {};
		\node [style=none] (68) at (-4.5, 1.25) {};
		\node [style=none] (69) at (-4.5, 0.25) {};
		\node [style=none] (70) at (1.75, 1) {};
		\node [style=none] (71) at (5.25, 1) {};
		\node [style=bdytextbox] (72) at (3.5, 1) {$s$};
		\node [style=none] (73) at (3, 0.25) {};
		\node [style=none] (74) at (3, -0.75) {};
		\node [style=none] (75) at (4, -0.75) {};
		\node [style=none] (76) at (4, 0.25) {};
		\node [style=textbox] (77) at (-2.5, 0.25) {$=$};
		\node [style=textbox] (78) at (1, 0.25) {$=$};
		\node [style=none] (79) at (7.25, 1.25) {};
		\node [style=bdytextbox] (80) at (9.5, 1.25) {$s_1$};
		\node [style=bdytextbox] (81) at (12, 1.25) {$t_1$};
		\node [style=none] (82) at (14.25, 1.25) {};
		\node [style=none] (83) at (7.25, -0.75) {};
		\node [style=bdytextbox] (84) at (9.5, -0.75) {$s_2$};
		\node [style=bdytextbox] (85) at (12, -0.75) {$t_2$};
		\node [style=none] (86) at (14.25, -0.75) {};
		\node [style=none] (87) at (8.5, -1.5) {};
		\node [style=none] (88) at (8.5, 2) {};
		\node [style=none] (89) at (10.5, 2) {};
		\node [style=none] (90) at (10.5, -1.5) {};
		\node [style=none] (91) at (11, -1.5) {};
		\node [style=none] (92) at (11, 2) {};
		\node [style=none] (93) at (13, 2) {};
		\node [style=none] (94) at (13, -1.5) {};
		\node [style=textbox] (95) at (15, 0.25) {$=$};
		\node [style=none] (96) at (15.75, 1.25) {};
		\node [style=bdytextbox] (97) at (18, 1.25) {$s_1$};
		\node [style=bdytextbox] (98) at (20.5, 1.25) {$t_1$};
		\node [style=none] (99) at (22.75, 1.25) {};
		\node [style=none] (100) at (15.75, -0.75) {};
		\node [style=bdytextbox] (101) at (18, -0.75) {$s_2$};
		\node [style=bdytextbox] (102) at (20.5, -0.75) {$t_2$};
		\node [style=none] (103) at (22.75, -0.75) {};
		\node [style=none] (104) at (17, 2) {};
		\node [style=none] (105) at (21.5, 2) {};
		\node [style=none] (106) at (21.5, 0.5) {};
		\node [style=none] (107) at (17, 0.5) {};
		\node [style=none] (108) at (17, 0) {};
		\node [style=none] (109) at (21.5, 0) {};
		\node [style=none] (110) at (21.5, -1.5) {};
		\node [style=none] (111) at (17, -1.5) {};
		\node [style=none] (112) at (6.5, 4.75) {};
		\node [style=none] (113) at (6.5, 5.75) {};
		\node [style=none] (114) at (7.5, 5.75) {};
		\node [style=none] (115) at (7.5, 4.75) {};
		\node [style=none] (116) at (19.25, 5.25) {};
		\node [style=none] (117) at (13.75, 5.25) {};
		\node [style=bdytextbox] (118) at (17.5, 5.25) {$s$};
		\node [style=none] (119) at (16, 4.75) {};
		\node [style=none] (120) at (16, 5.75) {};
		\node [style=none] (121) at (15, 5.75) {};
		\node [style=none] (122) at (15, 4.75) {};
		\node [style=none] (123) at (-15.5, 6.5) {};
		\node [style=none] (124) at (-9, 6.5) {};
		\node [style=none] (125) at (-15.5, 4) {};
		\node [style=none] (126) at (-9, 4) {};
		\node [style=none] (127) at (-6, 6.5) {};
		\node [style=none] (128) at (0.5, 6.5) {};
		\node [style=none] (129) at (-6, 4) {};
		\node [style=none] (130) at (0.5, 4) {};
		\node [style=none] (131) at (4, 6.25) {};
		\node [style=none] (132) at (8, 6.25) {};
		\node [style=none] (133) at (4, 4.25) {};
		\node [style=none] (134) at (8, 4.25) {};
		\node [style=none] (135) at (14.5, 6.25) {};
		\node [style=none] (136) at (18.5, 6.25) {};
		\node [style=none] (137) at (14.5, 4.25) {};
		\node [style=none] (138) at (18.5, 4.25) {};
		\node [style=none] (139) at (-18.5, 3) {};
		\node [style=none] (140) at (-15.5, 3) {};
		\node [style=none] (141) at (-18.5, -2) {};
		\node [style=none] (142) at (-15.5, -2) {};
		\node [style=none] (143) at (-12.5, 2.5) {};
		\node [style=none] (144) at (-9.5, 2.5) {};
		\node [style=none] (145) at (-12.5, -2.5) {};
		\node [style=none] (146) at (-9.5, -2.5) {};
		\node [style=none] (147) at (-6, 1.75) {};
		\node [style=none] (148) at (-4, 1.75) {};
		\node [style=none] (149) at (-6, -1.25) {};
		\node [style=none] (150) at (-4, -1.25) {};
		\node [style=none] (151) at (2.5, 1.75) {};
		\node [style=none] (152) at (4.5, 1.75) {};
		\node [style=none] (153) at (2.5, -1.25) {};
		\node [style=none] (154) at (4.5, -1.25) {};
		\node [style=none] (155) at (8, 2.5) {};
		\node [style=none] (156) at (13.5, 2.5) {};
		\node [style=none] (157) at (8, -2) {};
		\node [style=none] (158) at (13.5, -2) {};
		\node [style=none] (159) at (16.5, 2.5) {};
		\node [style=none] (160) at (22, 2.5) {};
		\node [style=none] (161) at (16.5, -2) {};
		\node [style=none] (162) at (22, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (2);
		\draw [style=edge] (2) to (3);
		\draw [style=edge, in=180, out=0] (3) to (4);
		\draw [style=edge] (4) to (5.center);
		\draw [style=edge] (11.center) to (12);
		\draw [style=edge] (12) to (13);
		\draw [style=edge] (13) to (14);
		\draw [style=edge] (14) to (15.center);
		\draw [style=edge] (20.center) to (22);
		\draw [style=edge] (22) to (21.center);
		\draw [style=edge] (23.center) to (25);
		\draw [style=edge] (25) to (24.center);
		\draw [style=edge] (33.center) to (35);
		\draw [style=edge] (35) to (34.center);
		\draw [style=edge] (36.center) to (38);
		\draw [style=edge] (38) to (37.center);
		\draw [style=edge] (39.center) to (41);
		\draw [style=edge] (41) to (40.center);
		\draw [style=edge] (47.center) to (49);
		\draw [style=edge] (49) to (48.center);
		\draw [style=edge] (50.center) to (52);
		\draw [style=edge] (52) to (51.center);
		\draw [style=edge] (53.center) to (55);
		\draw [style=edge] (55) to (54.center);
		\draw [style=edge] (60.center) to (62);
		\draw [style=edge] (62) to (61.center);
		\draw [style=edge] (63.center) to (65);
		\draw [style=edge] (65) to (64.center);
		\draw [style=edge] (70.center) to (72);
		\draw [style=edge] (72) to (71.center);
		\draw [style=edge] (79.center) to (80);
		\draw [style=edge] (80) to (81);
		\draw [style=edge] (82.center) to (81);
		\draw [style=edge] (83.center) to (84);
		\draw [style=edge] (84) to (85);
		\draw [style=edge] (86.center) to (85);
		\draw [style=edge] (96.center) to (97);
		\draw [style=edge] (97) to (98);
		\draw [style=edge] (99.center) to (98);
		\draw [style=edge] (100.center) to (101);
		\draw [style=edge] (101) to (102);
		\draw [style=edge] (103.center) to (102);
		\draw [style=edge] (116.center) to (118);
		\draw [style=edge] (118) to (117.center);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (8.center) to (9.center);
		\draw [style=loosedash] (9.center) to (6.center);
		\draw [style=loosedash] (6.center) to (7.center);
		\draw [style=loosedash] (17.center) to (18.center);
		\draw [style=loosedash] (18.center) to (19.center);
		\draw [style=loosedash] (19.center) to (16.center);
		\draw [style=loosedash] (16.center) to (17.center);
		\draw [style=loosedash] (113.center) to (114.center);
		\draw [style=loosedash] (114.center) to (115.center);
		\draw [style=loosedash] (115.center) to (112.center);
		\draw [style=loosedash] (112.center) to (113.center);
		\draw [style=loosedash] (121.center) to (120.center);
		\draw [style=loosedash] (120.center) to (119.center);
		\draw [style=loosedash] (119.center) to (122.center);
		\draw [style=loosedash] (122.center) to (121.center);
		\draw [style=loosedash] (43.center) to (44.center);
		\draw [style=loosedash] (44.center) to (45.center);
		\draw [style=loosedash] (45.center) to (42.center);
		\draw [style=loosedash] (42.center) to (43.center);
		\draw [style=loosedash] (57.center) to (58.center);
		\draw [style=loosedash] (58.center) to (59.center);
		\draw [style=loosedash] (59.center) to (56.center);
		\draw [style=loosedash] (56.center) to (57.center);
		\draw [style=loosedash] (67.center) to (68.center);
		\draw [style=loosedash] (68.center) to (69.center);
		\draw [style=loosedash] (69.center) to (66.center);
		\draw [style=loosedash] (66.center) to (67.center);
		\draw [style=loosedash] (73.center) to (76.center);
		\draw [style=loosedash] (76.center) to (75.center);
		\draw [style=loosedash] (75.center) to (74.center);
		\draw [style=loosedash] (74.center) to (73.center);
		\draw [style=loosedash] (88.center) to (89.center);
		\draw [style=loosedash] (89.center) to (90.center);
		\draw [style=loosedash] (90.center) to (87.center);
		\draw [style=loosedash] (87.center) to (88.center);
		\draw [style=loosedash] (92.center) to (93.center);
		\draw [style=loosedash] (93.center) to (94.center);
		\draw [style=loosedash] (94.center) to (91.center);
		\draw [style=loosedash] (91.center) to (92.center);
		\draw [style=loosedash] (104.center) to (105.center);
		\draw [style=loosedash] (105.center) to (106.center);
		\draw [style=loosedash] (106.center) to (107.center);
		\draw [style=loosedash] (107.center) to (104.center);
		\draw [style=loosedash] (108.center) to (109.center);
		\draw [style=loosedash] (109.center) to (110.center);
		\draw [style=loosedash] (110.center) to (111.center);
		\draw [style=loosedash] (111.center) to (108.center);
		\draw [style=loosedash] (123.center) to (124.center);
		\draw [style=loosedash] (124.center) to (126.center);
		\draw [style=loosedash] (126.center) to (125.center);
		\draw [style=loosedash] (125.center) to (123.center);
		\draw [style=loosedash] (127.center) to (128.center);
		\draw [style=loosedash] (128.center) to (130.center);
		\draw [style=loosedash] (130.center) to (129.center);
		\draw [style=loosedash] (129.center) to (127.center);
		\draw [style=loosedash] (131.center) to (132.center);
		\draw [style=loosedash] (132.center) to (134.center);
		\draw [style=loosedash] (134.center) to (133.center);
		\draw [style=loosedash] (133.center) to (131.center);
		\draw [style=loosedash] (135.center) to (136.center);
		\draw [style=loosedash] (136.center) to (138.center);
		\draw [style=loosedash] (138.center) to (137.center);
		\draw [style=loosedash] (137.center) to (135.center);
		\draw [style=loosedash] (139.center) to (140.center);
		\draw [style=loosedash] (140.center) to (142.center);
		\draw [style=loosedash] (142.center) to (141.center);
		\draw [style=loosedash] (141.center) to (139.center);
		\draw [style=loosedash] (143.center) to (144.center);
		\draw [style=loosedash] (144.center) to (146.center);
		\draw [style=loosedash] (146.center) to (145.center);
		\draw [style=loosedash] (145.center) to (143.center);
		\draw [style=loosedash] (147.center) to (148.center);
		\draw [style=loosedash] (148.center) to (150.center);
		\draw [style=loosedash] (150.center) to (149.center);
		\draw [style=loosedash] (149.center) to (147.center);
		\draw [style=loosedash] (151.center) to (152.center);
		\draw [style=loosedash] (152.center) to (154.center);
		\draw [style=loosedash] (154.center) to (153.center);
		\draw [style=loosedash] (153.center) to (151.center);
		\draw [style=loosedash] (155.center) to (156.center);
		\draw [style=loosedash] (156.center) to (158.center);
		\draw [style=loosedash] (158.center) to (157.center);
		\draw [style=loosedash] (157.center) to (155.center);
		\draw [style=loosedash] (159.center) to (160.center);
		\draw [style=loosedash] (160.center) to (162.center);
		\draw [style=loosedash] (162.center) to (161.center);
		\draw [style=loosedash] (161.center) to (159.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/structural-twocells-adjoints.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (156) at (18, 1.5) {};
		\node [style=none] (157) at (19.75, 1.5) {};
		\node [style=none] (7) at (-16.25, 3.25) {};
		\node [style=none] (10) at (-12.75, 3.25) {};
		\node [style=none] (0) at (-16.25, 4) {};
		\node [style=none] (1) at (-16.25, 2.5) {};
		\node [style=none] (2) at (-15.25, 4) {};
		\node [style=none] (3) at (-15.25, 2.5) {};
		\node [style=none] (6) at (-15.25, 4.5) {$\refine_f$};
		\node [style=none] (11) at (-13.75, 4.5) {$\coarsen_f$};
		\node [style=none] (14) at (-13.75, 4) {};
		\node [style=none] (15) at (-13.75, 2.5) {};
		\node [style=none] (16) at (-12.75, 4) {};
		\node [style=none] (17) at (-12.75, 2.5) {};
		\node [style=none] (18) at (-16.75, 3.25) {};
		\node [style=none] (19) at (-17.75, 3.25) {};
		\node [style=none] (20) at (-20, 3.25) {};
		\node [style=none] (21) at (-18.25, 3.25) {};
		\node [style=none] (22) at (-20, 4) {};
		\node [style=none] (23) at (-20, 2.5) {};
		\node [style=none] (28) at (-18.25, 4) {};
		\node [style=none] (29) at (-18.25, 2.5) {};
		\node [style=none] (30) at (4.5, 3.25) {};
		\node [style=none] (31) at (1, 3.25) {};
		\node [style=none] (32) at (4.5, 4) {};
		\node [style=none] (33) at (4.5, 2.5) {};
		\node [style=none] (34) at (3.5, 4) {};
		\node [style=none] (35) at (3.5, 2.5) {};
		\node [style=none] (36) at (3.5, 4.5) {$\refine_f$};
		\node [style=none] (37) at (2, 4.5) {$\coarsen_f$};
		\node [style=none] (38) at (2, 4) {};
		\node [style=none] (39) at (2, 2.5) {};
		\node [style=none] (40) at (1, 4) {};
		\node [style=none] (41) at (1, 2.5) {};
		\node [style=none] (42) at (6, 3.5) {};
		\node [style=none] (43) at (5, 3.5) {};
		\node [style=none] (44) at (8.25, 3.25) {};
		\node [style=none] (45) at (6.5, 3.25) {};
		\node [style=none] (46) at (8.25, 4) {};
		\node [style=none] (47) at (8.25, 2.5) {};
		\node [style=none] (48) at (6.5, 4) {};
		\node [style=none] (49) at (6.5, 2.5) {};
		\node [style=none] (50) at (-15.75, 0.75) {};
		\node [style=none] (51) at (-15.75, -0.75) {};
		\node [style=none] (54) at (-13.75, 0.75) {};
		\node [style=none] (55) at (-13.75, -0.75) {};
		\node [style=none] (56) at (-14.75, -0.75) {};
		\node [style=none] (57) at (-14.75, 0.75) {};
		\node [style=none] (58) at (-16.75, 0) {};
		\node [style=none] (59) at (-17.75, 0) {};
		\node [style=none] (60) at (-19.25, -0.5) {};
		\node [style=none] (61) at (-19.25, 0.5) {};
		\node [style=none] (62) at (-18.25, 0.5) {};
		\node [style=none] (63) at (-18.25, -0.5) {};
		\node [style=none] (64) at (2, 0.75) {};
		\node [style=none] (65) at (2, -0.75) {};
		\node [style=none] (66) at (1, -0.75) {};
		\node [style=none] (67) at (1, 0.75) {};
		\node [style=none] (68) at (3.5, 0.75) {};
		\node [style=none] (69) at (3.5, -0.75) {};
		\node [style=none] (70) at (4.5, -0.75) {};
		\node [style=none] (71) at (4.5, 0.75) {};
		\node [style=none] (72) at (6, 0.25) {};
		\node [style=none] (73) at (5, 0.25) {};
		\node [style=none] (74) at (6.5, 0.75) {};
		\node [style=none] (75) at (6.5, -0.75) {};
		\node [style=none] (76) at (8.25, -0.75) {};
		\node [style=none] (77) at (8.25, 0.75) {};
		\node [style=none] (106) at (-10.75, 3.25) {};
		\node [style=none] (107) at (-9, 3.25) {};
		\node [style=none] (108) at (-10.75, 4) {};
		\node [style=none] (109) at (-10.75, 2.5) {};
		\node [style=none] (110) at (-9, 4) {};
		\node [style=none] (111) at (-9, 2.5) {};
		\node [style=none] (112) at (-10.75, 0.25) {};
		\node [style=none] (113) at (-9, 0.25) {};
		\node [style=none] (114) at (-10.75, 1) {};
		\node [style=none] (115) at (-10.75, -0.5) {};
		\node [style=none] (116) at (-9, 1) {};
		\node [style=none] (117) at (-9, -0.5) {};
		\node [style=none] (118) at (-7.5, 1.75) {};
		\node [style=none] (119) at (-8.5, 1.75) {};
		\node [style=none] (148) at (17.5, 2) {};
		\node [style=none] (149) at (16.5, 2) {};
		\node [style=none] (150) at (18, 2) {};
		\node [style=none] (151) at (19.75, 2) {};
		\node [style=none] (152) at (18, 2.5) {};
		\node [style=none] (153) at (18, 1) {};
		\node [style=none] (154) at (19.75, 2.5) {};
		\node [style=none] (155) at (19.75, 1) {};
		\node [style=none] (164) at (-16.75, -3.25) {};
		\node [style=none] (165) at (-17.75, -3.25) {};
		\node [style=none] (172) at (-20, -3.25) {};
		\node [style=none] (173) at (-18.25, -3.25) {};
		\node [style=none] (174) at (-20, -2.5) {};
		\node [style=none] (175) at (-20, -4) {};
		\node [style=none] (176) at (-18.25, -2.5) {};
		\node [style=none] (177) at (-18.25, -4) {};
		\node [style=none] (190) at (6, -3) {};
		\node [style=none] (191) at (5, -3) {};
		\node [style=none] (220) at (-7.5, -3.25) {};
		\node [style=none] (221) at (-8.5, -3.25) {};
		\node [style=none] (252) at (17.5, -3) {};
		\node [style=none] (253) at (16.5, -3) {};
		\node [style=none] (254) at (18, -1.75) {};
		\node [style=none] (255) at (19.75, -1.75) {};
		\node [style=none] (256) at (18, -1) {};
		\node [style=none] (257) at (18, -2.5) {};
		\node [style=none] (258) at (19.75, -1) {};
		\node [style=none] (259) at (19.75, -2.5) {};
		\node [style=none] (260) at (18, -4.75) {};
		\node [style=none] (261) at (19.75, -4.75) {};
		\node [style=none] (262) at (18, -4) {};
		\node [style=none] (263) at (18, -5.5) {};
		\node [style=none] (264) at (19.75, -4) {};
		\node [style=none] (265) at (19.75, -5.5) {};
		\node [style=none] (330) at (-10.75, -3.25) {};
		\node [style=none] (331) at (-9, -3.25) {};
		\node [style=none] (332) at (-10.75, -2.5) {};
		\node [style=none] (333) at (-10.75, -4) {};
		\node [style=none] (334) at (-9, -2.5) {};
		\node [style=none] (335) at (-9, -4) {};
		\node [style=none] (356) at (-7, 3.25) {};
		\node [style=none] (357) at (-7, 0.25) {};
		\node [style=none] (360) at (-7, 2.5) {};
		\node [style=none] (361) at (-7, 4) {};
		\node [style=none] (362) at (-7, 1) {};
		\node [style=none] (363) at (-7, -0.5) {};
		\node [style=none] (366) at (-1, 3.25) {};
		\node [style=none] (367) at (-1, 0.25) {};
		\node [style=none] (368) at (-4, 2) {};
		\node [style=none] (369) at (-4, 1.5) {};
		\node [style=none] (370) at (-1, 2.5) {};
		\node [style=none] (371) at (-1, 4) {};
		\node [style=none] (372) at (-1, 1) {};
		\node [style=none] (373) at (-1, -0.5) {};
		\node [style=none] (374) at (-4, 1) {};
		\node [style=none] (375) at (-4, 2.5) {};
		\node [style=none] (378) at (10, 2) {};
		\node [style=none] (379) at (10, 1.5) {};
		\node [style=none] (384) at (10, 1) {};
		\node [style=none] (385) at (10, 2.5) {};
		\node [style=none] (386) at (13, 3.25) {};
		\node [style=none] (387) at (13, 0.25) {};
		\node [style=none] (388) at (16, 2) {};
		\node [style=none] (389) at (16, 1.5) {};
		\node [style=none] (390) at (13, 2.5) {};
		\node [style=none] (391) at (13, 4) {};
		\node [style=none] (392) at (13, 1) {};
		\node [style=none] (393) at (13, -0.5) {};
		\node [style=none] (394) at (16, 1) {};
		\node [style=none] (395) at (16, 2.5) {};
		\node [style=none] (396) at (-16.25, -3.25) {};
		\node [style=none] (397) at (-15, -2.5) {};
		\node [style=none] (398) at (-15, -4) {};
		\node [style=none] (399) at (-16.25, -4) {};
		\node [style=none] (400) at (-16.25, -2.5) {};
		\node [style=rednode] (401) at (-15, -3.25) {};
		\node [style=none] (402) at (-12.25, -3.25) {};
		\node [style=none] (403) at (-13.5, -2.5) {};
		\node [style=none] (404) at (-13.5, -4) {};
		\node [style=none] (405) at (-12.25, -4) {};
		\node [style=none] (406) at (-12.25, -2.5) {};
		\node [style=rednode] (407) at (-13.5, -3.25) {};
		\node [style=none] (409) at (4, -2.5) {};
		\node [style=none] (410) at (4, -4) {};
		\node [style=rednode] (413) at (4, -3.25) {};
		\node [style=none] (414) at (2.75, -3.25) {};
		\node [style=none] (415) at (1.5, -2.5) {};
		\node [style=none] (416) at (1.5, -4) {};
		\node [style=none] (417) at (2.75, -4) {};
		\node [style=none] (418) at (2.75, -2.5) {};
		\node [style=rednode] (419) at (1.5, -3.25) {};
		\node [style=none] (420) at (6.5, -3.75) {};
		\node [style=none] (421) at (6.5, -2.75) {};
		\node [style=none] (422) at (7.5, -2.75) {};
		\node [style=none] (423) at (7.5, -3.75) {};
		\node [style=none] (424) at (-7, -3.25) {};
		\node [style=rednode] (427) at (-5.75, -3.25) {};
		\node [style=none] (432) at (-7, -4) {};
		\node [style=none] (433) at (-7, -2.5) {};
		\node [style=none] (434) at (-1, -3.25) {};
		\node [style=none] (435) at (-4, -4.75) {};
		\node [style=none] (436) at (-4, -1.75) {};
		\node [style=rednode] (437) at (-2.25, -3.25) {};
		\node [style=none] (438) at (-4, -2.5) {};
		\node [style=none] (439) at (-4, -1) {};
		\node [style=none] (440) at (-4, -4) {};
		\node [style=none] (441) at (-4, -5.5) {};
		\node [style=none] (442) at (-1, -4) {};
		\node [style=none] (443) at (-1, -2.5) {};
		\node [style=none] (445) at (16, -4.75) {};
		\node [style=none] (446) at (16, -1.75) {};
		\node [style=rednode] (447) at (14.25, -3.25) {};
		\node [style=none] (448) at (16, -2.5) {};
		\node [style=none] (449) at (16, -1) {};
		\node [style=none] (450) at (16, -4) {};
		\node [style=none] (451) at (16, -5.5) {};
		\node [style=none] (454) at (13, -3.25) {};
		\node [style=none] (455) at (10, -4.75) {};
		\node [style=none] (456) at (10, -1.75) {};
		\node [style=rednode] (457) at (11.75, -3.25) {};
		\node [style=none] (458) at (10, -2.5) {};
		\node [style=none] (459) at (10, -1) {};
		\node [style=none] (460) at (10, -4) {};
		\node [style=none] (461) at (10, -5.5) {};
		\node [style=none] (462) at (13, -4) {};
		\node [style=none] (463) at (13, -2.5) {};
		\node [style=none] (465) at (0, 4.5) {};
		\node [style=none] (466) at (0, -5.5) {};
		\node [style=none] (467) at (5, 3) {};
		\node [style=none] (468) at (6, 3) {};
		\node [style=none] (469) at (5, -0.25) {};
		\node [style=none] (470) at (6, -0.25) {};
		\node [style=none] (471) at (5, -3.5) {};
		\node [style=none] (472) at (6, -3.5) {};
		\node [style=none] (473) at (16.5, 1.5) {};
		\node [style=none] (474) at (17.5, 1.5) {};
		\node [style=none] (475) at (16.5, -3.5) {};
		\node [style=none] (476) at (17.5, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (7.center) to (10.center);
		\draw [style=edge] (2.center) to (3.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=edge] (14.center) to (15.center);
		\draw [style=loosedash] (16.center) to (17.center);
		\draw [style=edge] (0.center) to (16.center);
		\draw [style=edge] (1.center) to (17.center);
		\draw [style=diredge] (19.center) to (18.center);
		\draw [style=rededge] (20.center) to (21.center);
		\draw [style=loosedash] (22.center) to (23.center);
		\draw [style=loosedash] (28.center) to (29.center);
		\draw [style=edge] (22.center) to (28.center);
		\draw [style=edge] (23.center) to (29.center);
		\draw [style=rededge] (30.center) to (31.center);
		\draw [style=edge] (34.center) to (35.center);
		\draw [style=loosedash] (32.center) to (33.center);
		\draw [style=edge] (38.center) to (39.center);
		\draw [style=loosedash] (40.center) to (41.center);
		\draw [style=edge] (32.center) to (40.center);
		\draw [style=edge] (33.center) to (41.center);
		\draw [style=diredge] (43.center) to (42.center);
		\draw [style=rededge] (44.center) to (45.center);
		\draw [style=loosedash] (46.center) to (47.center);
		\draw [style=loosedash] (48.center) to (49.center);
		\draw [style=edge] (46.center) to (48.center);
		\draw [style=edge] (47.center) to (49.center);
		\draw [style=edge, bend right=75, looseness=1.25] (50.center) to (51.center);
		\draw [style=edge, bend left=75, looseness=1.25] (54.center) to (55.center);
		\draw [style=edge] (55.center) to (56.center);
		\draw [style=edge] (57.center) to (54.center);
		\draw [style=edge] (51.center) to (56.center);
		\draw [style=edge] (57.center) to (50.center);
		\draw [style=diredge] (59.center) to (58.center);
		\draw [style=loosedash] (61.center) to (60.center);
		\draw [style=loosedash] (60.center) to (63.center);
		\draw [style=loosedash] (63.center) to (62.center);
		\draw [style=loosedash] (62.center) to (61.center);
		\draw [style=edge, bend left=75, looseness=1.25] (64.center) to (65.center);
		\draw [style=edge] (65.center) to (66.center);
		\draw [style=edge] (67.center) to (64.center);
		\draw [style=loosedash] (67.center) to (66.center);
		\draw [style=edge, bend right=75, looseness=1.25] (68.center) to (69.center);
		\draw [style=edge] (69.center) to (70.center);
		\draw [style=edge] (71.center) to (68.center);
		\draw [style=loosedash] (71.center) to (70.center);
		\draw [style=diredge] (73.center) to (72.center);
		\draw [style=edge] (75.center) to (76.center);
		\draw [style=edge] (77.center) to (74.center);
		\draw [style=loosedash] (74.center) to (75.center);
		\draw [style=loosedash] (77.center) to (76.center);
		\draw [style=rededge] (106.center) to (107.center);
		\draw [style=loosedash] (108.center) to (109.center);
		\draw [style=loosedash] (110.center) to (111.center);
		\draw [style=edge] (108.center) to (110.center);
		\draw [style=edge] (109.center) to (111.center);
		\draw [style=rededge] (112.center) to (113.center);
		\draw [style=loosedash] (114.center) to (115.center);
		\draw [style=loosedash] (116.center) to (117.center);
		\draw [style=edge] (114.center) to (116.center);
		\draw [style=edge] (115.center) to (117.center);
		\draw [style=diredge] (119.center) to (118.center);
		\draw [style=diredge] (149.center) to (148.center);
		\draw [style=rededge] (150.center) to (151.center);
		\draw [style=loosedash] (152.center) to (153.center);
		\draw [style=loosedash] (154.center) to (155.center);
		\draw [style=edge] (152.center) to (154.center);
		\draw [style=edge] (153.center) to (155.center);
		\draw [style=rededge] (156.center) to (157.center);
		\draw [style=diredge] (165.center) to (164.center);
		\draw [style=rededge] (172.center) to (173.center);
		\draw [style=loosedash] (174.center) to (175.center);
		\draw [style=loosedash] (176.center) to (177.center);
		\draw [style=edge] (174.center) to (176.center);
		\draw [style=edge] (175.center) to (177.center);
		\draw [style=diredge] (191.center) to (190.center);
		\draw [style=diredge] (221.center) to (220.center);
		\draw [style=diredge] (253.center) to (252.center);
		\draw [style=rededge] (254.center) to (255.center);
		\draw [style=loosedash] (256.center) to (257.center);
		\draw [style=loosedash] (258.center) to (259.center);
		\draw [style=edge] (256.center) to (258.center);
		\draw [style=edge] (257.center) to (259.center);
		\draw [style=rededge] (260.center) to (261.center);
		\draw [style=loosedash] (262.center) to (263.center);
		\draw [style=loosedash] (264.center) to (265.center);
		\draw [style=edge] (262.center) to (264.center);
		\draw [style=edge] (263.center) to (265.center);
		\draw [style=rededge] (330.center) to (331.center);
		\draw [style=loosedash] (332.center) to (333.center);
		\draw [style=loosedash] (334.center) to (335.center);
		\draw [style=edge] (332.center) to (334.center);
		\draw [style=edge] (333.center) to (335.center);
		\draw [style=edge, bend left=90, looseness=2.00] (360.center) to (362.center);
		\draw [style=loosedash] (361.center) to (360.center);
		\draw [style=loosedash] (362.center) to (363.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (366.center) to (368.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (367.center) to (369.center);
		\draw [style=edge, bend right=90, looseness=2.00] (370.center) to (372.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (371.center) to (375.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (373.center) to (374.center);
		\draw [style=loosedash] (371.center) to (370.center);
		\draw [style=loosedash] (372.center) to (373.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (356.center) to (368.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (357.center) to (369.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (361.center) to (375.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (363.center) to (374.center);
		\draw [style=loosedash] (385.center) to (384.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (386.center) to (388.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (387.center) to (389.center);
		\draw [style=edge, bend left=90, looseness=2.00] (390.center) to (392.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (391.center) to (395.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (393.center) to (394.center);
		\draw [style=loosedash] (395.center) to (394.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (386.center) to (378.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (387.center) to (379.center);
		\draw [style=edge, bend right=90, looseness=2.00] (390.center) to (392.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (391.center) to (385.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (393.center) to (384.center);
		\draw [style=edge, bend left=75, looseness=1.25] (397.center) to (398.center);
		\draw [style=edge] (398.center) to (399.center);
		\draw [style=edge] (400.center) to (397.center);
		\draw [style=rededge] (401) to (396.center);
		\draw [style=loosedash] (400.center) to (399.center);
		\draw [style=edge, bend right=75, looseness=1.25] (403.center) to (404.center);
		\draw [style=edge] (404.center) to (405.center);
		\draw [style=edge] (406.center) to (403.center);
		\draw [style=rededge] (407) to (402.center);
		\draw [style=loosedash] (406.center) to (405.center);
		\draw [style=edge, bend left=75, looseness=1.25] (409.center) to (410.center);
		\draw [style=edge, bend right=75, looseness=1.25] (415.center) to (416.center);
		\draw [style=edge] (416.center) to (417.center);
		\draw [style=edge] (418.center) to (415.center);
		\draw [style=rededge] (419) to (414.center);
		\draw [style=edge] (410.center) to (417.center);
		\draw [style=edge] (418.center) to (409.center);
		\draw [style=rededge] (413) to (414.center);
		\draw [style=loosedash] (421.center) to (420.center);
		\draw [style=loosedash] (420.center) to (423.center);
		\draw [style=loosedash] (423.center) to (422.center);
		\draw [style=loosedash] (422.center) to (421.center);
		\draw [style=rededge] (424.center) to (427);
		\draw [style=loosedash] (433.center) to (432.center);
		\draw [style=rededge] (434.center) to (437);
		\draw [style=rededge, in=0, out=120, looseness=0.75] (437) to (436.center);
		\draw [style=rededge, in=0, out=-120, looseness=0.75] (437) to (435.center);
		\draw [style=edge, bend left=90, looseness=2.00] (438.center) to (440.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (443.center) to (439.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (442.center) to (441.center);
		\draw [style=loosedash] (443.center) to (442.center);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (427) to (436.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (427) to (435.center);
		\draw [style=edge, bend right=90, looseness=2.00] (438.center) to (440.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (433.center) to (439.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (432.center) to (441.center);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (447) to (446.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (447) to (445.center);
		\draw [style=edge, bend right=90, looseness=2.00] (448.center) to (450.center);
		\draw [style=loosedash] (449.center) to (448.center);
		\draw [style=loosedash] (450.center) to (451.center);
		\draw [style=rededge] (454.center) to (457);
		\draw [style=rededge, in=0, out=120, looseness=0.75] (457) to (456.center);
		\draw [style=rededge, in=0, out=-120, looseness=0.75] (457) to (455.center);
		\draw [style=edge, bend left=90, looseness=2.00] (458.center) to (460.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (463.center) to (459.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (462.center) to (461.center);
		\draw [style=loosedash] (459.center) to (458.center);
		\draw [style=loosedash] (460.center) to (461.center);
		\draw [style=rededge] (454.center) to (447);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (463.center) to (449.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (462.center) to (451.center);
		\draw [style=thedge] (465.center) to (466.center);
		\draw [style=dark grey dirdash] (468.center) to (467.center);
		\draw [style=dark grey dirdash] (470.center) to (469.center);
		\draw [style=dark grey dirdash] (472.center) to (471.center);
		\draw [style=dark grey dirdash] (474.center) to (473.center);
		\draw [style=dark grey dirdash] (476.center) to (475.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/structural-twocells-functors-ext.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=redbox] (1) at (-7.25, 0) {$x$};
		\node [style=none] (2) at (-10.5, 0) {};
		\node [style=none] (3) at (-12.5, 0) {};
		\node [style=none] (4) at (-15.5, 0) {};
		\node [style=redbox] (5) at (-14.5, 0) {$x$};
		\node [style=none] (6) at (-13.5, 0.75) {};
		\node [style=none] (7) at (-13.5, -0.75) {};
		\node [style=none] (8) at (-12.5, 0.75) {};
		\node [style=none] (9) at (-12.5, -0.75) {};
		\node [style=none] (10) at (-13.5, 1.25) {$\refine_f$};
		\node [style=none] (11) at (-5.5, 1.25) {};
		\node [style=none] (12) at (-5.5, -1.25) {};
		\node [style=none] (13) at (-8.5, 0.75) {};
		\node [style=none] (14) at (-8.25, 1) {};
		\node [style=none] (15) at (-6, 0.75) {};
		\node [style=none] (16) at (-6.25, 1) {};
		\node [style=none] (17) at (-8.5, -0.75) {};
		\node [style=none] (18) at (-8.25, -1) {};
		\node [style=none] (19) at (-6, -0.75) {};
		\node [style=none] (20) at (-6.25, -1) {};
		\node [style=none] (21) at (-8, -0.5) {$f$};
		\node [style=none] (22) at (-15.5, 0.75) {};
		\node [style=none] (23) at (-15.5, -0.75) {};
		\node [style=none] (24) at (-11.5, 0) {$=$};
		\node [style=none] (25) at (-9.5, 1.25) {};
		\node [style=none] (26) at (-9.5, -1.25) {};
		\node [style=none] (27) at (-9.5, 1.75) {$\refine_f$};
		\node [style=none] (28) at (-10.5, 1.25) {};
		\node [style=none] (29) at (-10.5, -1.25) {};
		\node [style=none] (30) at (-3, 0.75) {};
		\node [style=none] (31) at (-3, -0.75) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=none] (33) at (-2, -0.75) {};
		\node [style=none] (34) at (-1, 0.75) {};
		\node [style=none] (35) at (-1, -0.75) {};
		\node [style=none] (36) at (-2, 1.25) {$\refine_f$};
		\node [style=none] (37) at (1.75, 0.75) {};
		\node [style=none] (38) at (1.75, -0.75) {};
		\node [style=none] (39) at (2.75, -0.75) {};
		\node [style=none] (40) at (2.75, 0.75) {};
		\node [style=none] (49) at (4.75, 2.25) {};
		\node [style=none] (50) at (4.75, 0.75) {};
		\node [style=none] (51) at (5.75, 2.25) {};
		\node [style=none] (52) at (5.75, 0.75) {};
		\node [style=none] (55) at (5.75, 2.75) {$\refine_f$};
		\node [style=none] (56) at (4.75, 1.5) {};
		\node [style=none] (58) at (4.75, -0.75) {};
		\node [style=none] (59) at (4.75, -2.25) {};
		\node [style=none] (60) at (5.75, -0.75) {};
		\node [style=none] (61) at (5.75, -2.25) {};
		\node [style=none] (64) at (5.75, -0.25) {$\refine_f$};
		\node [style=none] (65) at (4.75, -1.5) {};
		\node [style=none] (81) at (16.75, 0.75) {};
		\node [style=none] (82) at (16.75, -0.75) {};
		\node [style=none] (83) at (16.75, 0.25) {};
		\node [style=none] (84) at (16.75, -0.25) {};
		\node [style=none] (85) at (15.75, 0.75) {};
		\node [style=none] (86) at (15.75, -0.75) {};
		\node [style=none] (87) at (15.75, 1.25) {$\refine_f$};
		\node [style=none] (88) at (0, 0) {$=$};
		\node [style=none] (89) at (10.75, 0) {$=$};
		\node [style=none] (90) at (6.75, 1.5) {};
		\node [style=none] (91) at (6.75, -1.5) {};
		\node [style=none] (92) at (9.75, 0.25) {};
		\node [style=none] (93) at (9.75, -0.25) {};
		\node [style=none] (94) at (6.75, 0.75) {};
		\node [style=none] (95) at (6.75, 2.25) {};
		\node [style=none] (96) at (6.75, -0.75) {};
		\node [style=none] (97) at (6.75, -2.25) {};
		\node [style=none] (98) at (9.75, -0.75) {};
		\node [style=none] (99) at (9.75, 0.75) {};
		\node [style=none] (100) at (11.75, 1.5) {};
		\node [style=none] (101) at (11.75, -1.5) {};
		\node [style=none] (102) at (14.75, 0.25) {};
		\node [style=none] (103) at (14.75, -0.25) {};
		\node [style=none] (104) at (11.75, 0.75) {};
		\node [style=none] (105) at (11.75, 2.25) {};
		\node [style=none] (106) at (11.75, -0.75) {};
		\node [style=none] (107) at (11.75, -2.25) {};
		\node [style=none] (108) at (14.75, -0.75) {};
		\node [style=none] (109) at (14.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1) to (0.center);
		\draw [style=rededge] (2.center) to (1);
		\draw [style=rededge] (5) to (3.center);
		\draw [style=edge] (6.center) to (7.center);
		\draw [style=loosedash] (8.center) to (9.center);
		\draw [style=loosedash] (11.center) to (12.center);
		\draw [style=gray dashed, bend left=45] (13.center) to (14.center);
		\draw [style=gray dashed, bend right=45] (15.center) to (16.center);
		\draw [style=gray dashed] (14.center) to (16.center);
		\draw [style=gray dashed, bend right=45] (17.center) to (18.center);
		\draw [style=gray dashed] (13.center) to (17.center);
		\draw [style=gray dashed, bend left=45] (19.center) to (20.center);
		\draw [style=gray dashed] (15.center) to (19.center);
		\draw [style=gray dashed] (18.center) to (20.center);
		\draw [style=rededge] (4.center) to (5);
		\draw [style=loosedash] (22.center) to (23.center);
		\draw [style=edge] (25.center) to (26.center);
		\draw [style=loosedash] (28.center) to (29.center);
		\draw [style=loosedash] (28.center) to (29.center);
		\draw [style=edge, bend right=75, looseness=1.25] (30.center) to (31.center);
		\draw [style=edge] (32.center) to (33.center);
		\draw [style=loosedash] (34.center) to (35.center);
		\draw [style=edge] (22.center) to (8.center);
		\draw [style=edge] (23.center) to (9.center);
		\draw [style=edge] (28.center) to (11.center);
		\draw [style=edge] (29.center) to (12.center);
		\draw [style=edge] (30.center) to (34.center);
		\draw [style=edge] (31.center) to (35.center);
		\draw [style=edge, bend right=75, looseness=1.25] (37.center) to (38.center);
		\draw [style=edge] (38.center) to (39.center);
		\draw [style=edge] (40.center) to (37.center);
		\draw [style=loosedash] (40.center) to (39.center);
		\draw [style=edge] (51.center) to (52.center);
		\draw [style=loosedash] (49.center) to (50.center);
		\draw [style=edge] (60.center) to (61.center);
		\draw [style=loosedash] (58.center) to (59.center);
		\draw [style=loosedash] (81.center) to (82.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (90.center) to (92.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (91.center) to (93.center);
		\draw [style=edge, bend left=90, looseness=2.00] (94.center) to (96.center);
		\draw [style=loosedash] (99.center) to (98.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (95.center) to (99.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (97.center) to (98.center);
		\draw [style=rededge] (56.center) to (90.center);
		\draw [style=edge] (49.center) to (95.center);
		\draw [style=edge] (50.center) to (94.center);
		\draw [style=rededge] (65.center) to (91.center);
		\draw [style=edge] (58.center) to (96.center);
		\draw [style=edge] (59.center) to (97.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (100.center) to (102.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (101.center) to (103.center);
		\draw [style=edge, bend left=90, looseness=2.00] (104.center) to (106.center);
		\draw [style=loosedash] (105.center) to (104.center);
		\draw [style=loosedash] (106.center) to (107.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (105.center) to (109.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (107.center) to (108.center);
		\draw [style=rededge] (102.center) to (83.center);
		\draw [style=rededge] (103.center) to (84.center);
		\draw [style=edge] (109.center) to (81.center);
		\draw [style=edge] (108.center) to (82.center);
		\draw [style=edge] (85.center) to (86.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/structural-twocells-functors-int.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (212) at (-20.5, 0) {};
		\node [style=none] (213) at (-17.75, 0) {};
		\node [style=none] (4) at (-12.75, 0) {};
		\node [style=none] (5) at (-8.25, 0) {};
		\node [style=none] (22) at (-6.75, 0) {};
		\node [style=none] (23) at (-0.75, 0) {};
		\node [style=none] (0) at (-12.75, 1.25) {};
		\node [style=none] (1) at (-12.75, -1.25) {};
		\node [style=none] (2) at (-8.25, 1.25) {};
		\node [style=none] (3) at (-8.25, -1.25) {};
		\node [style=redbox] (6) at (-11, 0) {$x$};
		\node [style=none] (7) at (-12.25, 0.75) {};
		\node [style=none] (8) at (-12, 1) {};
		\node [style=none] (9) at (-8.75, 0.75) {};
		\node [style=none] (10) at (-9, 1) {};
		\node [style=none] (11) at (-12.25, -0.75) {};
		\node [style=none] (12) at (-12, -1) {};
		\node [style=none] (13) at (-8.75, -0.75) {};
		\node [style=none] (14) at (-9, -1) {};
		\node [style=none] (15) at (-11.75, -0.5) {$f$};
		\node [style=redbox] (16) at (-9.75, 0) {$y$};
		\node [style=none] (17) at (-7.5, 0) {$=$};
		\node [style=none] (18) at (-6.75, 1.25) {};
		\node [style=none] (19) at (-6.75, -1.25) {};
		\node [style=none] (20) at (-0.75, 1.25) {};
		\node [style=none] (21) at (-0.75, -1.25) {};
		\node [style=redbox] (24) at (-5, 0) {$x$};
		\node [style=none] (25) at (-6.25, 0.75) {};
		\node [style=none] (26) at (-6, 1) {};
		\node [style=none] (27) at (-4, 0.75) {};
		\node [style=none] (28) at (-4.25, 1) {};
		\node [style=none] (29) at (-6.25, -0.75) {};
		\node [style=none] (30) at (-6, -1) {};
		\node [style=none] (31) at (-4, -0.75) {};
		\node [style=none] (32) at (-4.25, -1) {};
		\node [style=none] (33) at (-5.75, -0.5) {$f$};
		\node [style=redbox] (34) at (-2.25, 0) {$y$};
		\node [style=none] (35) at (-3.5, 0.75) {};
		\node [style=none] (36) at (-3.25, 1) {};
		\node [style=none] (37) at (-1.25, 0.75) {};
		\node [style=none] (38) at (-1.5, 1) {};
		\node [style=none] (39) at (-3.5, -0.75) {};
		\node [style=none] (40) at (-3.25, -1) {};
		\node [style=none] (41) at (-1.25, -0.75) {};
		\node [style=none] (42) at (-1.5, -1) {};
		\node [style=none] (43) at (-3, -0.5) {$f$};
		\node [style=none] (44) at (5.5, 1.75) {};
		\node [style=none] (45) at (5.5, -1.5) {};
		\node [style=none] (46) at (8.75, 1.75) {};
		\node [style=none] (47) at (8.75, -1.5) {};
		\node [style=none] (48) at (5.5, 0.75) {};
		\node [style=none] (49) at (8.75, 0.75) {};
		\node [style=redbox] (50) at (7.25, 0.75) {$x$};
		\node [style=none] (51) at (5.5, -0.5) {};
		\node [style=none] (52) at (8.75, -0.5) {};
		\node [style=redbox] (53) at (7.25, -0.5) {$y$};
		\node [style=none] (54) at (6, 1.25) {};
		\node [style=none] (55) at (6.25, 1.5) {};
		\node [style=none] (56) at (8.25, 1.25) {};
		\node [style=none] (57) at (8, 1.5) {};
		\node [style=none] (58) at (6, -1) {};
		\node [style=none] (59) at (6.25, -1.25) {};
		\node [style=none] (60) at (8.25, -1) {};
		\node [style=none] (61) at (8, -1.25) {};
		\node [style=none] (62) at (6.5, 0) {$f$};
		\node [style=none] (64) at (0.75, 2.25) {};
		\node [style=none] (65) at (0.75, -2.25) {};
		\node [style=none] (66) at (4, 2.25) {};
		\node [style=none] (67) at (4, -2.25) {};
		\node [style=none] (68) at (0.75, 1.25) {};
		\node [style=none] (69) at (4, 1.25) {};
		\node [style=redbox] (70) at (2.5, 1.25) {$x$};
		\node [style=none] (71) at (0.75, -1) {};
		\node [style=none] (72) at (4, -1) {};
		\node [style=redbox] (73) at (2.5, -1) {$y$};
		\node [style=none] (74) at (1.25, 1.75) {};
		\node [style=none] (75) at (1.5, 2) {};
		\node [style=none] (76) at (3.5, 1.75) {};
		\node [style=none] (77) at (3.25, 2) {};
		\node [style=none] (78) at (1.25, 0.5) {};
		\node [style=none] (79) at (1.5, 0.25) {};
		\node [style=none] (80) at (3.5, 0.5) {};
		\node [style=none] (81) at (3.25, 0.25) {};
		\node [style=none] (82) at (1.75, 0.75) {$f$};
		\node [style=none] (83) at (1.25, -0.5) {};
		\node [style=none] (84) at (1.5, -0.25) {};
		\node [style=none] (85) at (3.5, -0.5) {};
		\node [style=none] (86) at (3.25, -0.25) {};
		\node [style=none] (87) at (1.25, -1.75) {};
		\node [style=none] (88) at (1.5, -2) {};
		\node [style=none] (89) at (3.5, -1.75) {};
		\node [style=none] (90) at (3.25, -2) {};
		\node [style=none] (91) at (1.75, -1.5) {$f$};
		\node [style=none] (214) at (-20.5, 1) {};
		\node [style=none] (215) at (-20.5, -1.25) {};
		\node [style=none] (216) at (-17.75, 1) {};
		\node [style=none] (217) at (-17.75, -1.25) {};
		\node [style=none] (219) at (-20, 0.5) {};
		\node [style=none] (220) at (-19.75, 0.75) {};
		\node [style=none] (221) at (-18.25, 0.5) {};
		\node [style=none] (222) at (-18.5, 0.75) {};
		\node [style=none] (223) at (-20, -0.75) {};
		\node [style=none] (224) at (-19.75, -1) {};
		\node [style=none] (225) at (-18.25, -0.75) {};
		\node [style=none] (226) at (-18.5, -1) {};
		\node [style=none] (227) at (-19.5, -0.5) {$f$};
		\node [style=none] (228) at (-17, 0) {$=$};
		\node [style=none] (229) at (-16.25, 0) {};
		\node [style=none] (230) at (-14.25, 0) {};
		\node [style=none] (231) at (-16.25, 1) {};
		\node [style=none] (232) at (-16.25, -1) {};
		\node [style=none] (233) at (-14.25, 1) {};
		\node [style=none] (234) at (-14.25, -1) {};
		\node [style=none] (237) at (10.25, 1) {};
		\node [style=none] (238) at (10.25, -1) {};
		\node [style=none] (239) at (13, 1) {};
		\node [style=none] (240) at (13, -1) {};
		\node [style=none] (241) at (10.75, 0.5) {};
		\node [style=none] (242) at (11, 0.75) {};
		\node [style=none] (243) at (12.5, 0.5) {};
		\node [style=none] (244) at (12.25, 0.75) {};
		\node [style=none] (245) at (10.75, -0.5) {};
		\node [style=none] (246) at (11, -0.75) {};
		\node [style=none] (247) at (12.5, -0.5) {};
		\node [style=none] (248) at (12.25, -0.75) {};
		\node [style=none] (249) at (11.25, -0.25) {$f$};
		\node [style=none] (253) at (14.5, 1) {};
		\node [style=none] (254) at (14.5, -1) {};
		\node [style=none] (255) at (16.5, 1) {};
		\node [style=none] (256) at (16.5, -1) {};
		\node [style=none] (263) at (4.75, 0) {$=$};
		\node [style=none] (264) at (13.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (212.center) to (213.center);
		\draw [style=rededge] (4.center) to (6);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=gray dashed, bend left=45] (7.center) to (8.center);
		\draw [style=gray dashed, bend right=45] (9.center) to (10.center);
		\draw [style=gray dashed, bend right=45] (11.center) to (12.center);
		\draw [style=gray dashed, bend left=45] (13.center) to (14.center);
		\draw [style=rededge] (6) to (16);
		\draw [style=rededge] (16) to (5.center);
		\draw [style=rededge] (22.center) to (24);
		\draw [style=edge] (19.center) to (21.center);
		\draw [style=edge] (20.center) to (18.center);
		\draw [style=gray dashed, bend left=45] (25.center) to (26.center);
		\draw [style=gray dashed, bend right=45] (27.center) to (28.center);
		\draw [style=gray dashed, bend right=45] (29.center) to (30.center);
		\draw [style=gray dashed, bend left=45] (31.center) to (32.center);
		\draw [style=rededge] (24) to (34);
		\draw [style=rededge] (34) to (23.center);
		\draw [style=gray dashed, bend left=45] (35.center) to (36.center);
		\draw [style=gray dashed, bend right=45] (37.center) to (38.center);
		\draw [style=gray dashed, bend right=45] (39.center) to (40.center);
		\draw [style=gray dashed, bend left=45] (41.center) to (42.center);
		\draw [style=rededge] (48.center) to (50);
		\draw [style=rededge] (50) to (49.center);
		\draw [style=edge] (45.center) to (47.center);
		\draw [style=edge] (46.center) to (44.center);
		\draw [style=rededge] (51.center) to (53);
		\draw [style=rededge] (53) to (52.center);
		\draw [style=gray dashed, bend left=45] (54.center) to (55.center);
		\draw [style=gray dashed, bend right=45] (56.center) to (57.center);
		\draw [style=gray dashed, bend right=45] (58.center) to (59.center);
		\draw [style=gray dashed, bend left=45] (60.center) to (61.center);
		\draw [style=rededge] (68.center) to (70);
		\draw [style=rededge] (70) to (69.center);
		\draw [style=edge] (65.center) to (67.center);
		\draw [style=edge] (66.center) to (64.center);
		\draw [style=rededge] (71.center) to (73);
		\draw [style=rededge] (73) to (72.center);
		\draw [style=gray dashed, bend left=45] (74.center) to (75.center);
		\draw [style=gray dashed, bend right=45] (76.center) to (77.center);
		\draw [style=gray dashed, bend right=45] (78.center) to (79.center);
		\draw [style=gray dashed, bend left=45] (80.center) to (81.center);
		\draw [style=gray dashed, bend left=45] (83.center) to (84.center);
		\draw [style=gray dashed, bend right=45] (85.center) to (86.center);
		\draw [style=gray dashed, bend right=45] (87.center) to (88.center);
		\draw [style=gray dashed, bend left=45] (89.center) to (90.center);
		\draw [style=edge] (215.center) to (217.center);
		\draw [style=edge] (216.center) to (214.center);
		\draw [style=loosedash] (216.center) to (217.center);
		\draw [style=gray dashed, bend left=45] (219.center) to (220.center);
		\draw [style=gray dashed, bend right=45] (221.center) to (222.center);
		\draw [style=gray dashed, bend right=45] (223.center) to (224.center);
		\draw [style=gray dashed, bend left=45] (225.center) to (226.center);
		\draw [style=rededge] (229.center) to (230.center);
		\draw [style=edge] (232.center) to (234.center);
		\draw [style=edge] (233.center) to (231.center);
		\draw [style=edge] (238.center) to (240.center);
		\draw [style=edge] (239.center) to (237.center);
		\draw [style=loosedash] (237.center) to (238.center);
		\draw [style=loosedash] (239.center) to (240.center);
		\draw [style=gray dashed, bend left=45] (241.center) to (242.center);
		\draw [style=gray dashed, bend right=45] (243.center) to (244.center);
		\draw [style=gray dashed] (242.center) to (244.center);
		\draw [style=gray dashed, bend right=45] (245.center) to (246.center);
		\draw [style=gray dashed] (241.center) to (245.center);
		\draw [style=gray dashed, bend left=45] (247.center) to (248.center);
		\draw [style=gray dashed] (243.center) to (247.center);
		\draw [style=gray dashed] (246.center) to (248.center);
		\draw [style=edge] (254.center) to (256.center);
		\draw [style=edge] (255.center) to (253.center);
		\draw [style=loosedash] (253.center) to (254.center);
		\draw [style=loosedash] (255.center) to (256.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=gray dashed] (8.center) to (10.center);
		\draw [style=gray dashed] (7.center) to (11.center);
		\draw [style=gray dashed] (9.center) to (13.center);
		\draw [style=gray dashed] (12.center) to (14.center);
		\draw [style=loosedash] (18.center) to (19.center);
		\draw [style=loosedash] (20.center) to (21.center);
		\draw [style=gray dashed] (26.center) to (28.center);
		\draw [style=gray dashed] (25.center) to (29.center);
		\draw [style=gray dashed] (27.center) to (31.center);
		\draw [style=gray dashed] (30.center) to (32.center);
		\draw [style=gray dashed] (36.center) to (38.center);
		\draw [style=gray dashed] (35.center) to (39.center);
		\draw [style=gray dashed] (37.center) to (41.center);
		\draw [style=gray dashed] (40.center) to (42.center);
		\draw [style=loosedash] (44.center) to (45.center);
		\draw [style=loosedash] (46.center) to (47.center);
		\draw [style=gray dashed] (55.center) to (57.center);
		\draw [style=gray dashed] (54.center) to (58.center);
		\draw [style=gray dashed] (56.center) to (60.center);
		\draw [style=gray dashed] (59.center) to (61.center);
		\draw [style=loosedash] (64.center) to (65.center);
		\draw [style=loosedash] (66.center) to (67.center);
		\draw [style=gray dashed] (75.center) to (77.center);
		\draw [style=gray dashed] (74.center) to (78.center);
		\draw [style=gray dashed] (76.center) to (80.center);
		\draw [style=gray dashed] (79.center) to (81.center);
		\draw [style=gray dashed] (84.center) to (86.center);
		\draw [style=gray dashed] (83.center) to (87.center);
		\draw [style=gray dashed] (85.center) to (89.center);
		\draw [style=gray dashed] (88.center) to (90.center);
		\draw [style=loosedash] (214.center) to (215.center);
		\draw [style=gray dashed] (220.center) to (222.center);
		\draw [style=gray dashed] (219.center) to (223.center);
		\draw [style=gray dashed] (221.center) to (225.center);
		\draw [style=gray dashed] (224.center) to (226.center);
		\draw [style=loosedash] (231.center) to (232.center);
		\draw [style=loosedash] (233.center) to (234.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/structural-twocells-monoidal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (173) at (13, 3.25) {};
		\node [style=redbox] (175) at (12, 3.25) {$y$};
		\node [style=none] (170) at (13, 4.25) {};
		\node [style=redbox] (172) at (12, 4.25) {$x$};
		\node [style=none] (97) at (-1, -2.75) {};
		\node [style=none] (98) at (1, -2.75) {};
		\node [style=none] (99) at (-1, -2) {};
		\node [style=none] (100) at (-1, -3.5) {};
		\node [style=none] (101) at (1, -3.5) {};
		\node [style=none] (102) at (1, -2) {};
		\node [style=none] (133) at (1, 6) {};
		\node [style=none] (134) at (1, 4.5) {};
		\node [style=none] (137) at (1, 5.25) {};
		\node [style=redbox] (139) at (2, 5.25) {$x$};
		\node [style=none] (142) at (1, 3) {};
		\node [style=none] (143) at (1, 1.5) {};
		\node [style=none] (146) at (1, 2.25) {};
		\node [style=redbox] (147) at (2, 2.25) {$y$};
		\node [style=none] (168) at (13, 2.5) {};
		\node [style=none] (169) at (13, 5) {};
		\node [style=none] (179) at (-8, 3.75) {$=$};
		\node [style=none] (180) at (7, 3.75) {$=$};
		\node [style=none] (181) at (-2, -2.75) {$=$};
		\node [style=none] (182) at (2, -2.75) {$=$};
		\node [style=none] (183) at (-15, 6.75) {};
		\node [style=none] (184) at (-15, 3.75) {};
		\node [style=none] (187) at (-15, 6) {};
		\node [style=none] (188) at (-15, 7.5) {};
		\node [style=none] (189) at (-15, 4.5) {};
		\node [style=none] (190) at (-15, 3) {};
		\node [style=none] (197) at (-15, 1.25) {};
		\node [style=none] (200) at (-15, 2) {};
		\node [style=none] (201) at (-15, 0.5) {};
		\node [style=none] (202) at (-12, 5.5) {};
		\node [style=none] (203) at (-12, 2.75) {};
		\node [style=none] (204) at (-9, 4.25) {};
		\node [style=none] (205) at (-9, 3.25) {};
		\node [style=none] (206) at (-12, 4.5) {};
		\node [style=none] (207) at (-12, 6) {};
		\node [style=none] (208) at (-12, 3.5) {};
		\node [style=none] (209) at (-12, 2) {};
		\node [style=none] (210) at (-9, 2.75) {};
		\node [style=none] (211) at (-9, 4.75) {};
		\node [style=none] (212) at (-12, 5) {};
		\node [style=none] (213) at (-9, 3.75) {};
		\node [style=none] (235) at (3, 5.25) {};
		\node [style=none] (236) at (3, 2.25) {};
		\node [style=none] (237) at (6, 4) {};
		\node [style=none] (238) at (6, 3.5) {};
		\node [style=none] (239) at (3, 4.5) {};
		\node [style=none] (240) at (3, 6) {};
		\node [style=none] (241) at (3, 3) {};
		\node [style=none] (242) at (3, 1.5) {};
		\node [style=none] (243) at (6, 3) {};
		\node [style=none] (244) at (6, 4.5) {};
		\node [style=none] (245) at (8, 5.25) {};
		\node [style=none] (246) at (8, 2.25) {};
		\node [style=none] (247) at (11, 4.25) {};
		\node [style=none] (248) at (11, 3.25) {};
		\node [style=none] (249) at (8, 4.5) {};
		\node [style=none] (250) at (8, 6) {};
		\node [style=none] (251) at (8, 3) {};
		\node [style=none] (252) at (8, 1.5) {};
		\node [style=none] (253) at (11, 2.5) {};
		\node [style=none] (254) at (11, 5) {};
		\node [style=none] (256) at (-6, -4.25) {};
		\node [style=none] (258) at (-3, -3) {};
		\node [style=none] (261) at (-6, -3.5) {};
		\node [style=none] (262) at (-6, -5) {};
		\node [style=none] (263) at (-3, -3.5) {};
		\node [style=none] (264) at (-3, -2) {};
		\node [style=none] (265) at (-7, -0.5) {};
		\node [style=none] (266) at (-7, -2) {};
		\node [style=none] (267) at (-6, -2) {};
		\node [style=none] (268) at (-6, -0.5) {};
		\node [style=none] (289) at (-7, 1.25) {};
		\node [style=none] (290) at (-7, 4.25) {};
		\node [style=none] (291) at (-7, 2) {};
		\node [style=none] (292) at (-7, 0.5) {};
		\node [style=none] (293) at (-7, 3.5) {};
		\node [style=none] (294) at (-7, 5) {};
		\node [style=none] (295) at (-7, 6.75) {};
		\node [style=none] (296) at (-7, 6) {};
		\node [style=none] (297) at (-7, 7.5) {};
		\node [style=none] (298) at (-4, 2.5) {};
		\node [style=none] (299) at (-4, 5.25) {};
		\node [style=none] (300) at (-1, 3.75) {};
		\node [style=none] (301) at (-1, 4.75) {};
		\node [style=none] (302) at (-4, 3.5) {};
		\node [style=none] (303) at (-4, 2) {};
		\node [style=none] (304) at (-4, 4.5) {};
		\node [style=none] (305) at (-4, 6) {};
		\node [style=none] (306) at (-1, 5.25) {};
		\node [style=none] (307) at (-1, 3.25) {};
		\node [style=none] (308) at (-4, 3) {};
		\node [style=none] (309) at (-1, 4.25) {};
		\node [style=none] (310) at (4.5, -1.25) {};
		\node [style=none] (311) at (7.5, -2.5) {};
		\node [style=none] (312) at (4.5, -2) {};
		\node [style=none] (313) at (4.5, -0.5) {};
		\node [style=none] (314) at (7.5, -2) {};
		\node [style=none] (315) at (7.5, -3.5) {};
		\node [style=none] (316) at (3.5, -5) {};
		\node [style=none] (317) at (3.5, -3.5) {};
		\node [style=none] (318) at (4.5, -3.5) {};
		\node [style=none] (319) at (4.5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (97.center) to (98.center);
		\draw [style=edge] (100.center) to (101.center);
		\draw [style=edge] (102.center) to (99.center);
		\draw [style=loosedash] (99.center) to (100.center);
		\draw [style=loosedash] (102.center) to (101.center);
		\draw [style=rededge] (137.center) to (139);
		\draw [style=loosedash] (133.center) to (134.center);
		\draw [style=rededge] (146.center) to (147);
		\draw [style=loosedash] (142.center) to (143.center);
		\draw [style=loosedash] (169.center) to (168.center);
		\draw [style=rededge] (172) to (170.center);
		\draw [style=rededge] (175) to (173.center);
		\draw [style=edge, bend left=90, looseness=2.00] (187.center) to (189.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (202.center) to (204.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (203.center) to (205.center);
		\draw [style=edge, bend left=90, looseness=2.25] (206.center) to (208.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (207.center) to (211.center);
		\draw [style=edge, in=180, out=0] (209.center) to (210.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (188.center) to (207.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (190.center) to (206.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (197.center) to (203.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (200.center) to (208.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (201.center) to (209.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (183.center) to (202.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (212.center) to (213.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (184.center) to (212.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (235.center) to (237.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (236.center) to (238.center);
		\draw [style=edge, bend left=90, looseness=2.00] (239.center) to (241.center);
		\draw [style=loosedash] (244.center) to (243.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (240.center) to (244.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (242.center) to (243.center);
		\draw [style=rededge] (139) to (235.center);
		\draw [style=edge] (134.center) to (239.center);
		\draw [style=edge] (240.center) to (133.center);
		\draw [style=rededge] (147) to (236.center);
		\draw [style=edge] (143.center) to (242.center);
		\draw [style=edge] (241.center) to (142.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (245.center) to (247.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (246.center) to (248.center);
		\draw [style=edge, bend left=90, looseness=3.00] (249.center) to (251.center);
		\draw [style=loosedash] (250.center) to (249.center);
		\draw [style=loosedash] (251.center) to (252.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (250.center) to (254.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (252.center) to (253.center);
		\draw [style=edge] (253.center) to (168.center);
		\draw [style=edge] (169.center) to (254.center);
		\draw [style=rededge] (247.center) to (172);
		\draw [style=rededge] (248.center) to (175);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (256.center) to (258.center);
		\draw [style=loosedash] (261.center) to (262.center);
		\draw [style=loosedash] (264.center) to (263.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (262.center) to (263.center);
		\draw [style=edge, bend right=75, looseness=1.25] (265.center) to (266.center);
		\draw [style=edge] (266.center) to (267.center);
		\draw [style=edge] (268.center) to (265.center);
		\draw [style=edge, bend left=90, looseness=2.00] (267.center) to (261.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (268.center) to (264.center);
		\draw [style=loosedash] (188.center) to (187.center);
		\draw [style=loosedash] (189.center) to (190.center);
		\draw [style=loosedash] (200.center) to (201.center);
		\draw [style=loosedash] (211.center) to (210.center);
		\draw [style=edge, bend right=90, looseness=2.00] (291.center) to (293.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (298.center) to (300.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (299.center) to (301.center);
		\draw [style=edge, bend right=90, looseness=2.25] (302.center) to (304.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (303.center) to (307.center);
		\draw [style=edge, in=-180, out=0] (305.center) to (306.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (292.center) to (303.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (294.center) to (302.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (295.center) to (299.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (296.center) to (304.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (297.center) to (305.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (289.center) to (298.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (308.center) to (309.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (290.center) to (308.center);
		\draw [style=loosedash] (292.center) to (291.center);
		\draw [style=loosedash] (293.center) to (294.center);
		\draw [style=loosedash] (296.center) to (297.center);
		\draw [style=loosedash] (307.center) to (306.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (310.center) to (311.center);
		\draw [style=loosedash] (312.center) to (313.center);
		\draw [style=loosedash] (315.center) to (314.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (313.center) to (314.center);
		\draw [style=edge, bend left=75, looseness=1.25] (316.center) to (317.center);
		\draw [style=edge] (317.center) to (318.center);
		\draw [style=edge] (319.center) to (316.center);
		\draw [style=edge, bend right=90, looseness=2.00] (318.center) to (312.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (319.center) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/swap-redefine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {$\sw^{v}_{w}$};
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=none] (11) at (-1, 0.5) {$w$};
		\node [style=none] (12) at (-1, -0.5) {$v$};
		\node [style=none] (13) at (-5, 0.5) {$v$};
		\node [style=none] (14) at (-5, -0.5) {$w$};
		\node [style=none] (15) at (-4.5, 0.5) {};
		\node [style=none] (16) at (-4.5, -0.5) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=180, out=0, looseness=1.50] (15.center) to (18.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.5, 4.25) {$\sw^\varepsilon_\varepsilon$};
		\node [style=none] (1) at (-10.75, 4.25) {$\coloneqq$};
		\node [style=none] (2) at (-9.75, 3.25) {};
		\node [style=none] (3) at (-9.75, 5.25) {};
		\node [style=none] (4) at (-7.75, 5.25) {};
		\node [style=none] (5) at (-7.75, 3.25) {};
		\node [style=none] (6) at (-4.5, 4.25) {$\sw^\varepsilon_w$};
		\node [style=none] (7) at (-2.75, 4.25) {$\coloneqq$};
		\node [style=none] (8) at (-1.75, 4.25) {};
		\node [style=none] (9) at (2.25, 4.25) {};
		\node [style=none] (10) at (0.25, 4.75) {$w$};
		\node [style=none] (11) at (5.5, 4.25) {$\sw^a_\varepsilon$};
		\node [style=none] (12) at (7.25, 4.25) {$\coloneqq$};
		\node [style=none] (13) at (8.25, 4.25) {};
		\node [style=none] (14) at (12.25, 4.25) {};
		\node [style=none] (15) at (10.25, 4.75) {$a$};
		\node [style=none] (16) at (-14.5, 0.5) {$\sw^a_{wb}$};
		\node [style=none] (17) at (-12.5, 0.5) {$\coloneqq$};
		\node [style=bdytextbox] (18) at (-8.25, 0.75) {$\sw^a_w$};
		\node [style=none] (19) at (-10.75, 1.25) {};
		\node [style=none] (20) at (-3.75, 1.25) {};
		\node [style=none] (21) at (-6.25, 0.25) {};
		\node [style=none] (22) at (-10.75, 0.25) {};
		\node [style=none] (23) at (-10.75, -0.75) {};
		\node [style=none] (24) at (-6.25, -0.75) {};
		\node [style=none] (25) at (-11.25, 1.25) {$a$};
		\node [style=none] (26) at (-11.25, 0.25) {$w$};
		\node [style=none] (27) at (-11.25, -0.75) {$b$};
		\node [style=none] (28) at (-3.75, 0.25) {};
		\node [style=none] (29) at (-3.75, -0.75) {};
		\node [style=none] (33) at (-3.25, 1.25) {$w$};
		\node [style=none] (34) at (-3.25, 0.25) {$b$};
		\node [style=none] (35) at (-3.25, -0.75) {$a$};
		\node [style=none] (36) at (0, 0.5) {$\sw^{va}_{w}$};
		\node [style=none] (37) at (2, 0.5) {$\coloneqq$};
		\node [style=bdytextbox] (38) at (6.25, -0.25) {$\sw^a_w$};
		\node [style=none] (39) at (3.75, 1.25) {};
		\node [style=none] (40) at (12.5, 1.25) {};
		\node [style=none] (41) at (12.5, 0.25) {};
		\node [style=none] (42) at (3.75, 0.25) {};
		\node [style=none] (43) at (3.75, -0.75) {};
		\node [style=none] (44) at (12.5, -0.75) {};
		\node [style=none] (45) at (3.25, 1.25) {$v$};
		\node [style=none] (46) at (3.25, 0.25) {$a$};
		\node [style=none] (47) at (3.25, -0.75) {$w$};
		\node [style=none] (53) at (13, 1.25) {$w$};
		\node [style=none] (54) at (13, 0.25) {$v$};
		\node [style=none] (55) at (13, -0.75) {$a$};
		\node [style=bdytextbox] (56) at (10, 0.75) {$\sw^v_w$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (8.center) to (9.center);
		\draw [style=edge] (13.center) to (14.center);
		\draw [style=edge] (19.center) to (20.center);
		\draw [style=edge] (22.center) to (21.center);
		\draw [style=edge] (23.center) to (24.center);
		\draw [style=edge] (39.center) to (40.center);
		\draw [style=edge] (42.center) to (41.center);
		\draw [style=edge] (43.center) to (44.center);
		\draw [style=loosedash] (3.center) to (4.center);
		\draw [style=loosedash] (4.center) to (5.center);
		\draw [style=loosedash] (5.center) to (2.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=edge, in=180, out=0, looseness=1.50] (21.center) to (29.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (24.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/symdiag-sheet1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (2.5, -1) {};
		\node [style=none] (0) at (-2.5, 1.75) {};
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (2) at (2.5, -1.75) {};
		\node [style=none] (3) at (2.5, -0.25) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (-2.5, -1) {};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (11) at (2.5, 0.25) {};
		\node [style=none] (12) at (-2.5, -1.75) {};
		\node [style=none] (13) at (-2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=180, out=0, looseness=1.25] (6.center) to (7.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (1.center) to (2.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (3.center) to (2.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (8.center) to (9.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (11.center) to (12.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (10.center) to (13.center);
		\draw [style=loosedash] (10.center) to (11.center);
		\draw [style=loosedash] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/symmetric-layered-theory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (-8, 1.5) {};
		\node [style=none] (13) at (-8, -1.5) {};
		\node [style=none] (14) at (-5, 0.25) {};
		\node [style=none] (15) at (-5, -0.25) {};
		\node [style=none] (16) at (-8, 0.75) {};
		\node [style=none] (17) at (-8, 2.25) {};
		\node [style=none] (18) at (-8, -0.75) {};
		\node [style=none] (19) at (-8, -2.25) {};
		\node [style=none] (20) at (-5, -0.75) {};
		\node [style=none] (21) at (-5, 0.75) {};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (-2, 0.25) {};
		\node [style=none] (25) at (-2, -0.25) {};
		\node [style=none] (26) at (-1, 0) {$\simeq$};
		\node [style=none] (39) at (8, 0.25) {};
		\node [style=none] (40) at (8, -0.25) {};
		\node [style=none] (45) at (8, -0.75) {};
		\node [style=none] (46) at (8, 0.75) {};
		\node [style=none] (47) at (0, 1) {};
		\node [style=none] (48) at (5, -1) {};
		\node [style=none] (49) at (0, 1.75) {};
		\node [style=none] (50) at (0, 0.25) {};
		\node [style=none] (51) at (5, -1.75) {};
		\node [style=none] (52) at (5, -0.25) {};
		\node [style=none] (53) at (5, 1) {};
		\node [style=none] (54) at (0, -1) {};
		\node [style=none] (55) at (5, 1.75) {};
		\node [style=none] (56) at (5, 0.25) {};
		\node [style=none] (57) at (0, -1.75) {};
		\node [style=none] (58) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge, in=180, out=0, looseness=1.25] (12.center) to (14.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (13.center) to (15.center);
		\draw [style=edge, bend left=90, looseness=2.00] (16.center) to (18.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (17.center) to (21.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (19.center) to (20.center);
		\draw [style=loosedash] (17.center) to (16.center);
		\draw [style=loosedash] (18.center) to (19.center);
		\draw [style=edge] (21.center) to (22.center);
		\draw [style=edge] (20.center) to (23.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.50] (15.center) to (24.center);
		\draw [style=rededge, in=180, out=0, looseness=1.50] (14.center) to (25.center);
		\draw [style=loosedash] (22.center) to (23.center);
		\draw [style=loosedash] (46.center) to (45.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (47.center) to (48.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (50.center) to (51.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (49.center) to (52.center);
		\draw [style=loosedash] (49.center) to (50.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (53.center) to (54.center);
		\draw [style=edge, in=0, out=-180, looseness=1.25] (56.center) to (57.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (55.center) to (58.center);
		\draw [style=loosedash] (58.center) to (57.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (53.center) to (39.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (48.center) to (40.center);
		\draw [style=edge, bend left=90, looseness=4.25] (56.center) to (52.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (55.center) to (46.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (51.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/symmetry-eqns.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11.5, 0.75) {};
		\node [style=none] (1) at (-11.5, -0.75) {};
		\node [style=none] (2) at (-8.5, 0.75) {};
		\node [style=none] (3) at (-8.5, -0.75) {};
		\node [style=bdytextbox] (5) at (-12.75, 0.75) {$s$};
		\node [style=none] (6) at (-14, 0.75) {};
		\node [style=none] (14) at (-1, -0.75) {};
		\node [style=bdytextbox] (15) at (-2.25, -0.75) {$s$};
		\node [style=textbox] (17) at (-7.5, 0) {$=$};
		\node [style=none] (18) at (-14, -0.75) {};
		\node [style=none] (19) at (-1, 0.75) {};
		\node [style=textbox] (30) at (8, 0) {$=$};
		\node [style=none] (31) at (9, 0.75) {};
		\node [style=none] (32) at (13.5, 0.75) {};
		\node [style=none] (33) at (9, -0.75) {};
		\node [style=none] (34) at (13.5, -0.75) {};
		\node [style=none] (35) at (-6.5, 0.75) {};
		\node [style=none] (36) at (-6.5, -0.75) {};
		\node [style=none] (37) at (-3.5, 0.75) {};
		\node [style=none] (38) at (-3.5, -0.75) {};
		\node [style=none] (39) at (1, 0.75) {};
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (43) at (4, 0.75) {};
		\node [style=none] (44) at (4, -0.75) {};
		\node [style=none] (45) at (7, 0.75) {};
		\node [style=none] (46) at (7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6.center) to (5);
		\draw [style=edge] (5) to (0.center);
		\draw [style=edge] (15) to (14.center);
		\draw [style=edge] (18.center) to (1.center);
		\draw [style=edge] (31.center) to (32.center);
		\draw [style=edge] (33.center) to (34.center);
		\draw [style=edge, in=180, out=0, looseness=1.50] (0.center) to (3.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (1.center) to (2.center);
		\draw [style=edge, in=180, out=0, looseness=1.50] (35.center) to (38.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (36.center) to (37.center);
		\draw [style=edge] (38.center) to (15);
		\draw [style=edge] (37.center) to (19.center);
		\draw [style=edge, in=180, out=0, looseness=1.50] (43.center) to (46.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (44.center) to (45.center);
		\draw [style=edge, in=180, out=0, looseness=1.50] (39.center) to (44.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (40.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=180, out=0, looseness=1.50] (9.center) to (12.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/t-s-compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2, 0) {};
		\node [style=bdytextbox] (2) at (0.75, 0) {$s$};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=bdytextbox] (4) at (-0.75, 0) {$t$};
		\node [style=none] (5) at (-1.5, 0.75) {};
		\node [style=none] (6) at (1.5, 0.75) {};
		\node [style=none] (7) at (-1.5, -0.75) {};
		\node [style=none] (8) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2) to (1.center);
		\draw [style=edge] (3.center) to (4);
		\draw [style=edge] (4) to (2);
		\draw [style=loosedash] (5.center) to (6.center);
		\draw [style=loosedash] (5.center) to (7.center);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/t-s-tensor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=bdytextbox] (2) at (0, 0.5) {$t$};
		\node [style=none] (3) at (-1.25, -0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=bdytextbox] (5) at (0, -0.5) {$s$};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=none] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (-0.75, -1.25) {};
		\node [style=none] (9) at (0.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (2);
		\draw [style=edge] (2) to (1.center);
		\draw [style=edge] (3.center) to (5);
		\draw [style=edge] (5) to (4.center);
		\draw [style=loosedash] (6.center) to (7.center);
		\draw [style=loosedash] (7.center) to (9.center);
		\draw [style=loosedash] (9.center) to (8.center);
		\draw [style=loosedash] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/term-layered-pushing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-4.75, 0) {};
		\node [style=redbox] (2) at (-3.75, 0) {$x$};
		\node [style=none] (3) at (-2.75, 1) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (-2.75, 1.5) {$\refine_f$};
		\node [style=none] (8) at (-4.75, 1) {};
		\node [style=none] (9) at (-4.75, -1) {};
		\node [style=redbox] (10) at (-1.75, 0) {$y$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=none] (12) at (7.25, 0) {};
		\node [style=redbox] (13) at (4, 0) {$x$};
		\node [style=none] (14) at (0.75, 0) {};
		\node [style=none] (15) at (7.25, 1.25) {};
		\node [style=none] (16) at (7.25, -1.25) {};
		\node [style=none] (17) at (2.75, 0.75) {};
		\node [style=none] (18) at (3, 1) {};
		\node [style=none] (19) at (5.25, 0.75) {};
		\node [style=none] (20) at (5, 1) {};
		\node [style=none] (21) at (2.75, -0.75) {};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (5.25, -0.75) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=none] (25) at (3.25, -0.5) {$f$};
		\node [style=none] (26) at (1.75, 1.25) {};
		\node [style=none] (27) at (1.75, -1.25) {};
		\node [style=none] (28) at (1.75, 1.75) {$\refine_f$};
		\node [style=none] (29) at (0.75, 1.25) {};
		\node [style=none] (30) at (0.75, -1.25) {};
		\node [style=redbox] (31) at (6.25, 0) {$y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (13) to (31);
		\draw [style=rededge] (31) to (12.center);
		\draw [style=rededge] (1.center) to (2);
		\draw [style=rededge] (10) to (0.center);
		\draw [style=rededge] (2) to (10);
		\draw [style=edge] (3.center) to (4.center);
		\draw [style=edge] (8.center) to (5.center);
		\draw [style=edge] (9.center) to (6.center);
		\draw [style=rededge] (14.center) to (13);
		\draw [style=gray dashed, bend left=45] (17.center) to (18.center);
		\draw [style=gray dashed, bend right=45] (19.center) to (20.center);
		\draw [style=gray dashed] (18.center) to (20.center);
		\draw [style=gray dashed, bend right=45] (21.center) to (22.center);
		\draw [style=gray dashed] (17.center) to (21.center);
		\draw [style=gray dashed, bend left=45] (23.center) to (24.center);
		\draw [style=gray dashed] (19.center) to (23.center);
		\draw [style=gray dashed] (22.center) to (24.center);
		\draw [style=edge] (26.center) to (27.center);
		\draw [style=edge] (29.center) to (15.center);
		\draw [style=edge] (30.center) to (16.center);
		\draw [style=loosedash] (15.center) to (16.center);
		\draw [style=loosedash] (29.center) to (30.center);
		\draw [style=loosedash] (5.center) to (6.center);
		\draw [style=loosedash] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/term-layered-theory.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=redbox] (2) at (-1, 0) {$x$};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -1) {};
		\node [style=none] (7) at (0, 1.5) {$\refine_f$};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=redbox] (10) at (1, 0) {$y$};
		\node [style=objectbox] (11) at (-1, -3) {$\omega$};
		\node [style=objectbox] (12) at (1, -3) {$\tau$};
		\node [style=none] (13) at (0, -2.5) {$f$};
		\node [style=none] (14) at (0, -2) {};
		\node [style=none] (15) at (-3, 0) {$A:\omega$};
		\node [style=none] (16) at (3, 0) {$C:\tau$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (1.center) to (2);
		\draw [style=rededge] (10) to (0.center);
		\draw [style=rededge] (2) to (10);
		\draw [style=edge] (3.center) to (4.center);
		\draw [style=edge] (8.center) to (5.center);
		\draw [style=edge] (9.center) to (6.center);
		\draw [style=morphism] (11) to (12);
		\draw [style=dotted line] (9.center) to (11);
		\draw [style=dotted line] (4.center) to (11);
		\draw [style=dotted line] (4.center) to (12);
		\draw [style=dotted line] (6.center) to (12);
		\draw [style=dotted line] (4.center) to (14.center);
		\draw [style=loosedash] (8.center) to (9.center);
		\draw [style=loosedash] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/total-to-base-fib.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (12.25, 2.5) {};
		\node [style=none] (17) at (13.25, 2.5) {};
		\node [style=none] (34) at (1, 2.5) {};
		\node [style=none] (35) at (2, 2.5) {};
		\node [style=none] (44) at (8.75, 2.5) {$\varepsilon:\omega$};
		\node [style=none] (45) at (0, 4) {$A:\omega$};
		\node [style=none] (46) at (0, 1) {$B:\omega$};
		\node [style=none] (48) at (-5.5, 2.5) {$AB:\omega$};
		\node [style=none] (49) at (14, 2.5) {$\omega$};
		\node [style=none] (50) at (6.25, 3) {$\omega$};
		\node [style=none] (51) at (6.25, 2) {$\omega$};
		\node [style=none] (52) at (2.75, 2.5) {$\omega$};
		\node [style=none] (98) at (-14, 2.5) {$A:\omega$};
		\node [style=none] (99) at (-19, 2.5) {$f(A):\tau$};
		\node [style=none] (100) at (-12.75, 2.5) {};
		\node [style=none] (101) at (-11.75, 2.5) {};
		\node [style=none] (102) at (-8.5, 2.5) {};
		\node [style=none] (103) at (-10.5, 2.5) {};
		\node [style=none] (104) at (-8, 2.5) {$\omega$};
		\node [style=none] (105) at (-11, 2.5) {$\tau$};
		\node [style=bdytextbox] (106) at (-9.5, 2.5) {$\bar f$};
		\node [style=none] (113) at (12.25, -2.75) {};
		\node [style=none] (114) at (13.25, -2.75) {};
		\node [style=none] (115) at (11, -2.75) {$A:\omega$};
		\node [style=none] (131) at (-0.25, -2.75) {$A:\omega$};
		\node [style=none] (132) at (-5.5, -1.25) {$A:\omega$};
		\node [style=none] (133) at (-5.5, -4.25) {$A:\omega$};
		\node [style=none] (134) at (1, -2.75) {};
		\node [style=none] (135) at (2, -2.75) {};
		\node [style=none] (140) at (6.25, -2.75) {$\omega$};
		\node [style=none] (141) at (2.75, -2.25) {$\omega$};
		\node [style=none] (142) at (2.75, -3.25) {$\omega$};
		\node [style=wnode] (143) at (15.75, 2.5) {};
		\node [style=none] (144) at (14.5, 2.5) {};
		\node [style=wnode] (145) at (4.5, 2.5) {};
		\node [style=none] (146) at (5.75, 3) {};
		\node [style=none] (147) at (5.75, 2) {};
		\node [style=none] (148) at (3.25, 2.5) {};
		\node [style=node] (149) at (14.25, -2.75) {};
		\node [style=none] (150) at (15.5, -2.75) {};
		\node [style=node] (151) at (4.5, -2.75) {};
		\node [style=none] (152) at (3.25, -2.25) {};
		\node [style=none] (153) at (3.25, -3.25) {};
		\node [style=none] (154) at (5.75, -2.75) {};
		\node [style=none] (164) at (-1, 4) {};
		\node [style=none] (165) at (-1, 1) {};
		\node [style=none] (166) at (-4, 2.75) {};
		\node [style=none] (167) at (-4, 2.25) {};
		\node [style=none] (168) at (-1, 3.25) {};
		\node [style=none] (169) at (-1, 4.75) {};
		\node [style=none] (170) at (-1, 1.75) {};
		\node [style=none] (171) at (-1, 0.25) {};
		\node [style=none] (172) at (-4, 1.75) {};
		\node [style=none] (173) at (-4, 3.25) {};
		\node [style=none] (174) at (-1.25, -2.75) {};
		\node [style=none] (175) at (-4.25, -4.25) {};
		\node [style=none] (176) at (-4.25, -1.25) {};
		\node [style=rednode] (177) at (-2.5, -2.75) {};
		\node [style=none] (178) at (-4.25, -2) {};
		\node [style=none] (179) at (-4.25, -0.5) {};
		\node [style=none] (180) at (-4.25, -3.5) {};
		\node [style=none] (181) at (-4.25, -5) {};
		\node [style=none] (182) at (-1.25, -3.5) {};
		\node [style=none] (183) at (-1.25, -2) {};
		\node [style=none] (184) at (11, 3.25) {};
		\node [style=none] (185) at (11, 1.75) {};
		\node [style=none] (186) at (10, 1.75) {};
		\node [style=none] (187) at (10, 3.25) {};
		\node [style=none] (188) at (9.75, -2.75) {};
		\node [style=none] (189) at (8.5, -2) {};
		\node [style=none] (190) at (8.5, -3.5) {};
		\node [style=none] (191) at (9.75, -3.5) {};
		\node [style=none] (192) at (9.75, -2) {};
		\node [style=rednode] (193) at (8.5, -2.75) {};
		\node [style=none] (194) at (-17.25, 2.5) {};
		\node [style=none] (195) at (-15.25, 2.5) {};
		\node [style=none] (196) at (-16.25, 3.75) {$\coarsen_f$};
		\node [style=none] (197) at (-17.25, 3.25) {};
		\node [style=none] (198) at (-17.25, 1.75) {};
		\node [style=none] (199) at (-16.25, 3.25) {};
		\node [style=none] (200) at (-16.25, 1.75) {};
		\node [style=none] (201) at (-15.25, 3.25) {};
		\node [style=none] (202) at (-15.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mapsto] (16.center) to (17.center);
		\draw [style=mapsto] (34.center) to (35.center);
		\draw [style=mapsto] (100.center) to (101.center);
		\draw [style=edge] (102.center) to (106);
		\draw [style=edge] (106) to (103.center);
		\draw [style=mapsto] (113.center) to (114.center);
		\draw [style=mapsto] (134.center) to (135.center);
		\draw [style=edge] (143) to (144.center);
		\draw [style=edge, in=60, out=180] (146.center) to (145);
		\draw [style=edge] (145) to (148.center);
		\draw [style=edge, in=-60, out=180] (147.center) to (145);
		\draw [style=edge] (149) to (150.center);
		\draw [style=edge, in=120, out=0] (152.center) to (151);
		\draw [style=edge] (151) to (154.center);
		\draw [style=edge, in=-120, out=0] (153.center) to (151);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (164.center) to (166.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (165.center) to (167.center);
		\draw [style=edge, bend right=90, looseness=2.00] (168.center) to (170.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (169.center) to (173.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (171.center) to (172.center);
		\draw [style=loosedash] (169.center) to (168.center);
		\draw [style=loosedash] (173.center) to (172.center);
		\draw [style=loosedash] (170.center) to (171.center);
		\draw [style=rededge] (174.center) to (177);
		\draw [style=rededge, in=0, out=120, looseness=0.75] (177) to (176.center);
		\draw [style=rededge, in=0, out=-120, looseness=0.75] (177) to (175.center);
		\draw [style=edge, bend left=90, looseness=2.00] (178.center) to (180.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (183.center) to (179.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (182.center) to (181.center);
		\draw [style=loosedash] (183.center) to (182.center);
		\draw [style=loosedash] (179.center) to (178.center);
		\draw [style=loosedash] (180.center) to (181.center);
		\draw [style=edge, bend left=75, looseness=1.25] (184.center) to (185.center);
		\draw [style=edge] (185.center) to (186.center);
		\draw [style=edge] (187.center) to (184.center);
		\draw [style=loosedash] (187.center) to (186.center);
		\draw [style=edge, bend right=75, looseness=1.25] (189.center) to (190.center);
		\draw [style=edge] (190.center) to (191.center);
		\draw [style=edge] (192.center) to (189.center);
		\draw [style=rededge] (193) to (188.center);
		\draw [style=loosedash] (192.center) to (191.center);
		\draw [style=rededge] (194.center) to (195.center);
		\draw [style=edge] (199.center) to (200.center);
		\draw [style=edge] (197.center) to (201.center);
		\draw [style=edge] (198.center) to (202.center);
		\draw [style=loosedash] (197.center) to (198.center);
		\draw [style=loosedash] (201.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/total-to-base.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-7.5, 6.75) {};
		\node [style=none] (8) at (-6.5, 6.75) {};
		\node [style=none] (9) at (-5, 6.75) {};
		\node [style=none] (10) at (-2, 6.75) {};
		\node [style=none] (16) at (9, -1.75) {};
		\node [style=none] (17) at (10, -1.75) {};
		\node [style=none] (34) at (-7.5, -1.75) {};
		\node [style=none] (35) at (-6.5, -1.75) {};
		\node [style=none] (40) at (-13.5, 6.75) {$A:\omega$};
		\node [style=none] (41) at (-9, 6.75) {$B:\omega$};
		\node [style=none] (42) at (-5.5, 6.75) {$\omega$};
		\node [style=none] (43) at (-1.5, 6.75) {$\omega$};
		\node [style=none] (44) at (7.75, -1.75) {$\varepsilon:\omega$};
		\node [style=none] (45) at (-14.75, -0.25) {$A:\omega$};
		\node [style=none] (46) at (-14.75, -3.25) {$B:\omega$};
		\node [style=none] (48) at (-9, -1.75) {$AB:\omega$};
		\node [style=none] (49) at (12.75, -1.75) {$\omega$};
		\node [style=none] (50) at (-5.5, -1.25) {$\omega$};
		\node [style=none] (51) at (-5.5, -2.25) {$\omega$};
		\node [style=none] (52) at (-2, -1.75) {$\omega$};
		\node [style=none] (57) at (9, 3.5) {};
		\node [style=none] (58) at (10, 3.5) {};
		\node [style=none] (75) at (-7.5, 3.5) {};
		\node [style=none] (76) at (-6.5, 3.5) {};
		\node [style=none] (77) at (-16.5, 4.25) {$A:\omega$};
		\node [style=none] (82) at (-5.5, 4.25) {$\omega$};
		\node [style=none] (83) at (-5.5, 2.75) {$\tau$};
		\node [style=none] (84) at (-1.5, 4.25) {$\tau$};
		\node [style=none] (85) at (-1.5, 2.75) {$\omega$};
		\node [style=none] (86) at (-9, 2.25) {$A:\omega$};
		\node [style=none] (87) at (-9, 4.25) {$B:\tau$};
		\node [style=none] (88) at (-16.5, 2.25) {$B:\tau$};
		\node [style=none] (98) at (2.5, 6.75) {$A:\omega$};
		\node [style=none] (99) at (7.25, 6.75) {$f(A):\tau$};
		\node [style=none] (100) at (9, 6.75) {};
		\node [style=none] (101) at (10, 6.75) {};
		\node [style=none] (102) at (11.5, 6.75) {};
		\node [style=none] (103) at (14, 6.75) {};
		\node [style=none] (104) at (11, 6.75) {$\omega$};
		\node [style=none] (105) at (14.5, 6.75) {$\tau$};
		\node [style=bdytextbox] (106) at (12.75, 6.75) {$f$};
		\node [style=none] (113) at (9, -6.75) {};
		\node [style=none] (114) at (10, -6.75) {};
		\node [style=none] (115) at (5, -6.75) {$A:\omega$};
		\node [style=none] (118) at (11, -6.75) {$\omega$};
		\node [style=none] (131) at (-14.5, -6.75) {$A:\omega$};
		\node [style=none] (132) at (-9, -5.25) {$A:\omega$};
		\node [style=none] (133) at (-9, -8.25) {$A:\omega$};
		\node [style=none] (134) at (-7.5, -6.75) {};
		\node [style=none] (135) at (-6.5, -6.75) {};
		\node [style=none] (140) at (-5.5, -6.75) {$\omega$};
		\node [style=none] (141) at (-2, -6.25) {$\omega$};
		\node [style=none] (142) at (-2, -7.25) {$\omega$};
		\node [style=none] (143) at (-15.25, 4.25) {};
		\node [style=none] (144) at (-10.25, 2.25) {};
		\node [style=none] (145) at (-15.25, 5) {};
		\node [style=none] (146) at (-15.25, 3.5) {};
		\node [style=none] (147) at (-10.25, 1.5) {};
		\node [style=none] (148) at (-10.25, 3) {};
		\node [style=none] (149) at (-10.25, 4.25) {};
		\node [style=none] (150) at (-15.25, 2.25) {};
		\node [style=none] (151) at (-10.25, 5) {};
		\node [style=none] (152) at (-10.25, 3.5) {};
		\node [style=none] (153) at (-15.25, 1.5) {};
		\node [style=none] (154) at (-15.25, 3) {};
		\node [style=none] (155) at (-5, 4.25) {};
		\node [style=none] (156) at (-5, 2.75) {};
		\node [style=none] (157) at (-2, 4.25) {};
		\node [style=none] (158) at (-2, 2.75) {};
		\node [style=wnode] (159) at (11, -1.75) {};
		\node [style=none] (160) at (12.25, -1.75) {};
		\node [style=wnode] (161) at (-3.75, -1.75) {};
		\node [style=none] (162) at (-5, -1.25) {};
		\node [style=none] (163) at (-5, -2.25) {};
		\node [style=none] (164) at (-2.5, -1.75) {};
		\node [style=node] (165) at (12.75, -6.75) {};
		\node [style=none] (166) at (11.5, -6.75) {};
		\node [style=node] (167) at (-3.75, -6.75) {};
		\node [style=none] (168) at (-2.5, -6.25) {};
		\node [style=none] (169) at (-2.5, -7.25) {};
		\node [style=none] (170) at (-5, -6.75) {};
		\node [style=none] (171) at (-12.25, 7.5) {};
		\node [style=none] (172) at (-12.25, 6) {};
		\node [style=none] (173) at (-10.25, 7.5) {};
		\node [style=none] (174) at (-10.25, 6) {};
		\node [style=none] (175) at (-12.25, 6.75) {};
		\node [style=none] (176) at (-10.25, 6.75) {};
		\node [style=redbox] (177) at (-11.25, 6.75) {$x$};
		\node [style=none] (178) at (3.75, 7.5) {};
		\node [style=none] (179) at (3.75, 6) {};
		\node [style=none] (180) at (4.75, 7.5) {};
		\node [style=none] (181) at (4.75, 6) {};
		\node [style=none] (182) at (5.75, 7.5) {};
		\node [style=none] (183) at (5.75, 6) {};
		\node [style=none] (184) at (4.75, 8) {$\refine_f$};
		\node [style=none] (185) at (3.75, 6.75) {};
		\node [style=none] (186) at (5.75, 6.75) {};
		\node [style=none] (187) at (-13.5, -0.25) {};
		\node [style=none] (188) at (-13.5, -3.25) {};
		\node [style=none] (189) at (-10.5, -1.5) {};
		\node [style=none] (190) at (-10.5, -2) {};
		\node [style=none] (191) at (-13.5, -1) {};
		\node [style=none] (192) at (-13.5, 0.5) {};
		\node [style=none] (193) at (-13.5, -2.5) {};
		\node [style=none] (194) at (-13.5, -4) {};
		\node [style=none] (195) at (-10.5, -2.5) {};
		\node [style=none] (196) at (-10.5, -1) {};
		\node [style=none] (197) at (-13.25, -6.75) {};
		\node [style=none] (198) at (-10.25, -8.25) {};
		\node [style=none] (199) at (-10.25, -5.25) {};
		\node [style=rednode] (200) at (-12, -6.75) {};
		\node [style=none] (201) at (-10.25, -6) {};
		\node [style=none] (202) at (-10.25, -4.5) {};
		\node [style=none] (203) at (-10.25, -7.5) {};
		\node [style=none] (204) at (-10.25, -9) {};
		\node [style=none] (205) at (-13.25, -7.5) {};
		\node [style=none] (206) at (-13.25, -6) {};
		\node [style=none] (207) at (7, 3) {};
		\node [style=none] (208) at (7, 4) {};
		\node [style=none] (209) at (8, 4) {};
		\node [style=none] (210) at (8, 3) {};
		\node [style=none] (211) at (11, 3) {};
		\node [style=none] (212) at (11, 4) {};
		\node [style=none] (213) at (12, 4) {};
		\node [style=none] (214) at (12, 3) {};
		\node [style=none] (215) at (5.5, -1) {};
		\node [style=none] (216) at (5.5, -2.5) {};
		\node [style=none] (217) at (6.5, -2.5) {};
		\node [style=none] (218) at (6.5, -1) {};
		\node [style=none] (219) at (6.25, -6.75) {};
		\node [style=none] (220) at (7.5, -6) {};
		\node [style=none] (221) at (7.5, -7.5) {};
		\node [style=none] (222) at (6.25, -7.5) {};
		\node [style=none] (223) at (6.25, -6) {};
		\node [style=rednode] (224) at (7.5, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=mapsto] (7.center) to (8.center);
		\draw [style=edge] (9.center) to (10.center);
		\draw [style=mapsto] (16.center) to (17.center);
		\draw [style=mapsto] (34.center) to (35.center);
		\draw [style=mapsto] (57.center) to (58.center);
		\draw [style=mapsto] (75.center) to (76.center);
		\draw [style=mapsto] (100.center) to (101.center);
		\draw [style=edge] (102.center) to (106);
		\draw [style=edge] (106) to (103.center);
		\draw [style=mapsto] (113.center) to (114.center);
		\draw [style=mapsto] (134.center) to (135.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (143.center) to (144.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (146.center) to (147.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (145.center) to (148.center);
		\draw [style=loosedash] (145.center) to (146.center);
		\draw [style=loosedash] (148.center) to (147.center);
		\draw [style=rededge, in=0, out=180, looseness=1.25] (149.center) to (150.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (152.center) to (153.center);
		\draw [style=edge, in=0, out=180, looseness=1.25] (151.center) to (154.center);
		\draw [style=loosedash] (151.center) to (152.center);
		\draw [style=loosedash] (154.center) to (153.center);
		\draw [style=edge, in=180, out=0, looseness=1.50] (155.center) to (158.center);
		\draw [style=edge, in=-180, out=0, looseness=1.50] (156.center) to (157.center);
		\draw [style=edge] (159) to (160.center);
		\draw [style=edge, in=120, out=0] (162.center) to (161);
		\draw [style=edge] (161) to (164.center);
		\draw [style=edge, in=240, out=0] (163.center) to (161);
		\draw [style=edge] (165) to (166.center);
		\draw [style=edge, in=60, out=-180] (168.center) to (167);
		\draw [style=edge] (167) to (170.center);
		\draw [style=edge, in=300, out=180] (169.center) to (167);
		\draw [style=rededge] (175.center) to (177);
		\draw [style=rededge] (177) to (176.center);
		\draw [style=edge] (172.center) to (174.center);
		\draw [style=edge] (173.center) to (171.center);
		\draw [style=loosedash] (171.center) to (172.center);
		\draw [style=loosedash] (173.center) to (174.center);
		\draw [style=rededge] (185.center) to (186.center);
		\draw [style=edge] (180.center) to (181.center);
		\draw [style=edge] (178.center) to (182.center);
		\draw [style=edge] (179.center) to (183.center);
		\draw [style=loosedash] (178.center) to (179.center);
		\draw [style=loosedash] (182.center) to (183.center);
		\draw [style=rededge, in=180, out=0, looseness=1.25] (187.center) to (189.center);
		\draw [style=rededge, in=-180, out=0, looseness=1.25] (188.center) to (190.center);
		\draw [style=edge, bend left=90, looseness=2.00] (191.center) to (193.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (192.center) to (196.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (194.center) to (195.center);
		\draw [style=loosedash] (192.center) to (191.center);
		\draw [style=loosedash] (196.center) to (195.center);
		\draw [style=loosedash] (193.center) to (194.center);
		\draw [style=rededge] (197.center) to (200);
		\draw [style=rededge, in=-180, out=60, looseness=0.75] (200) to (199.center);
		\draw [style=rededge, in=180, out=-60, looseness=0.75] (200) to (198.center);
		\draw [style=edge, bend right=90, looseness=2.00] (201.center) to (203.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (206.center) to (202.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (205.center) to (204.center);
		\draw [style=loosedash] (206.center) to (205.center);
		\draw [style=loosedash] (202.center) to (201.center);
		\draw [style=loosedash] (203.center) to (204.center);
		\draw [style=loosedash] (208.center) to (209.center);
		\draw [style=loosedash] (209.center) to (210.center);
		\draw [style=loosedash] (210.center) to (207.center);
		\draw [style=loosedash] (207.center) to (208.center);
		\draw [style=loosedash] (212.center) to (213.center);
		\draw [style=loosedash] (213.center) to (214.center);
		\draw [style=loosedash] (214.center) to (211.center);
		\draw [style=loosedash] (211.center) to (212.center);
		\draw [style=edge, bend right=75, looseness=1.25] (215.center) to (216.center);
		\draw [style=edge] (216.center) to (217.center);
		\draw [style=edge] (218.center) to (215.center);
		\draw [style=loosedash] (218.center) to (217.center);
		\draw [style=edge, bend left=75, looseness=1.25] (220.center) to (221.center);
		\draw [style=edge] (221.center) to (222.center);
		\draw [style=edge] (223.center) to (220.center);
		\draw [style=rededge] (224) to (219.center);
		\draw [style=loosedash] (223.center) to (222.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/twocell-int-xy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 3) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (1, 3) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=redbox] (6) at (0, 2) {$x$};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-1, -3) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (1, -3) {};
		\node [style=none] (11) at (-1, -2) {};
		\node [style=none] (12) at (1, -2) {};
		\node [style=redbox] (13) at (0, -2) {$y$};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, -0.5) {};
		\node [style=none] (16) at (-2, 2) {$A:\omega$};
		\node [style=none] (17) at (-2, -2) {$A:\omega$};
		\node [style=none] (18) at (2, 2) {$B:\omega$};
		\node [style=none] (19) at (2, -2) {$B:\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=rededge] (11.center) to (13);
		\draw [style=rededge] (13) to (12.center);
		\draw [style=edge] (8.center) to (10.center);
		\draw [style=edge] (9.center) to (7.center);
		\draw [style=loosedash] (7.center) to (8.center);
		\draw [style=loosedash] (9.center) to (10.center);
		\draw [style=diredge] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/twocells-eqns-mbqclc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-14.25, 3) {$n$};
		\node [style=objectbox] (1) at (-8.75, 3) {$m$};
		\node [style=none] (2) at (-11.5, 4.5) {$G$};
		\node [style=none] (3) at (-11.5, 1.5) {$G[U/W]$};
		\node [style=none] (4) at (-11.5, 3.75) {};
		\node [style=none] (5) at (-11.5, 2.25) {};
		\node [style=none] (6) at (-11, 3) {$R$};
		\node [style=objectbox] (7) at (-6.5, 3) {$n$};
		\node [style=objectbox] (8) at (-1, 3) {$m$};
		\node [style=none] (9) at (-3.75, 4.5) {$G$};
		\node [style=none] (10) at (-3.75, 1.5) {$G\star u$};
		\node [style=none] (11) at (-3.75, 3.75) {};
		\node [style=none] (12) at (-3.75, 2.25) {};
		\node [style=none] (13) at (-3, 3) {$\star u$};
		\node [style=objectbox] (14) at (1.25, 3) {$n$};
		\node [style=objectbox] (15) at (6.75, 3) {$m$};
		\node [style=none] (16) at (4, 4.5) {$G$};
		\node [style=none] (17) at (4, 1.5) {$G\wedge uv$};
		\node [style=none] (18) at (4, 3.75) {};
		\node [style=none] (19) at (4, 2.25) {};
		\node [style=none] (20) at (5, 3) {$\wedge uv$};
		\node [style=objectbox] (21) at (9, 3) {$n$};
		\node [style=objectbox] (22) at (14.5, 3) {$m$};
		\node [style=none] (23) at (11.75, 4.5) {$G$};
		\node [style=none] (24) at (11.75, 1.5) {$G\setminus u$};
		\node [style=none] (25) at (11.75, 3.75) {};
		\node [style=none] (26) at (11.75, 2.25) {};
		\node [style=none] (27) at (12.5, 3) {$\setminus u$};
		\node [style=objectbox] (28) at (-14, -1.5) {$n$};
		\node [style=objectbox] (29) at (-8.5, -1.5) {$m$};
		\node [style=none] (32) at (-11.25, 0.25) {};
		\node [style=none] (33) at (-11.25, -1.25) {};
		\node [style=none] (34) at (-10.75, -0.5) {$R$};
		\node [style=none] (38) at (-11.25, -1.75) {};
		\node [style=none] (39) at (-11.25, -3.25) {};
		\node [style=none] (40) at (-10.75, -2.25) {$R$};
		\node [style=none] (41) at (-7.5, -1.5) {$=$};
		\node [style=objectbox] (42) at (-6.5, -1.5) {$n$};
		\node [style=objectbox] (43) at (-1, -1.5) {$m$};
		\node [style=none] (44) at (-3.75, -0.75) {};
		\node [style=none] (45) at (-3.75, -2.25) {};
		\node [style=none] (46) at (-3.25, -1.5) {$R$};
		\node [style=objectbox] (47) at (1.25, -1.5) {$n$};
		\node [style=objectbox] (48) at (6.75, -1.5) {$m$};
		\node [style=none] (49) at (4, -0.75) {};
		\node [style=none] (50) at (4, -2.25) {};
		\node [style=none] (51) at (4.5, -1.5) {$R$};
		\node [style=none] (52) at (4, 0) {$G$};
		\node [style=none] (53) at (4, -3) {$G$};
		\node [style=objectbox] (54) at (8.75, -1.5) {$n$};
		\node [style=objectbox] (55) at (14.25, -1.5) {$m$};
		\node [style=none] (56) at (11.5, -0.75) {};
		\node [style=none] (57) at (11.5, -2.25) {};
		\node [style=none] (58) at (12.25, -1.5) {$\id_G$};
		\node [style=none] (59) at (11.5, 0) {$G$};
		\node [style=none] (60) at (11.5, -3) {$G$};
		\node [style=none] (61) at (7.75, -1.5) {$=$};
		\node [style=objectbox] (62) at (-9.5, -4.75) {$n$};
		\node [style=objectbox] (63) at (-5.5, -4.75) {$m$};
		\node [style=none] (64) at (-7.5, -4) {$G$};
		\node [style=objectbox] (65) at (-9.5, -5.75) {$n'$};
		\node [style=objectbox] (66) at (-5.5, -5.75) {$m'$};
		\node [style=none] (67) at (-7.5, -6.5) {$G'$};
		\node [style=none] (68) at (-4.5, -5.25) {$=$};
		\node [style=objectbox] (69) at (-3.5, -4.75) {$n$};
		\node [style=objectbox] (70) at (1.75, -4.75) {$m$};
		\node [style=objectbox] (71) at (-3.5, -5.75) {$n'$};
		\node [style=objectbox] (72) at (1.75, -5.75) {$m'$};
		\node [style=none] (73) at (-3.25, -5.25) {};
		\node [style=none] (74) at (1.5, -5.25) {};
		\node [style=none] (75) at (-1, -4.5) {$G\cup G'$};
		\node [style=objectbox] (76) at (-12.5, -9) {$n$};
		\node [style=objectbox] (77) at (-8.5, -9) {$k$};
		\node [style=none] (78) at (-10.5, -8.25) {$G$};
		\node [style=objectbox] (79) at (-4.5, -9) {$m$};
		\node [style=none] (80) at (-6.5, -8.25) {$G'$};
		\node [style=none] (81) at (-3.5, -9) {$=$};
		\node [style=objectbox] (82) at (-2.5, -9) {$n$};
		\node [style=objectbox] (83) at (3.5, -9) {$m$};
		\node [style=none] (84) at (0.5, -8.25) {$G\left[I_{G'}/O_{G}\right]\cup G'$};
		\node [style=none] (85) at (7, -5.25) {if $V_G\cap V_{G'}=\eset$};
		\node [style=none] (86) at (10.5, -7.75) {$(V_G\setminus O_G)\cap V_{G'}=\eset$};
		\node [style=none] (87) at (10.5, -8.75) {$\forall w\in O_G, \ell^o_G(w)=\varepsilon$};
		\node [style=none] (88) at (10.5, -9.75) {$\forall v\in I_{G'}, \ell^i_{G'}(v)=\varepsilon$};
		\node [style=none] (89) at (6, -8.75) {if};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism, bend left] (0) to (1);
		\draw [style=morphism, bend right] (0) to (1);
		\draw [style=morphism] (4.center) to (5.center);
		\draw [style=morphism, bend left] (7) to (8);
		\draw [style=morphism, bend right] (7) to (8);
		\draw [style=morphism] (11.center) to (12.center);
		\draw [style=morphism, bend left] (14) to (15);
		\draw [style=morphism, bend right] (14) to (15);
		\draw [style=morphism] (18.center) to (19.center);
		\draw [style=morphism, bend left] (21) to (22);
		\draw [style=morphism, bend right] (21) to (22);
		\draw [style=morphism] (25.center) to (26.center);
		\draw [style=morphism, bend left=60, looseness=1.25] (28) to (29);
		\draw [style=morphism, bend right=60, looseness=1.25] (28) to (29);
		\draw [style=morphism] (32.center) to (33.center);
		\draw [style=morphism] (28) to (29);
		\draw [style=morphism] (38.center) to (39.center);
		\draw [style=morphism, bend left] (42) to (43);
		\draw [style=morphism, bend right] (42) to (43);
		\draw [style=morphism] (44.center) to (45.center);
		\draw [style=morphism, bend left] (47) to (48);
		\draw [style=morphism, bend right] (47) to (48);
		\draw [style=morphism] (49.center) to (50.center);
		\draw [style=morphism, bend left] (54) to (55);
		\draw [style=morphism, bend right] (54) to (55);
		\draw [style=morphism] (56.center) to (57.center);
		\draw [style=morphism] (62) to (63);
		\draw [style=morphism] (65) to (66);
		\draw [style=morphism] (73.center) to (74.center);
		\draw [style=morphism] (76) to (77);
		\draw [style=morphism] (77) to (79);
		\draw [style=morphism] (82) to (83);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/twocells-extend-internal-terms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12, 1) {};
		\node [style=none] (1) at (-12, -1.25) {};
		\node [style=none] (2) at (-8.5, 1) {};
		\node [style=none] (3) at (-8.5, -1.25) {};
		\node [style=none] (4) at (-12, 0) {};
		\node [style=none] (5) at (-8.5, 0) {};
		\node [style=redbox] (6) at (-10.25, 0) {$x$};
		\node [style=none] (10) at (-11.5, 0.5) {};
		\node [style=none] (11) at (-11.25, 0.75) {};
		\node [style=none] (12) at (-9, 0.5) {};
		\node [style=none] (13) at (-9.25, 0.75) {};
		\node [style=none] (14) at (-11.5, -0.75) {};
		\node [style=none] (15) at (-11.25, -1) {};
		\node [style=none] (16) at (-9, -0.75) {};
		\node [style=none] (17) at (-9.25, -1) {};
		\node [style=none] (18) at (-11, -0.5) {$f$};
		\node [style=none] (29) at (-6.5, 1) {};
		\node [style=none] (30) at (-6.5, -1) {};
		\node [style=none] (31) at (-5.5, 1) {};
		\node [style=none] (32) at (-3.5, 1) {};
		\node [style=none] (33) at (-2.5, 1) {};
		\node [style=none] (34) at (-2.5, -1) {};
		\node [style=none] (35) at (-5.5, -1) {};
		\node [style=none] (36) at (-3.5, -1) {};
		\node [style=none] (37) at (-3.5, 1.5) {$\refine_f$};
		\node [style=none] (38) at (-5.5, 1.5) {$\coarsen_f$};
		\node [style=redbox] (39) at (-4.5, 0) {$x$};
		\node [style=none] (40) at (-6.5, 0) {};
		\node [style=none] (41) at (-2.5, 0) {};
		\node [style=none] (42) at (-2, 0) {};
		\node [style=none] (43) at (2, 0) {};
		\node [style=none] (44) at (0, 0.75) {$\id *\alpha *\id$};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=none] (46) at (2.5, -1) {};
		\node [style=none] (47) at (3.5, 1) {};
		\node [style=none] (48) at (5.5, 1) {};
		\node [style=none] (49) at (6.5, 1) {};
		\node [style=none] (50) at (6.5, -1) {};
		\node [style=none] (51) at (3.5, -1) {};
		\node [style=none] (52) at (5.5, -1) {};
		\node [style=none] (53) at (5.5, 1.5) {$\refine_f$};
		\node [style=none] (54) at (3.5, 1.5) {$\coarsen_f$};
		\node [style=redbox] (55) at (4.5, 0) {$y$};
		\node [style=none] (56) at (2.5, 0) {};
		\node [style=none] (57) at (6.5, 0) {};
		\node [style=none] (59) at (8.5, 1) {};
		\node [style=none] (60) at (8.5, -1.25) {};
		\node [style=none] (61) at (12, 1) {};
		\node [style=none] (62) at (12, -1.25) {};
		\node [style=none] (63) at (8.5, 0) {};
		\node [style=none] (64) at (12, 0) {};
		\node [style=redbox] (65) at (10.25, 0) {$y$};
		\node [style=none] (66) at (9, 0.5) {};
		\node [style=none] (67) at (9.25, 0.75) {};
		\node [style=none] (68) at (11.5, 0.5) {};
		\node [style=none] (69) at (11.25, 0.75) {};
		\node [style=none] (70) at (9, -0.75) {};
		\node [style=none] (71) at (9.25, -1) {};
		\node [style=none] (72) at (11.5, -0.75) {};
		\node [style=none] (73) at (11.25, -1) {};
		\node [style=none] (74) at (9.5, -0.5) {$f$};
		\node [style=none] (75) at (-8, 0) {};
		\node [style=none] (76) at (-7, 0) {};
		\node [style=none] (77) at (-7.5, 0.5) {$\varepsilon$};
		\node [style=none] (78) at (7, 0) {};
		\node [style=none] (79) at (8, 0) {};
		\node [style=none] (80) at (7.5, 0.5) {$\kappa$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (4.center) to (6);
		\draw [style=rededge] (6) to (5.center);
		\draw [style=edge] (1.center) to (3.center);
		\draw [style=edge] (2.center) to (0.center);
		\draw [style=gray dashed, bend left=45] (10.center) to (11.center);
		\draw [style=gray dashed, bend right=45] (12.center) to (13.center);
		\draw [style=gray dashed, bend right=45] (14.center) to (15.center);
		\draw [style=gray dashed, bend left=45] (16.center) to (17.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (2.center) to (3.center);
		\draw [style=gray dashed] (11.center) to (13.center);
		\draw [style=gray dashed] (10.center) to (14.center);
		\draw [style=gray dashed] (12.center) to (16.center);
		\draw [style=gray dashed] (15.center) to (17.center);
		\draw [style=rededge] (40.center) to (39);
		\draw [style=rededge] (39) to (41.center);
		\draw [style=edge] (31.center) to (35.center);
		\draw [style=edge] (32.center) to (36.center);
		\draw [style=edge] (29.center) to (33.center);
		\draw [style=edge] (33.center) to (34.center);
		\draw [style=edge] (34.center) to (30.center);
		\draw [style=edge] (30.center) to (29.center);
		\draw [style=diredge] (42.center) to (43.center);
		\draw [style=rededge] (56.center) to (55);
		\draw [style=rededge] (55) to (57.center);
		\draw [style=edge] (47.center) to (51.center);
		\draw [style=edge] (48.center) to (52.center);
		\draw [style=edge] (45.center) to (49.center);
		\draw [style=edge] (49.center) to (50.center);
		\draw [style=edge] (50.center) to (46.center);
		\draw [style=edge] (46.center) to (45.center);
		\draw [style=rededge] (63.center) to (65);
		\draw [style=rededge] (65) to (64.center);
		\draw [style=edge] (60.center) to (62.center);
		\draw [style=edge] (61.center) to (59.center);
		\draw [style=gray dashed, bend left=45] (66.center) to (67.center);
		\draw [style=gray dashed, bend right=45] (68.center) to (69.center);
		\draw [style=gray dashed, bend right=45] (70.center) to (71.center);
		\draw [style=gray dashed, bend left=45] (72.center) to (73.center);
		\draw [style=loosedash] (59.center) to (60.center);
		\draw [style=loosedash] (61.center) to (62.center);
		\draw [style=gray dashed] (67.center) to (69.center);
		\draw [style=gray dashed] (66.center) to (70.center);
		\draw [style=gray dashed] (68.center) to (72.center);
		\draw [style=gray dashed] (71.center) to (73.center);
		\draw [style=diredge] (75.center) to (76.center);
		\draw [style=diredge] (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/twocells-horizontal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-5, 0) {$\bullet$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-2, 0) {$\alpha$};
		\node [style=objectbox] (4) at (0, 0) {$\bullet$};
		\node [style=none] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (7) at (3, 0) {$\beta$};
		\node [style=objectbox] (8) at (5, 0) {$\bullet$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1.center) to (2.center);
		\draw [style=morphism] (5.center) to (6.center);
		\draw [style=morphism, bend left] (0) to (4);
		\draw [style=morphism, bend right] (0) to (4);
		\draw [style=morphism, bend left] (4) to (8);
		\draw [style=morphism, bend right] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/unique-lifting-mediator-commutes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (2) at (9, 0) {$b'$};
		\node [style=objectbox] (3) at (4, 0) {$a$};
		\node [style=none] (5) at (6.5, -0.5) {$F'$};
		\node [style=none] (12) at (0, 0.5) {$\bar F$};
		\node [style=none] (19) at (0, -1.25) {$\varphi_{b,b'}\left(\bar F;F',\varepsilon_f\right)$};
		\node [style=objectbox] (22) at (-4, 0) {$b$};
		\node [style=objectbox] (23) at (-9, 0) {$a$};
		\node [style=none] (24) at (-6.5, 0.5) {$F$};
		\node [style=none] (25) at (-2.5, 5) {$\id_a$};
		\node [style=none] (26) at (2.5, -5) {$\alpha$};
		\node [style=none] (27) at (-6.5, -3.75) {$F$};
		\node [style=none] (28) at (6.5, 3.75) {$F'$};
		\node [style=none] (29) at (-6.5, -0.25) {};
		\node [style=none] (30) at (-6.5, -2.75) {};
		\node [style=none] (31) at (-7.25, -1.5) {$\id_F$};
		\node [style=none] (32) at (6.5, 2.75) {};
		\node [style=none] (33) at (6.5, 0.25) {};
		\node [style=none] (34) at (7.5, 1.5) {$\id_{F'}$};
		\node [style=none] (35) at (-2.5, 4) {};
		\node [style=none] (36) at (-2.5, 0.5) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=none] (38) at (2.5, -4.25) {};
		\node [style=none] (39) at (-4.5, 2.5) {$\varphi_{a,a}\left(\id_a,\eta_f\right)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (3) to (2);
		\draw [style=morphism] (23) to (22);
		\draw [style=morphism] (22) to (3);
		\draw [style=morphism, bend right=75, looseness=2.00] (23) to (22);
		\draw [style=morphism, bend left=75, looseness=2.00] (3) to (2);
		\draw [style=morphism, bend left=60, looseness=1.25] (23) to (3);
		\draw [style=morphism, bend right=60, looseness=1.25] (22) to (2);
		\draw [style=morphism] (29.center) to (30.center);
		\draw [style=morphism] (32.center) to (33.center);
		\draw [style=morphism] (35.center) to (36.center);
		\draw [style=morphism] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/unique-lifting-mediator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (4.5, -1) {$y$};
		\node [style=objectbox] (1) at (0, -1) {$x$};
		\node [style=objectbox] (2) at (4.5, 2) {$b$};
		\node [style=objectbox] (3) at (0, 2) {$a$};
		\node [style=none] (4) at (2.25, -0.5) {$f$};
		\node [style=none] (5) at (2.25, 2.5) {$F$};
		\node [style=objectbox] (6) at (4.5, 5) {$b'$};
		\node [style=none] (7) at (2, 4) {$F'$};
		\node [style=objectbox] (9) at (-4.5, -1) {$y$};
		\node [style=objectbox] (10) at (-4.5, 2) {$b$};
		\node [style=none] (11) at (-2.25, -0.5) {$\bar f$};
		\node [style=none] (12) at (-2.25, 2.5) {$\bar F$};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (0, -3.25) {};
		\node [style=none] (15) at (0.5, -2.25) {$\varepsilon_f$};
		\node [style=none] (16) at (0.5, 2.75) {};
		\node [style=none] (17) at (-1.25, 4.75) {};
		\node [style=none] (18) at (-2.5, 4.75) {$\alpha$};
		\node [style=none] (19) at (-7, 4.5) {$\varphi_{b,b'}\left(\bar F;F',\varepsilon_f\right)$};
		\node [style=none] (20) at (-0.5, 3.5) {};
		\node [style=none] (21) at (-7, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (1) to (0);
		\draw [style=dotted line] (2) to (0);
		\draw [style=dotted line] (3) to (1);
		\draw [style=morphism] (3) to (2);
		\draw [style=morphism] (3) to (6);
		\draw [style=dotted line] (6) to (2);
		\draw [style=dotted line] (10) to (9);
		\draw [style=morphism] (10) to (3);
		\draw [style=morphism] (9) to (1);
		\draw [style=morphism, bend right=45, looseness=1.25] (9) to (0);
		\draw [style=morphism] (13.center) to (14.center);
		\draw [style=morphism, bend left, looseness=1.25] (10) to (6);
		\draw [style=morphism] (16.center) to (17.center);
		\draw [style=dotted line, in=-150, out=-90, looseness=0.50] (21.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/univ-cocomm-comon.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7.75, -1.75) {};
		\node [style=bdytextbox] (2) at (-12.75, -0.75) {$d_w$};
		\node [style=none] (4) at (-14.25, -0.75) {};
		\node [style=none] (5) at (-7.75, 1.5) {};
		\node [style=none] (6) at (-7.75, -0.5) {};
		\node [style=bdytextbox] (7) at (-9.75, 0.5) {$d_w$};
		\node [style=textbox] (10) at (-15.25, 0) {$=$};
		\node [style=none] (11) at (-16, 1.75) {};
		\node [style=bdytextbox] (12) at (-21.25, 0.75) {$d_w$};
		\node [style=none] (13) at (-22.75, 0.75) {};
		\node [style=none] (14) at (-16.25, -1.5) {};
		\node [style=none] (15) at (-16.25, 0.5) {};
		\node [style=bdytextbox] (16) at (-18.25, -0.5) {$d_w$};
		\node [style=none] (19) at (-1.75, 1) {};
		\node [style=bdytextbox] (20) at (-3.75, 0) {$d_w$};
		\node [style=none] (21) at (-5.25, 0) {};
		\node [style=bdytextbox] (23) at (-1.75, -1) {$e_w$};
		\node [style=textbox] (24) at (-0.75, 0) {$=$};
		\node [style=none] (25) at (0.25, 0) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (27) at (8.75, -1) {};
		\node [style=bdytextbox] (28) at (6.75, 0) {$d_w$};
		\node [style=none] (29) at (5.25, 0) {};
		\node [style=bdytextbox] (30) at (8.75, 1) {$e_w$};
		\node [style=bdytextbox] (32) at (12.75, 0) {$d_w$};
		\node [style=none] (33) at (11.25, 0) {};
		\node [style=textbox] (38) at (18.5, 0) {$=$};
		\node [style=textbox] (39) at (4.25, 0) {$=$};
		\node [style=none] (40) at (23, 1) {};
		\node [style=bdytextbox] (41) at (21, 0) {$d_w$};
		\node [style=none] (42) at (19.5, 0) {};
		\node [style=none] (43) at (23, -1) {};
		\node [style=none] (44) at (14.5, 1) {};
		\node [style=none] (45) at (14.5, -1) {};
		\node [style=none] (46) at (17.5, 1) {};
		\node [style=none] (47) at (17.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-180, out=-60, looseness=0.50] (2) to (1.center);
		\draw [style=edge] (4.center) to (2);
		\draw [style=edge, in=180, out=-60] (7) to (6.center);
		\draw [style=edge, in=180, out=60] (7) to (5.center);
		\draw [style=edge, in=180, out=60, looseness=0.50] (12) to (11.center);
		\draw [style=edge] (13.center) to (12);
		\draw [style=edge, in=180, out=60] (16) to (15.center);
		\draw [style=edge, in=180, out=-60] (16) to (14.center);
		\draw [style=edge, in=180, out=60] (20) to (19.center);
		\draw [style=edge] (21.center) to (20);
		\draw [style=edge, in=180, out=-60] (20) to (23);
		\draw [style=edge] (25.center) to (26.center);
		\draw [style=edge, in=180, out=-60] (28) to (27.center);
		\draw [style=edge] (29.center) to (28);
		\draw [style=edge, in=180, out=60] (28) to (30);
		\draw [style=edge] (33.center) to (32);
		\draw [style=edge, in=180, out=60] (41) to (40.center);
		\draw [style=edge] (42.center) to (41);
		\draw [style=edge, in=180, out=-60] (41) to (43.center);
		\draw [style=edge, in=180, out=0, looseness=1.25] (44.center) to (47.center);
		\draw [style=edge, in=-180, out=0, looseness=1.25] (45.center) to (46.center);
		\draw [style=edge, in=180, out=60] (32) to (44.center);
		\draw [style=edge, in=180, out=-60] (32) to (45.center);
		\draw [style=edge, in=180, out=-60] (12) to (16);
		\draw [style=edge, in=180, out=60] (2) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/varbox-circ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=medium box] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=wire, in=180, out=0, looseness=1.25] (4.center) to (1.center);
		\draw [style=wire, in=180, out=0, looseness=1.25] (3.center) to (2.center);
		\draw [style=wire] (0) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/window.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (8) at (-1, -1) {};
		\node [style=none] (9) at (1, -1) {};
		\node [style=none] (10) at (-1, 1.5) {$\refine_f$};
		\node [style=none] (11) at (1, 1.5) {$\coarsen_f$};
		\node [style=redbox] (12) at (0, 0) {$x$};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rededge] (13.center) to (12);
		\draw [style=rededge] (12) to (14.center);
		\draw [style=edge] (2.center) to (8.center);
		\draw [style=edge] (3.center) to (9.center);
		\draw [style=edge] (0.center) to (4.center);
		\draw [style=edge] (5.center) to (1.center);
		\draw [style=loosedash] (0.center) to (1.center);
		\draw [style=loosedash] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/wrapping-equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bdytextbox] (0) at (-4, 0) {$C$};
		\node [style=none] (1) at (-5.5, 0) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (7, 0.5) {};
		\node [style=none] (7) at (7, -1) {};
		\node [style=bdytextbox] (8) at (4, 0) {$C$};
		\node [style=node] (9) at (2.5, -0.5) {};
		\node [style=wnode] (10) at (5.5, 0.5) {};
		\node [style=none] (11) at (-5.5, 1) {};
		\node [style=none] (12) at (-5.25, 1.25) {};
		\node [style=none] (13) at (-2.5, 1) {};
		\node [style=none] (14) at (-2.75, 1.25) {};
		\node [style=none] (15) at (-5.5, -1) {};
		\node [style=none] (16) at (-5.25, -1.25) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (-2.75, -1.25) {};
		\node [style=none] (19) at (-5.5, 0.5) {};
		\node [style=none] (20) at (-5.5, -0.5) {};
		\node [style=none] (21) at (-7, 0.5) {};
		\node [style=none] (22) at (-7, -0.5) {};
		\node [style=none] (23) at (-1, 0.5) {};
		\node [style=none] (24) at (-1, -0.5) {};
		\node [style=none] (25) at (-2.5, 0.5) {};
		\node [style=none] (26) at (-2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (22.center) to (20.center);
		\draw [style=edge] (21.center) to (19.center);
		\draw [style=edge] (5.center) to (9);
		\draw [style=edge, in=180, out=45] (9) to (8);
		\draw [style=edge, in=180, out=-45, looseness=0.50] (9) to (7.center);
		\draw [style=edge] (6.center) to (10);
		\draw [style=edge, in=0, out=-135] (10) to (8);
		\draw [style=edge, in=360, out=135, looseness=0.50] (10) to (4.center);
		\draw [style=edge] (1.center) to (0);
		\draw [style=edge] (0) to (2.center);
		\draw [style=gray dashed, bend left=45] (11.center) to (12.center);
		\draw [style=gray dashed, bend right=45] (13.center) to (14.center);
		\draw [style=gray dashed] (12.center) to (14.center);
		\draw [style=gray dashed, bend right=45] (15.center) to (16.center);
		\draw [style=gray dashed] (11.center) to (15.center);
		\draw [style=gray dashed, bend left=45] (17.center) to (18.center);
		\draw [style=gray dashed] (13.center) to (17.center);
		\draw [style=gray dashed] (16.center) to (18.center);
		\draw [style=edge] (26.center) to (24.center);
		\draw [style=edge] (25.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/zigzag-equations-twocells.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-16, 0) {$x$};
		\node [style=objectbox] (1) at (-13, 0) {$y$};
		\node [style=objectbox] (2) at (-10, 0) {$x$};
		\node [style=objectbox] (3) at (-7, 0) {$y$};
		\node [style=none] (8) at (-14.5, -0.75) {$f$};
		\node [style=none] (9) at (-11.5, -0.75) {$\bar f$};
		\node [style=none] (10) at (-8.5, 0.75) {$f$};
		\node [style=none] (11) at (-13, 2.5) {};
		\node [style=none] (12) at (-13, 0.5) {};
		\node [style=none] (13) at (-10, -0.5) {};
		\node [style=none] (14) at (-10, -2.5) {};
		\node [style=none] (15) at (-12.25, 1.5) {$\eta_f$};
		\node [style=none] (16) at (-9.25, -1.25) {$\varepsilon_f$};
		\node [style=none] (17) at (-6, 0) {$=$};
		\node [style=none] (18) at (-13, 3.5) {$\id_x$};
		\node [style=none] (19) at (-10, -3.75) {$\id_y$};
		\node [style=objectbox] (20) at (-5, 0) {$x$};
		\node [style=objectbox] (21) at (-1, 0) {$y$};
		\node [style=none] (22) at (-3, 1.25) {};
		\node [style=none] (23) at (-3, -1.25) {};
		\node [style=none] (24) at (-2.25, 0) {$\id_f$};
		\node [style=none] (25) at (-3, 2.25) {$f$};
		\node [style=none] (26) at (-3, -2.25) {$f$};
		\node [style=objectbox] (27) at (10, 0) {$x$};
		\node [style=objectbox] (28) at (7, 0) {$y$};
		\node [style=objectbox] (29) at (4, 0) {$x$};
		\node [style=objectbox] (30) at (1, 0) {$y$};
		\node [style=none] (31) at (8.5, -0.75) {$\bar f$};
		\node [style=none] (32) at (5.5, 0.75) {$f$};
		\node [style=none] (33) at (2.5, 0.75) {$\bar f$};
		\node [style=none] (34) at (7, 2.5) {};
		\node [style=none] (35) at (7, 0.5) {};
		\node [style=none] (36) at (4, -0.5) {};
		\node [style=none] (37) at (4, -2.5) {};
		\node [style=none] (38) at (7.75, 1.5) {$\eta_f$};
		\node [style=none] (39) at (4.75, -1.25) {$\varepsilon_f$};
		\node [style=none] (40) at (11, 0) {$=$};
		\node [style=none] (41) at (7, 3.5) {$\id_x$};
		\node [style=none] (42) at (4, -3.75) {$\id_y$};
		\node [style=objectbox] (43) at (16, 0) {$x$};
		\node [style=objectbox] (44) at (12, 0) {$y$};
		\node [style=none] (45) at (14, 1.25) {};
		\node [style=none] (46) at (14, -1.25) {};
		\node [style=none] (47) at (14.75, 0) {$\id_{\bar f}$};
		\node [style=none] (48) at (14, 2.25) {$\bar f$};
		\node [style=none] (49) at (14, -2.25) {$\bar f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (0) to (1);
		\draw [style=morphism] (1) to (2);
		\draw [style=morphism] (2) to (3);
		\draw [style=morphism, bend left=75, looseness=1.50] (0) to (2);
		\draw [style=morphism] (11.center) to (12.center);
		\draw [style=morphism, bend right=75, looseness=1.50] (1) to (3);
		\draw [style=morphism] (13.center) to (14.center);
		\draw [style=morphism, bend left=60, looseness=1.25] (20) to (21);
		\draw [style=morphism, bend right=60, looseness=1.25] (20) to (21);
		\draw [style=morphism] (22.center) to (23.center);
		\draw [style=morphism] (34.center) to (35.center);
		\draw [style=morphism] (36.center) to (37.center);
		\draw [style=morphism] (45.center) to (46.center);
		\draw [style=morphism] (30) to (29);
		\draw [style=morphism] (29) to (28);
		\draw [style=morphism] (28) to (27);
		\draw [style=morphism, bend left=75, looseness=1.50] (29) to (27);
		\draw [style=morphism, bend right=75, looseness=1.50] (30) to (28);
		\draw [style=morphism, bend left=60, looseness=1.25] (44) to (43);
		\draw [style=morphism, bend right=60, looseness=1.25] (44) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/zx-generators.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (1.25, 0.75) {};
		\node [style=none] (44) at (1.25, -0.75) {};
		\node [style=none] (40) at (-5.75, 0.75) {};
		\node [style=none] (41) at (-5.75, -0.75) {};
		\node [style=none] (37) at (-1.25, 0.75) {};
		\node [style=none] (38) at (-1.25, -0.75) {};
		\node [style=Z phase dot] (0) at (-7, 0) {$\alpha$};
		\node [style=none] (1) at (-8.25, 0.75) {};
		\node [style=none] (2) at (-8.25, -0.75) {};
		\node [style=none] (5) at (-8.25, 0) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (7) at (-5.75, 0) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (9) at (-9, 0) {$n$};
		\node [style=none] (10) at (-5, 0) {$m$};
		\node [style=none] (16) at (-1.25, 0) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (18) at (1.25, 0) {\rotatebox{90}{$\cdots$}};
		\node [style=none] (20) at (-2, 0) {$n$};
		\node [style=none] (21) at (2, 0) {$m$};
		\node [style=X phase dot] (22) at (0, 0) {$\alpha$};
		\node [style=hadamard] (23) at (6.75, 0) {};
		\node [style=none] (24) at (5.75, 0) {};
		\node [style=none] (25) at (7.75, 0) {};
		\node [style=none] (34) at (5, 0) {$1$};
		\node [style=none] (35) at (8.5, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=120] (0) to (1.center);
		\draw [in=-120, out=0] (2.center) to (0);
		\draw (24.center) to (23);
		\draw (23) to (25.center);
		\draw [in=0, out=120] (22) to (37.center);
		\draw [in=-120, out=0] (38.center) to (22);
		\draw [in=180, out=60] (0) to (40.center);
		\draw [in=-60, out=180] (41.center) to (0);
		\draw [in=180, out=60] (22) to (43.center);
		\draw [in=-60, out=180] (44.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/journal-figures/zx-layers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=objectbox] (0) at (-3.25, 0) {$\ZX$};
		\node [style=objectbox] (1) at (-7.25, 0) {$\QCirc$};
		\node [style=objectbox] (2) at (1.75, 0) {$\MBQCLC$};
		\node [style=objectbox] (3) at (7.25, 0) {$\MBQC$};
		\node [style=none] (4) at (-1.25, 0.5) {$D$};
		\node [style=none] (5) at (4.75, 0.5) {$\iota$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=morphism] (2) to (0);
		\draw [style=hookarrow] (1) to (0);
		\draw [style=hookarrowmirror] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

